State Space Expectation Propagation: Efficient Inference Schemes for Temporal Gaussian Processes

We formulate approximate Bayesian inference in non-conjugate temporal and spatio-temporal Gaussian process models as a simple parameter update rule applied during Kalman smoothing. This viewpoint encompasses most inference schemes, including expectation propagation (EP), the classical (Extended, Unscented, etc.) Kalman smoothers, and variational inference. We provide a unifying perspective on these algorithms, showing how replacing the power EP moment matching step with linearisation recovers the classical smoothers. EP provides some benefits over the traditional methods via introduction of the so-called cavity distribution, and we combine these benefits with the computational efficiency of linearisation, providing extensive empirical analysis demonstrating the efficacy of various algorithms under this unifying framework. We provide a fast implementation of all methods in JAX.

==> fig/airline_ep.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=1919.49404133235,
xmax=2018.05390387313,
xtick={1920, 1930, 1940, 1950, 1960, 1970, 1980, 1990, 2000, 2010, 2020},
xlabel style={font=\color{white!15!black}},
xlabel={Time (years)},
ymin=-0.0277777777777778,
ymax=38.0277777777778,
ylabel style={font=\color{white!15!black}},
ylabel={Accident intensity, $\lambda(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=1919.49404133235, xmax=2018.05390387313, ymin=-0.0277777777777778, ymax=38.0277777777778] {./fig/airline_ep-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/approx_inf0.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.9,0}
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-7.2, xmax=7.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.425,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.5]
(axis cs:-7.2,1.09875966265789e-18)
--(axis cs:-7.2,0)
--(axis cs:-7.10335570469799,0)
--(axis cs:-7.00671140939597,0)
--(axis cs:-6.91006711409396,0)
--(axis cs:-6.81342281879195,0)
--(axis cs:-6.71677852348993,0)
--(axis cs:-6.62013422818792,0)
--(axis cs:-6.52348993288591,0)
--(axis cs:-6.42684563758389,0)
--(axis cs:-6.33020134228188,0)
--(axis cs:-6.23355704697987,0)
--(axis cs:-6.13691275167785,0)
--(axis cs:-6.04026845637584,0)
--(axis cs:-5.94362416107383,0)
--(axis cs:-5.84697986577181,0)
--(axis cs:-5.7503355704698,0)
--(axis cs:-5.65369127516779,0)
--(axis cs:-5.55704697986577,0)
--(axis cs:-5.46040268456376,0)
--(axis cs:-5.36375838926175,0)
--(axis cs:-5.26711409395973,0)
--(axis cs:-5.17046979865772,0)
--(axis cs:-5.0738255033557,0)
--(axis cs:-4.97718120805369,0)
--(axis cs:-4.88053691275168,0)
--(axis cs:-4.78389261744966,0)
--(axis cs:-4.68724832214765,0)
--(axis cs:-4.59060402684564,0)
--(axis cs:-4.49395973154362,0)
--(axis cs:-4.39731543624161,0)
--(axis cs:-4.3006711409396,0)
--(axis cs:-4.20402684563758,0)
--(axis cs:-4.10738255033557,0)
--(axis cs:-4.01073825503356,0)
--(axis cs:-3.91409395973154,0)
--(axis cs:-3.81744966442953,0)
--(axis cs:-3.72080536912752,0)
--(axis cs:-3.6241610738255,0)
--(axis cs:-3.52751677852349,0)
--(axis cs:-3.43087248322148,0)
--(axis cs:-3.33422818791946,0)
--(axis cs:-3.23758389261745,0)
--(axis cs:-3.14093959731544,0)
--(axis cs:-3.04429530201342,0)
--(axis cs:-2.94765100671141,0)
--(axis cs:-2.8510067114094,0)
--(axis cs:-2.75436241610738,0)
--(axis cs:-2.65771812080537,0)
--(axis cs:-2.56107382550336,0)
--(axis cs:-2.46442953020134,0)
--(axis cs:-2.36778523489933,0)
--(axis cs:-2.27114093959732,0)
--(axis cs:-2.1744966442953,0)
--(axis cs:-2.07785234899329,0)
--(axis cs:-1.98120805369128,0)
--(axis cs:-1.88456375838926,0)
--(axis cs:-1.78791946308725,0)
--(axis cs:-1.69127516778524,0)
--(axis cs:-1.59463087248322,0)
--(axis cs:-1.49798657718121,0)
--(axis cs:-1.4013422818792,0)
--(axis cs:-1.30469798657718,0)
--(axis cs:-1.20805369127517,0)
--(axis cs:-1.11140939597315,0)
--(axis cs:-1.01476510067114,0)
--(axis cs:-0.918120805369128,0)
--(axis cs:-0.821476510067114,0)
--(axis cs:-0.724832214765101,0)
--(axis cs:-0.628187919463087,0)
--(axis cs:-0.531543624161074,0)
--(axis cs:-0.434899328859061,0)
--(axis cs:-0.338255033557047,0)
--(axis cs:-0.241610738255034,0)
--(axis cs:-0.14496644295302,0)
--(axis cs:-0.0483221476510067,0)
--(axis cs:0.0483221476510058,0)
--(axis cs:0.144966442953019,0)
--(axis cs:0.241610738255033,0)
--(axis cs:0.338255033557046,0)
--(axis cs:0.43489932885906,0)
--(axis cs:0.531543624161073,0)
--(axis cs:0.628187919463087,0)
--(axis cs:0.7248322147651,0)
--(axis cs:0.821476510067114,0)
--(axis cs:0.918120805369127,0)
--(axis cs:1.01476510067114,0)
--(axis cs:1.11140939597315,0)
--(axis cs:1.20805369127517,0)
--(axis cs:1.30469798657718,0)
--(axis cs:1.40134228187919,0)
--(axis cs:1.49798657718121,0)
--(axis cs:1.59463087248322,0)
--(axis cs:1.69127516778523,0)
--(axis cs:1.78791946308725,0)
--(axis cs:1.88456375838926,0)
--(axis cs:1.98120805369128,0)
--(axis cs:2.07785234899329,0)
--(axis cs:2.1744966442953,0)
--(axis cs:2.27114093959732,0)
--(axis cs:2.36778523489933,0)
--(axis cs:2.46442953020134,0)
--(axis cs:2.56107382550336,0)
--(axis cs:2.65771812080537,0)
--(axis cs:2.75436241610738,0)
--(axis cs:2.8510067114094,0)
--(axis cs:2.94765100671141,0)
--(axis cs:3.04429530201342,0)
--(axis cs:3.14093959731543,0)
--(axis cs:3.23758389261745,0)
--(axis cs:3.33422818791946,0)
--(axis cs:3.43087248322148,0)
--(axis cs:3.52751677852349,0)
--(axis cs:3.6241610738255,0)
--(axis cs:3.72080536912752,0)
--(axis cs:3.81744966442953,0)
--(axis cs:3.91409395973154,0)
--(axis cs:4.01073825503356,0)
--(axis cs:4.10738255033557,0)
--(axis cs:4.20402684563758,0)
--(axis cs:4.3006711409396,0)
--(axis cs:4.39731543624161,0)
--(axis cs:4.49395973154362,0)
--(axis cs:4.59060402684564,0)
--(axis cs:4.68724832214765,0)
--(axis cs:4.78389261744966,0)
--(axis cs:4.88053691275168,0)
--(axis cs:4.97718120805369,0)
--(axis cs:5.0738255033557,0)
--(axis cs:5.17046979865772,0)
--(axis cs:5.26711409395973,0)
--(axis cs:5.36375838926174,0)
--(axis cs:5.46040268456376,0)
--(axis cs:5.55704697986577,0)
--(axis cs:5.65369127516778,0)
--(axis cs:5.7503355704698,0)
--(axis cs:5.84697986577181,0)
--(axis cs:5.94362416107383,0)
--(axis cs:6.04026845637584,0)
--(axis cs:6.13691275167785,0)
--(axis cs:6.23355704697987,0)
--(axis cs:6.33020134228188,0)
--(axis cs:6.42684563758389,0)
--(axis cs:6.52348993288591,0)
--(axis cs:6.62013422818792,0)
--(axis cs:6.71677852348993,0)
--(axis cs:6.81342281879195,0)
--(axis cs:6.91006711409396,0)
--(axis cs:7.00671140939597,0)
--(axis cs:7.10335570469799,0)
--(axis cs:7.2,0)
--(axis cs:7.2,3.51165102088675e-11)
--(axis cs:7.2,3.51165102088675e-11)
--(axis cs:7.10335570469799,7.16720538690535e-11)
--(axis cs:7.00671140939597,1.44650761213997e-10)
--(axis cs:6.91006711409396,2.88684839432569e-10)
--(axis cs:6.81342281879195,5.69717581571131e-10)
--(axis cs:6.71677852348993,1.11180257916181e-09)
--(axis cs:6.62013422818792,2.14549829614184e-09)
--(axis cs:6.52348993288591,4.09412562694024e-09)
--(axis cs:6.42684563758389,7.72550246251993e-09)
--(axis cs:6.33020134228188,1.44153444875892e-08)
--(axis cs:6.23355704697987,2.65984457228125e-08)
--(axis cs:6.13691275167785,4.8531173799244e-08)
--(axis cs:6.04026845637584,8.75627107097961e-08)
--(axis cs:5.94362416107383,1.56225652118944e-07)
--(axis cs:5.84697986577181,2.75626899393948e-07)
--(axis cs:5.7503355704698,4.80871494462203e-07)
--(axis cs:5.65369127516778,8.2961726820996e-07)
--(axis cs:5.55704697986577,1.4153783106921e-06)
--(axis cs:5.46040268456376,2.38792246258e-06)
--(axis cs:5.36375838926174,3.98410673522825e-06)
--(axis cs:5.26711409395973,6.57384414223602e-06)
--(axis cs:5.17046979865772,1.07276955688271e-05)
--(axis cs:5.0738255033557,1.73149634695472e-05)
--(axis cs:4.97718120805369,2.76443223732684e-05)
--(axis cs:4.88053691275168,4.36632596167249e-05)
--(axis cs:4.78389261744966,6.82384364458266e-05)
--(axis cs:4.68724832214765,0.000105547416885642)
--(axis cs:4.59060402684564,0.000161624609762333)
--(axis cs:4.49395973154362,0.000245123346687898)
--(axis cs:4.39731543624161,0.000368385973892392)
--(axis cs:4.3006711409396,0.000548960988091867)
--(axis cs:4.20402684563758,0.000811779268810157)
--(axis cs:4.10738255033557,0.0011923104299108)
--(axis cs:4.01073825503356,0.00174117254907159)
--(axis cs:3.91409395973154,0.0025308568538344)
--(axis cs:3.81744966442953,0.00366540416481782)
--(axis cs:3.72080536912752,0.00529388544392545)
--(axis cs:3.6241610738255,0.00762805956880856)
--(axis cs:3.52751677852349,0.0109629874266543)
--(axis cs:3.43087248322148,0.0156958184858562)
--(axis cs:3.33422818791946,0.0223319264411074)
--(axis cs:3.23758389261745,0.0314604981416273)
--(axis cs:3.14093959731543,0.0436792606746334)
--(axis cs:3.04429530201342,0.0594601045363861)
--(axis cs:2.94765100671141,0.0789799634084395)
--(axis cs:2.8510067114094,0.101981648117174)
--(axis cs:2.75436241610738,0.127742388020947)
--(axis cs:2.65771812080537,0.155185931728356)
--(axis cs:2.56107382550336,0.183097290932858)
--(axis cs:2.46442953020134,0.210347165721447)
--(axis cs:2.36778523489933,0.236043879775118)
--(axis cs:2.27114093959732,0.259584477458636)
--(axis cs:2.1744966442953,0.280626521855094)
--(axis cs:2.07785234899329,0.299021532458568)
--(axis cs:1.98120805369128,0.314744377112353)
--(axis cs:1.88456375838926,0.32783694075025)
--(axis cs:1.78791946308725,0.338370950607391)
--(axis cs:1.69127516778523,0.346427512868048)
--(axis cs:1.59463087248322,0.35208850084796)
--(axis cs:1.49798657718121,0.355435144646396)
--(axis cs:1.40134228187919,0.356550310860568)
--(axis cs:1.30469798657718,0.355522156891631)
--(axis cs:1.20805369127517,0.352447784394798)
--(axis cs:1.11140939597315,0.347436160944334)
--(axis cs:1.01476510067114,0.340609985927136)
--(axis cs:0.918120805369127,0.332106419287138)
--(axis cs:0.821476510067114,0.322076729754929)
--(axis cs:0.7248322147651,0.310684993855357)
--(axis cs:0.628187919463087,0.298106014235667)
--(axis cs:0.531543624161073,0.284522641045461)
--(axis cs:0.43489932885906,0.270122681920821)
--(axis cs:0.338255033557046,0.255095579382351)
--(axis cs:0.241610738255033,0.23962902182637)
--(axis cs:0.144966442953019,0.223905637368147)
--(axis cs:0.0483221476510058,0.208099899696763)
--(axis cs:-0.0483221476510067,0.192375352752188)
--(axis cs:-0.14496644295302,0.176882237322836)
--(axis cs:-0.241610738255034,0.161755578471932)
--(axis cs:-0.338255033557047,0.147113768910518)
--(axis cs:-0.434899328859061,0.133057660879522)
--(axis cs:-0.531543624161074,0.11967015853762)
--(axis cs:-0.628187919463087,0.107016284911239)
--(axis cs:-0.724832214765101,0.0951436826342358)
--(axis cs:-0.821476510067114,0.0840834963039569)
--(axis cs:-0.918120805369128,0.0738515764431717)
--(axis cs:-1.01476510067114,0.0644499407346099)
--(axis cs:-1.11140939597315,0.0558684271516247)
--(axis cs:-1.20805369127517,0.0480864754181473)
--(axis cs:-1.30469798657718,0.0410749772558227)
--(axis cs:-1.4013422818792,0.034798141223542)
--(axis cs:-1.49798657718121,0.0292153234036507)
--(axis cs:-1.59463087248322,0.0242827790967811)
--(axis cs:-1.69127516778524,0.019955290930791)
--(axis cs:-1.78791946308725,0.0161876229034931)
--(axis cs:-1.88456375838926,0.0129357357314097)
--(axis cs:-1.98120805369128,0.0101576764745564)
--(axis cs:-2.07785234899329,0.00781403053325457)
--(axis cs:-2.1744966442953,0.00586781380755272)
--(axis cs:-2.27114093959732,0.00428371995847665)
--(axis cs:-2.36778523489933,0.00302676615002032)
--(axis cs:-2.46442953020134,0.002060626257097)
--(axis cs:-2.56107382550336,0.00134625127980153)
--(axis cs:-2.65771812080537,0.000841567093965374)
--(axis cs:-2.75436241610738,0.000502840835624226)
--(axis cs:-2.8510067114094,0.000287606238037698)
--(axis cs:-2.94765100671141,0.000158156128748817)
--(axis cs:-3.04429530201342,8.42058830094254e-05)
--(axis cs:-3.14093959731544,4.37943686317706e-05)
--(axis cs:-3.23758389261745,2.24609076766994e-05)
--(axis cs:-3.33422818791946,1.14596309938894e-05)
--(axis cs:-3.43087248322148,5.85709007146933e-06)
--(axis cs:-3.52751677852349,3.01293696065762e-06)
--(axis cs:-3.6241610738255,1.56353473804026e-06)
--(axis cs:-3.72080536912752,8.18811663067807e-07)
--(axis cs:-3.81744966442953,4.32255506015425e-07)
--(axis cs:-3.91409395973154,2.29567959267517e-07)
--(axis cs:-4.01073825503356,1.22362430187709e-07)
--(axis cs:-4.10738255033557,6.52935347140677e-08)
--(axis cs:-4.20402684563758,3.47984483742645e-08)
--(axis cs:-4.3006711409396,1.848479952561e-08)
--(axis cs:-4.39731543624161,9.76940752749622e-09)
--(axis cs:-4.49395973154362,5.1296795191906e-09)
--(axis cs:-4.59060402684564,2.67286007143724e-09)
--(axis cs:-4.68724832214765,1.3808002656101e-09)
--(axis cs:-4.78389261744966,7.06724409695101e-10)
--(axis cs:-4.88053691275168,3.58182091920619e-10)
--(axis cs:-4.97718120805369,1.79688678274253e-10)
--(axis cs:-5.0738255033557,8.92019918992694e-11)
--(axis cs:-5.17046979865772,4.38100631757171e-11)
--(axis cs:-5.26711409395973,2.12839925330442e-11)
--(axis cs:-5.36375838926175,1.02274116686144e-11)
--(axis cs:-5.46040268456376,4.86048105567678e-12)
--(axis cs:-5.55704697986577,2.28439455241116e-12)
--(axis cs:-5.65369127516779,1.06175884582796e-12)
--(axis cs:-5.7503355704698,4.8801493840703e-13)
--(axis cs:-5.84697986577181,2.21812386051965e-13)
--(axis cs:-5.94362416107383,9.96963533485143e-14)
--(axis cs:-6.04026845637584,4.43108932880565e-14)
--(axis cs:-6.13691275167785,1.94750019269835e-14)
--(axis cs:-6.23355704697987,8.46406542902517e-15)
--(axis cs:-6.33020134228188,3.63759381520995e-15)
--(axis cs:-6.42684563758389,1.54590418051406e-15)
--(axis cs:-6.52348993288591,6.4965651802416e-16)
--(axis cs:-6.62013422818792,2.69971358359255e-16)
--(axis cs:-6.71677852348993,1.10938969198055e-16)
--(axis cs:-6.81342281879195,4.50799090420837e-17)
--(axis cs:-6.91006711409396,1.81139999661551e-17)
--(axis cs:-7.00671140939597,7.19744069153443e-18)
--(axis cs:-7.10335570469799,2.82796618898847e-18)
--(axis cs:-7.2,1.09875966265789e-18)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.5}
\addlegendentry{True posterior}

\addplot [thick, black, dashed]
table {%
-7.2 0.000214402066685723
-7.10335570469799 0.000250990653366909
-7.00671140939597 0.000293274875010797
-6.91006711409396 0.000342043148255902
-6.81342281879195 0.00039817653173552
-6.71677852348993 0.000462657014654379
-6.62013422818792 0.000536576156703869
-6.52348993288591 0.000621144032553224
-6.42684563758389 0.000717698422250702
-6.33020134228188 0.000827714175983765
-6.23355704697987 0.00095281266785582
-6.13691275167785 0.00109477123874449
-6.04026845637584 0.00125553251305092
-5.94362416107383 0.00143721345840388
-5.84697986577181 0.00164211404135548
-5.7503355704698 0.00187272531604341
-5.65369127516779 0.00213173676698125
-5.55704697986577 0.00242204271189328
-5.46040268456376 0.00274674755618932
-5.36375838926175 0.00310916967766417
-5.26711409395973 0.00351284370872212
-5.17046979865772 0.00396152097430662
-5.0738255033557 0.00445916783721494
-4.97718120805369 0.00500996169906024
-4.88053691275168 0.00561828440527361
-4.78389261744966 0.00628871280667
-4.68724832214765 0.00702600623866676
-4.59060402684564 0.00783509069264127
-4.49395973154362 0.00872103947249763
-4.39731543624161 0.00968905015357519
-4.3006711409396 0.0107444176907938
-4.20402684563758 0.0118925035585273
-4.10738255033557 0.0131387008461593
-4.01073825503356 0.0144883952805346
-3.91409395973154 0.0159469221993627
-3.81744966442953 0.0175195195577466
-3.72080536912752 0.0192112771129083
-3.6241610738255 0.021027081999274
-3.52751677852349 0.0229715609765904
-3.43087248322148 0.0250490197067856
-3.33422818791946 0.0272633794898162
-3.23758389261745 0.0296181119635974
-3.14093959731544 0.0321161723470096
-3.04429530201342 0.0347599318765302
-2.94765100671141 0.0375511101547981
-2.8510067114094 0.0404907081918545
-2.75436241610738 0.0435789429753857
-2.65771812080537 0.0468151844534654
-2.56107382550336 0.0501978958505691
-2.46442953020134 0.0537245782635606
-2.36778523489933 0.0573917204976171
-2.27114093959732 0.061194755101475
-2.1744966442953 0.0651280215459432
-2.07785234899329 0.069184737458555
-1.98120805369128 0.0733569787799729
-1.88456375838926 0.0776356696440465
-1.78791946308725 0.0820105827032966
-1.69127516778524 0.0864703505253886
-1.59463087248322 0.0910024885745595
-1.49798657718121 0.0955934301659764
-1.4013422818792 0.100228573641987
-1.30469798657718 0.10489234186884
-1.20805369127517 0.109568253992702
-1.11140939597315 0.114239009226911
-1.01476510067114 0.118886582270944
-0.918120805369128 0.12349232978823
-0.821476510067114 0.128037107197574
-0.724832214765101 0.132501394864653
-0.628187919463087 0.136865432618739
-0.531543624161074 0.141109361368615
-0.434899328859061 0.145213370453499
-0.338255033557047 0.14915784924252
-0.241610738255034 0.152923541392519
-0.14496644295302 0.156491700091006
-0.0483221476510067 0.159844242551099
0.0483221476510058 0.16296390198975
0.144966442953019 0.165834375310927
0.241610738255033 0.168440464732274
0.338255033557046 0.170768211637618
0.43489932885906 0.172805021008163
0.531543624161073 0.174539774881741
0.628187919463087 0.175962933410778
0.7248322147651 0.177066622234128
0.821476510067114 0.177844705043284
0.918120805369127 0.178292840407398
1.01476510067114 0.178408522120842
1.11140939597315 0.178191102548687
1.20805369127517 0.177641798665833
1.30469798657718 0.176763680710998
1.40134228187919 0.17556164360357
1.49798657718121 0.17404236149563
1.59463087248322 0.172214226049535
1.69127516778523 0.170087269239688
1.78791946308725 0.167673071672035
1.88456375838926 0.164984657593398
1.98120805369128 0.162036377921969
2.07785234899329 0.158843782767913
2.1744966442953 0.155423485026896
2.27114093959732 0.151793016718039
2.36778523489933 0.147970679800173
2.46442953020134 0.14397539323587
2.56107382550336 0.139826538081445
2.65771812080537 0.135543802363432
2.75436241610738 0.131147027458938
2.8510067114094 0.126656057630019
2.94765100671141 0.122090594272721
3.04429530201342 0.117470056331719
3.14093959731543 0.112813448204091
3.23758389261745 0.108139236313307
3.33422818791946 0.103465235379919
3.43087248322148 0.0988085052516885
3.52751677852349 0.0941852589859795
3.6241610738255 0.0896107827043097
3.72080536912752 0.0850993675658522
3.81744966442953 0.0806642540363494
3.91409395973154 0.076317588463934
4.01073825503356 0.0720703918162371
4.10738255033557 0.0679325402860565
4.20402684563758 0.0639127573376588
4.3006711409396 0.0600186166440745
4.39731543624161 0.0562565552587509
4.49395973154362 0.0526318962735818
4.59060402684564 0.0491488801401932
4.68724832214765 0.0458107037726947
4.78389261744966 0.0426195665078315
4.88053691275168 0.0395767219722471
4.97718120805369 0.0366825348957629
5.0738255033557 0.0339365419133434
5.17046979865772 0.0313375154156843
5.26711409395973 0.0288835295379034
5.36375838926174 0.0265720274162649
5.46040268456376 0.0243998888927765
5.55704697986577 0.0223634979053366
5.65369127516778 0.0204588088653337
5.7503355704698 0.0186814113936808
5.84697986577181 0.0170265928586862
5.94362416107383 0.0154893982334973
6.04026845637584 0.0140646868657389
6.13691275167785 0.0127471858261591
6.23355704697987 0.0115315395754674
6.33020134228188 0.0104123557581058
6.42684563758389 0.00938424699757121
6.52348993288591 0.00844186862941173
6.62013422818792 0.00757995236455831
6.71677852348993 0.00679333592682722
6.81342281879195 0.00607698875392701
6.91006711409396 0.0054260338909788
7.00671140939597 0.00483576623936345
7.10335570469799 0.00430166735171144
7.2 0.00381941698621289
};
\addlegendentry{Prior}
\addplot [thick, color1, dashed]
table {%
-7.2 9.99837916013709e-16
-7.10335570469799 2.1982269388056e-15
-7.00671140939597 4.78805464878114e-15
-6.91006711409396 1.03321173356937e-14
-6.81342281879195 2.20883478894853e-14
-6.71677852348993 4.67822211030939e-14
-6.62013422818792 9.81617253782181e-14
-6.52348993288591 2.04055048923095e-13
-6.42684563758389 4.20239085025921e-13
-6.33020134228188 8.57412225424183e-13
-6.23355704697987 1.7331148817545e-12
-6.13691275167785 3.47064339042553e-12
-6.04026845637584 6.88554631369908e-12
-5.94362416107383 1.35336163157304e-11
-5.84697986577181 2.6353502374473e-11
-5.7503355704698 5.08410951368334e-11
-5.65369127516779 9.71735735768067e-11
-5.55704697986577 1.84011591035572e-10
-5.46040268456376 3.45236233671799e-10
-5.36375838926175 6.41766695805792e-10
-5.26711409395973 1.18208888060041e-09
-5.17046979865772 2.15758434301175e-09
-5.0738255033557 3.90280268897512e-09
-4.97718120805369 6.99748813208417e-09
-4.88053691275168 1.24381563211533e-08
-4.78389261744966 2.19252317248667e-08
-4.68724832214765 3.83423028277766e-08
-4.59060402684564 6.65561294183638e-08
-4.49395973154362 1.1475664504733e-07
-4.39731543624161 1.96717449300309e-07
-4.3006711409396 3.35650828650186e-07
-4.20402684563758 5.70876875897663e-07
-4.10738255033557 9.69557606419792e-07
-4.01073825503356 1.64772097318837e-06
-3.91409395973154 2.80860238479467e-06
-3.81744966442953 4.8136466112494e-06
-3.72080536912752 8.31540958310478e-06
-3.6241610738255 1.45072263916108e-05
-3.52751677852349 2.55891228650914e-05
-3.43087248322148 4.5619133341062e-05
-3.33422818791946 8.20062224096673e-05
-3.23758389261745 0.000147953687703992
-3.14093959731544 0.000266042090593974
-3.04429530201342 0.000472627926837761
-2.94765100671141 0.000821711012130578
-2.8510067114094 0.00138579436421347
-2.75436241610738 0.00225117734470088
-2.65771812080537 0.00350717849149138
-2.56107382550336 0.00523234627932303
-2.46442953020134 0.00748310909116503
-2.36778523489933 0.0102892918562917
-2.27114093959732 0.0136572334398134
-2.1744966442953 0.0175777912029685
-2.07785234899329 0.0220353863146236
-1.98120805369128 0.0270152382420811
-1.88456375838926 0.0325076588473162
-1.78791946308725 0.0385096031571231
-1.69127516778524 0.0450242727261241
-1.59463087248322 0.0520596186358751
-1.49798657718121 0.0596263897645018
-1.4013422818792 0.0677361266003101
-1.30469798657718 0.0763993057268045
-1.20805369127517 0.0856237150062995
-1.11140939597315 0.0954130720389706
-1.01476510067114 0.105765869046035
-0.918120805369128 0.116674419370776
-0.821476510067114 0.128124083166365
-0.724832214765101 0.140092656010641
-0.628187919463087 0.152549910744809
-0.531543624161074 0.16545728822146
-0.434899328859061 0.178767736310452
-0.338255033557047 0.192425698374296
-0.241610738255034 0.206367252614922
-0.14496644295302 0.220520402397851
-0.0483221476510067 0.234805515059125
0.0483221476510058 0.249135902942248
0.144966442953019 0.263418535599376
0.241610738255033 0.277554866273731
0.338255033557046 0.29144174895158
0.43489932885906 0.304972414358084
0.531543624161073 0.318037464120558
0.628187919463087 0.330525831697364
0.7248322147651 0.342325646245599
0.821476510067114 0.353324920984479
0.918120805369127 0.363411970417854
1.01476510067114 0.372475440799354
1.11140939597315 0.380403815791643
1.20805369127517 0.387084235990019
1.30469798657718 0.392400451087925
1.40134228187919 0.396229716289117
1.49798657718121 0.398438468755568
1.59463087248322 0.398876710126437
1.69127516778523 0.397371238010669
1.78791946308725 0.393718310791686
1.88456375838926 0.387677138065251
1.98120805369128 0.378966931866837
2.07785234899329 0.367272240206204
2.1744966442953 0.35226373280196
2.27114093959732 0.333643592681593
2.36778523489933 0.311223897723421
2.46442953020134 0.285038978727851
2.56107382550336 0.255474863329003
2.65771812080537 0.223371903717327
2.75436241610738 0.190034495073982
2.8510067114094 0.157091223639341
2.94765100671141 0.1262090746737
3.04429530201342 0.0987539222026317
3.14093959731543 0.0755388322852454
3.23758389261745 0.0567594474237768
3.33422818791946 0.042110228757746
3.43087248322148 0.0309917071999822
3.52751677852349 0.022709200347498
3.6241610738255 0.0166077067342891
3.72080536912752 0.0121367964631938
3.81744966442953 0.00886536476181643
3.91409395973154 0.00646991843037744
4.01073825503356 0.00471347046944654
4.10738255033557 0.00342426486794702
4.20402684563758 0.00247802831127866
4.3006711409396 0.00178447867861441
4.39731543624161 0.0012775732584527
4.49395973154362 0.000908639311078842
4.59060402684564 0.000641578385813261
4.68724832214765 0.000449507049903537
4.78389261744966 0.000312374735381424
4.88053691275168 0.000215244566063372
4.97718120805369 0.000147028819940986
5.0738255033557 9.95428006466346e-05
5.17046979865772 6.67878929015697e-05
5.26711409395973 4.44042974199298e-05
5.36375838926174 2.9252442544081e-05
5.46040268456376 1.90936182062975e-05
5.55704697986577 1.2347773804295e-05
5.65369127516778 7.91139922199984e-06
5.7503355704698 5.0219826855445e-06
5.84697986577181 3.15827331196467e-06
5.94362416107383 1.96776695275213e-06
6.04026845637584 1.21463276538226e-06
6.13691275167785 7.4278365874217e-07
6.23355704697987 4.50012759433413e-07
6.33020134228188 2.70104543239215e-07
6.42684563758389 1.60613914652146e-07
6.52348993288591 9.46190182005117e-08
6.62013422818792 5.52226902033622e-08
6.71677852348993 3.19301124873887e-08
6.81342281879195 1.82905620674145e-08
6.91006711409396 1.0379999608769e-08
7.00671140939597 5.83594629415903e-09
7.10335570469799 3.25064010189347e-09
7.2 1.79378396380286e-09
};
\addlegendentry{Likelihood}
\addplot [thick, green!50!black]
table {%
-7.2 7.48319054025143e-12
-7.10335570469799 1.29366137661181e-11
-7.00671140939597 2.22263302895832e-11
-6.91006711409396 3.79514399626725e-11
-6.81342281879195 6.44024066299512e-11
-6.71677852348993 1.08614867768867e-10
-6.62013422818792 1.82049630637105e-10
-6.52348993288591 3.03251997063694e-10
-6.42684563758389 5.02031398707524e-10
-6.33020134228188 8.2598361815444e-10
-6.23355704697987 1.35059560117897e-09
-6.13691275167785 2.19478796950808e-09
-6.04026845637584 3.54464832667819e-09
-5.94362416107383 5.68940801985958e-09
-5.84697986577181 9.07557918030802e-09
-5.7503355704698 1.43878189051042e-08
-5.65369127516779 2.26688202454148e-08
-5.55704697986577 3.5495738620206e-08
-5.46040268456376 5.52378618915749e-08
-5.36375838926175 8.54300863190695e-08
-5.26711409395973 1.31310112568645e-07
-5.17046979865772 2.00585181259902e-07
-5.0738255033557 3.04517923741975e-07
-4.97718120805369 4.59452075752252e-07
-4.88053691275168 6.88939235902846e-07
-4.78389261744966 1.02667967220922e-06
-4.68724832214765 1.52055575986786e-06
-4.59060402684564 2.23811852130564e-06
-4.49395973154362 3.27398853991292e-06
-4.39731543624161 4.75975470402863e-06
-4.3006711409396 6.87709987776309e-06
-4.20402684563758 9.87505299357986e-06
-4.10738255033557 1.40924622851798e-05
-4.01073825503356 1.9987002679164e-05
-3.91409395973154 2.81722674913574e-05
-3.81744966442953 3.94647430097858e-05
-3.72080536912752 5.4942712681645e-05
-3.6241610738255 7.6019368940861e-05
-3.52751677852349 0.000104532603065389
-3.43087248322148 0.000142854068514779
-3.33422818791946 0.000194020136252154
-3.23758389261745 0.000261887240743401
-3.14093959731544 0.000351313806534157
-3.04429530201342 0.000468370397830819
-2.94765100671141 0.000620578896673228
-2.8510067114094 0.000817180341059198
-2.75436241610738 0.00106942950210009
-2.65771812080537 0.00139091232135694
-2.56107382550336 0.0017978799579335
-2.46442953020134 0.00230959042832184
-2.36778523489933 0.00294864571272019
-2.27114093959732 0.00374130884198522
-2.1744966442953 0.00471778200707842
-2.07785234899329 0.00591242333322738
-1.98120805369128 0.00736387686686524
-1.88456375838926 0.00911508781044408
-1.78791946308725 0.0112131734176978
-1.69127516778524 0.0137091195580787
-1.59463087248322 0.0166572741011398
-1.49798657718121 0.020114611260965
-1.4013422818792 0.0241397461240407
-1.30469798657718 0.0287916859220742
-1.20805369127517 0.0341283142478661
-1.11140939597315 0.04020461624526
-1.01476510067114 0.0470706665622796
-0.918120805369128 0.0547694170855688
-0.821476510067114 0.0633343375344473
-0.724832214765101 0.0727869780712582
-0.628187919463087 0.0831345382229998
-0.531543624161074 0.0943675395488649
-0.434899328859061 0.106457709530441
-0.338255033557047 0.119356190040185
-0.241610738255034 0.132992184508693
-0.14496644295302 0.147272152811784
-0.0483221476510067 0.162079651465548
0.0483221476510058 0.177275898834678
0.144966442953019 0.192701121013574
0.241610738255033 0.208176704549149
0.338255033557046 0.223508148384181
0.43489932885906 0.238488770846728
0.531543624161073 0.252904090050437
0.628187919463087 0.266536759777533
0.7248322147651 0.279171909956721
0.821476510067114 0.290602713335911
0.918120805369127 0.300635979794305
1.01476510067114 0.309097568501367
1.11140939597315 0.315837406896009
1.20805369127517 0.320733914737286
1.30469798657718 0.323697651141678
1.40134228187919 0.324674031794527
1.49798657718121 0.323645001009238
1.59463087248322 0.320629587074101
1.69127516778523 0.315683317022326
1.78791946308725 0.308896515972474
1.88456375838926 0.300391563811583
1.98120805369128 0.29031922562292
2.07785234899329 0.278854209553029
2.1744966442953 0.26619013484785
2.27114093959732 0.252534112185469
2.36778523489933 0.238101147433435
2.46442953020134 0.223108578452093
2.56107382550336 0.207770743077688
2.65771812080537 0.192294056048357
2.75436241610738 0.176872644954884
2.8510067114094 0.161684662223318
2.94765100671141 0.146889353785112
3.04429530201342 0.132624927627833
3.14093959731543 0.119007228916199
3.23758389261745 0.106129194678138
3.33422818791946 0.0940610316903116
3.43087248322148 0.0828510373064939
3.52751677852349 0.0725269652571216
3.6241610738255 0.0630978271851935
3.72080536912752 0.0545560157457742
3.81744966442953 0.0468796360064122
3.91409395973154 0.040034937886968
4.01073825503356 0.033978752514891
4.10738255033557 0.0286608485782008
4.20402684563758 0.0240261399347006
4.3006711409396 0.0200166918255438
4.39731543624161 0.0165734890893152
4.49395973154362 0.0136379449705037
4.59060402684564 0.0111531428287071
4.68724832214765 0.00906481483276335
4.78389261744966 0.00732207130078389
4.88053691275168 0.00587790162474231
4.97718120805369 0.00468947274400636
5.0738255033557 0.0037182540694889
5.17046979865772 0.00292999885746438
5.26711409395973 0.00229461159195732
5.36375838926174 0.00178592928451829
5.46040268456376 0.00138144206811396
5.55704697986577 0.00106197535631083
5.65369127516778 0.00081135243460354
5.7503355704698 0.000616052879239327
5.84697986577181 0.00046487884435912
5.94362416107383 0.000348638157015544
6.04026845637584 0.000259850402926822
6.13691275167785 0.000192479825022388
6.23355704697987 0.000141696909775861
6.33020134228188 0.000103668994404904
6.42684563758389 7.53790632257596e-05
6.52348993288591 5.44710728561723e-05
6.62013422818792 3.91196054134684e-05
6.71677852348993 2.79213456569213e-05
6.81342281879195 1.98057625389031e-05
6.91006711409396 1.39624018626527e-05
7.00671140939597 9.78232399175764e-06
7.10335570469799 6.8114142683612e-06
7.2 4.71352581604137e-06
};
\addlegendentry{EKS}
\addplot [thick, color2]
table {%
-7.2 3.02559185842184e-14
-7.10335570469799 5.98687758546634e-14
-7.00671140939597 1.17542291726212e-13
-6.91006711409396 2.289768993422e-13
-6.81342281879195 4.42581164164051e-13
-6.71677852348993 8.48785445599245e-13
-6.62013422818792 1.61512694161905e-12
-6.52348993288591 3.04943330797408e-12
-6.42684563758389 5.71262029150516e-12
-6.33020134228188 1.06183079662564e-11
-6.23355704697987 1.95829906531639e-11
-6.13691275167785 3.58349214262412e-11
-6.04026845637584 6.5063532223338e-11
-5.94362416107383 1.17212129912395e-10
-5.84697986577181 2.09513117492057e-10
-5.7503355704698 3.71581104100711e-10
-5.65369127516779 6.53882573275046e-10
-5.55704697986577 1.14169380826934e-09
-5.46040268456376 1.97789516539379e-09
-5.36375838926175 3.39985685737836e-09
-5.26711409395973 5.7985811125445e-09
-5.17046979865772 9.81265615790262e-09
-5.0738255033557 1.64761283372075e-08
-4.97718120805369 2.74490609534661e-08
-4.88053691275168 4.5373633370712e-08
-4.78389261744966 7.44189201462334e-08
-4.68724832214765 1.21106348758561e-07
-4.59060402684564 1.955483690294e-07
-4.49395973154362 3.13289057248516e-07
-4.39731543624161 4.98012213882185e-07
-4.3006711409396 7.85486097516235e-07
-4.20402684563758 1.22925151421045e-06
-4.10738255033557 1.90873985398395e-06
-4.01073825503356 2.94073893529274e-06
-3.91409395973154 4.49541657138021e-06
-3.81744966442953 6.81847344085369e-06
-3.72080536912752 1.02614351455433e-05
-3.6241610738255 1.53226117210064e-05
-3.52751677852349 2.27018489118658e-05
-3.43087248322148 3.33728580981162e-05
-3.33422818791946 4.86776176549676e-05
-3.23758389261745 7.04480487955412e-05
-3.14093959731544 0.000101160825155206
-3.04429530201342 0.000144131696284857
-2.94765100671141 0.000203755984410464
-2.8510067114094 0.00028580181907192
-2.75436241610738 0.000397762049543134
-2.65771812080537 0.000549269445923996
-2.56107382550336 0.000752577583780898
-2.46442953020134 0.00102310652816156
-2.36778523489933 0.00138004794182165
-2.27114093959732 0.00184701844346355
-2.1744966442953 0.00245274292122218
-2.07785234899329 0.00323174116580761
-1.98120805369128 0.00422498187410203
-1.88456375838926 0.00548045820816956
-1.78791946308725 0.00705362928778199
-1.69127516778524 0.00900766305160275
-1.59463087248322 0.011413408825088
-1.49798657718121 0.0143490238003594
-1.4013422818792 0.0178991776521174
-1.30469798657718 0.0221537648457722
-1.20805369127517 0.0272060658565251
-1.11140939597315 0.0331503172474387
-1.01476510067114 0.0400786766627432
-0.918120805369128 0.048077602032018
-0.821476510067114 0.0572237037324999
-0.724832214765101 0.0675791724619551
-0.628187919463087 0.0791869317267064
-0.531543624161074 0.0920657090602691
-0.434899328859061 0.106205260736967
-0.338255033557047 0.121562016911511
-0.241610738255034 0.138055433886564
-0.14496644295302 0.155565344040645
-0.0483221476510067 0.17393057904735
0.0483221476510058 0.192949106719528
0.144966442953019 0.212379865899619
0.241610738255033 0.231946408736086
0.338255033557046 0.251342368634548
0.43489932885906 0.270238670027165
0.531543624161073 0.288292289172765
0.628187919463087 0.305156270808808
0.7248322147651 0.320490611416073
0.821476510067114 0.333973543736725
0.918120805369127 0.345312705748389
1.01476510067114 0.354255655763889
1.11140939597315 0.360599206851488
1.20805369127517 0.364197099050987
1.30469798657718 0.364965604965059
1.40134228187919 0.362886768739694
1.49798657718121 0.358009103468689
1.59463087248322 0.350445709198441
1.69127516778523 0.340369913481346
1.78791946308725 0.328008669116014
1.88456375838926 0.31363406020735
1.98120805369128 0.297553360229015
2.07785234899329 0.280098148614948
2.1744966442953 0.261613022208885
2.27114093959732 0.242444433947532
2.36778523489933 0.222930155308614
2.46442953020134 0.203389795485778
2.56107382550336 0.184116724957562
2.65771812080537 0.16537165132357
2.75436241610738 0.147377988765
2.8510067114094 0.130319056901555
2.94765100671141 0.114337047080006
3.04429530201342 0.0995336099309139
3.14093959731543 0.0859718514926022
3.23758389261745 0.0736794787153542
3.33422818791946 0.0626528093831945
3.43087248322148 0.0528613555058778
3.52751677852349 0.0442527008125922
3.6241610738255 0.0367574189346409
3.72080536912752 0.0302938154350128
3.81744966442953 0.0247723200695643
3.91409395973154 0.0200994017313312
4.01073825503356 0.0161809240370271
4.10738255033557 0.0129249016755854
4.20402684563758 0.0102436543873235
4.3006711409396 0.00805538546630137
4.39731543624161 0.00628523437963335
4.49395973154362 0.00486586850196248
4.59060402684564 0.00373768759635373
4.68724832214765 0.00284871741792609
4.78389261744966 0.00215426677347657
4.88053691275168 0.0016164167260611
4.97718120805369 0.00120340255369457
5.0738255033557 0.000888939618261672
5.17046979865772 0.000651534378271357
5.26711409395973 0.000473812103634964
5.36375838926174 0.000341883944160119
5.46040268456376 0.000244768203849396
5.55704697986577 0.000173874156741908
5.65369127516778 0.000122551551290553
5.7503355704698 8.5705033653552e-05
5.84697986577181 5.94699518665627e-05
5.94362416107383 4.09442183574609e-05
6.04026845637584 2.7969926349928e-05
6.13691275167785 1.89580559823882e-05
6.23355704697987 1.27497015996004e-05
6.33020134228188 8.50765715014247e-06
6.42684563758389 5.632791551745e-06
6.52348993288591 3.70033565468917e-06
6.62013422818792 2.41191668179307e-06
6.71677852348993 1.55986575103e-06
6.81342281879195 1.00095806805795e-06
6.91006711409396 6.3730641022433e-07
7.00671140939597 4.02609881206562e-07
7.10335570469799 2.52362204629296e-07
7.2 1.56952391114788e-07
};
\addlegendentry{GHKS}
\addplot [thick, red]
table {%
-7.2 7.57886512666184e-15
-7.10335570469799 1.57601547562617e-14
-7.00671140939597 3.24926082966264e-14
-6.91006711409396 6.64165741818336e-14
-6.81342281879195 1.34597243006754e-13
-6.71677852348993 2.70435472091819e-13
-6.62013422818792 5.38714848076933e-13
-6.52348993288591 1.06395199609321e-12
-6.42684563758389 2.08330530490418e-12
-6.33020134228188 4.04437673898489e-12
-6.23355704697987 7.7842734952517e-12
-6.13691275167785 1.48543060130782e-11
-6.04026845637584 2.81031139966733e-11
-5.94362416107383 5.27137996553506e-11
-5.84697986577181 9.80306757555283e-11
-5.7503355704698 1.80745489877996e-10
-5.65369127516779 3.3040053367536e-10
-5.55704697986577 5.98800024149583e-10
-5.46040268456376 1.07594649799353e-09
-5.36375838926175 1.91675825184477e-09
-5.26711409395973 3.38541414926006e-09
-5.17046979865772 5.92821664579154e-09
-5.0738255033557 1.02921030534098e-08
-4.97718120805369 1.7715441647543e-08
-4.88053691275168 3.02320529550838e-08
-4.78389261744966 5.11506425395567e-08
-4.68724832214765 8.58029748900097e-08
-4.59060402684564 1.42699153140438e-07
-4.49395973154362 2.35292586614416e-07
-4.39731543624161 3.84647479017016e-07
-4.3006711409396 6.2342660910767e-07
-4.20402684563758 1.00178742874648e-06
-4.10738255033557 1.59600268710566e-06
-4.01073825503356 2.52092228259034e-06
-3.91409395973154 3.94778137671935e-06
-3.81744966442953 6.12935152053501e-06
-3.72080536912752 9.43504035767942e-06
-3.6241610738255 1.43992805505214e-05
-3.52751677852349 2.17874108368854e-05
-3.43087248322148 3.26842294215419e-05
-3.33422818791946 4.86114612303911e-05
-3.23758389261745 7.1681469440452e-05
-3.14093959731544 0.000104795569329446
-3.04429530201342 0.000151896141288698
-2.94765100671141 0.000218282218666288
-2.8510067114094 0.000310998128481623
-2.75436241610738 0.000439303830202659
-2.65771812080537 0.000615233538295353
-2.56107382550336 0.000854245722208961
-2.46442953020134 0.00117596236033365
-2.36778523489933 0.00160498814155069
-2.27114093959732 0.00217179101863874
-2.1744966442953 0.00291361413727192
-2.07785234899329 0.00387537592309421
-1.98120805369128 0.00511050050929117
-1.88456375838926 0.00668160554649376
-1.78791946308725 0.0086609599139961
-1.69127516778524 0.0111306114360639
-1.59463087248322 0.0141820761709751
-1.49798657718121 0.0179154781368306
-1.4013422818792 0.0224380334504833
-1.30469798657718 0.027861787595611
-1.20805369127517 0.0343005403012451
-1.11140939597315 0.0418659300262246
-1.01476510067114 0.0506626991006324
-0.918120805369128 0.060783219818042
-0.821476510067114 0.0723014285611684
-0.724832214765101 0.0852663854219653
-0.628187919463087 0.0996957455872515
-0.531543624161074 0.115569489915303
-0.434899328859061 0.132824309044186
-0.338255033557047 0.151349061543299
-0.241610738255034 0.170981726290669
-0.14496644295302 0.191508238135638
-0.0483221476510067 0.212663531824707
0.0483221476510058 0.234135022634011
0.144966442953019 0.255568626675237
0.241610738255033 0.27657727598958
0.338255033557046 0.296751722670684
0.43489932885906 0.315673263904027
0.531543624161073 0.332927868806414
0.628187919463087 0.348121061286572
0.7248322147651 0.360892822734001
0.821476510067114 0.370931733769518
0.918120805369127 0.377987581753328
1.01476510067114 0.381881722253282
1.11140939597315 0.382514595648281
1.20805369127517 0.379869957370829
1.30469798657718 0.374015570866511
1.40134228187919 0.36510032200393
1.49798657718121 0.353347926474984
1.59463087248322 0.33904760145787
1.69127516778523 0.322542244463566
1.78791946308725 0.3042147934299
1.88456375838926 0.284473524026771
1.98120805369128 0.263737068434447
2.07785234899329 0.242419914817689
2.1744966442953 0.220919072998517
2.27114093959732 0.199602477827082
2.36778523489933 0.178799558619421
2.46442953020134 0.158794243496214
2.56107382550336 0.139820504552782
2.65771812080537 0.122060395676229
2.75436241610738 0.105644399786437
2.8510067114094 0.0906537940049118
2.94765100671141 0.0771246644478047
3.04429530201342 0.0650531586355717
3.14093959731543 0.0544015517216818
3.23758389261745 0.0451047193186516
3.33422818791946 0.037076649365633
3.43087248322148 0.0302166819382204
3.52751677852349 0.0244152325201394
3.6241610738255 0.0195588246999479
3.72080536912752 0.015534326966403
3.81744966442953 0.0122323508123837
3.91409395973154 0.00954982056738039
4.01073825503356 0.00739176742357393
4.10738255033557 0.00567243037332942
4.20402684563758 0.00431576563000491
4.3006711409396 0.00325547472880387
4.39731543624161 0.00243466158238509
4.49395973154362 0.00180522224059503
4.59060402684564 0.00132705996086504
4.68724832214765 0.00096720429174168
4.78389261744966 0.000698897813594977
4.88053691275168 0.000500699256915519
4.97718120805369 0.000355637877786414
5.0738255033557 0.000250441831549209
5.17046979865772 0.000174853178186665
5.26711409395973 0.000121034167693984
5.36375838926174 8.30635032221018e-05
5.46040268456376 5.65171557034589e-05
5.55704697986577 3.81257283463295e-05
5.65369127516778 2.54990381681306e-05
5.7503355704698 1.69081949683318e-05
5.84697986577181 1.11157428972744e-05
5.94362416107383 7.24515260387282e-06
6.04026845637584 4.68192421648601e-06
6.13691275167785 2.99963919850777e-06
6.23355704697987 1.90537937038749e-06
6.33020134228188 1.19994598096642e-06
6.42684563758389 7.49220635128621e-07
6.52348993288591 4.63794466895347e-07
6.62013422818792 2.84648693095561e-07
6.71677852348993 1.73205079140432e-07
6.81342281879195 1.04491232193104e-07
6.91006711409396 6.24981088215594e-08
7.00671140939597 3.70613896330479e-08
7.10335570469799 2.17893523057313e-08
7.2 1.2700907134593e-08
};
\addlegendentry{VI}
\addplot [thick, blue]
table {%
-7.2 4.02617431289363e-14
-7.10335570469799 8.03727524660429e-14
-7.00671140939597 1.59150639995853e-13
-6.91006711409396 3.12601614910001e-13
-6.81342281879195 6.09056139163409e-13
-6.71677852348993 1.17708198524313e-12
-6.62013422818792 2.25652100724682e-12
-6.52348993288591 4.2909685248434e-12
-6.42684563758389 8.09383891711738e-12
-6.33020134228188 1.51438766939746e-11
-6.23355704697987 2.81062466269023e-11
-6.13691275167785 5.17430376225008e-11
-6.04026845637584 9.4489656195521e-11
-5.94362416107383 1.71159061628231e-10
-5.84697986577181 3.07538013561832e-10
-5.7503355704698 5.48126744488702e-10
-5.65369127516779 9.69050613828566e-10
-5.55704697986577 1.69939841583487e-09
-5.46040268456376 2.95615524165514e-09
-5.36375838926175 5.10084991555541e-09
-5.26711409395973 8.73054054222134e-09
-5.17046979865772 1.48225526475853e-08
-5.0738255033557 2.49625041301862e-08
-4.97718120805369 4.17000502116315e-08
-4.88053691275168 6.90984469159003e-08
-4.78389261744966 1.13575138298221e-07
-4.68724832214765 1.8517465429927e-07
-4.59060402684564 2.99476735781692e-07
-4.49395973154362 4.80427566688609e-07
-4.39731543624161 7.6449742564162e-07
-4.3006711409396 1.20672251426644e-06
-4.20402684563758 1.88939205113714e-06
-4.10738255033557 2.9344048528835e-06
-4.01073825503356 4.52065391782428e-06
-3.91409395973154 6.9082137835527e-06
-3.81744966442953 1.04716123652676e-05
-3.72080536912752 1.57450710829093e-05
-3.6241610738255 2.34832917689316e-05
-3.52751677852349 3.47421429141016e-05
-3.43087248322148 5.09844232587994e-05
-3.33422818791946 7.42167101711365e-05
-3.23758389261745 0.000107164062201777
-3.14093959731544 0.000153489939975062
-3.04429530201342 0.00021806900637992
-2.94765100671141 0.000307320303381606
-2.8510067114094 0.000429607487320036
-2.75436241610738 0.000595711124458385
-2.65771812080537 0.000819375282651265
-2.56107382550336 0.00111792659360028
-2.46442953020134 0.00151295843163502
-2.36778523489933 0.00203106575890803
-2.27114093959732 0.00270460753228413
-2.1744966442953 0.00357246351273185
-2.07785234899329 0.00468074121068888
-1.98120805369128 0.00608337710739941
-1.88456375838926 0.00784256501699494
-1.78791946308725 0.010028934536793
-1.69127516778524 0.0127213952197695
-1.59463087248322 0.0160065587843379
-1.49798657718121 0.0199776537926867
-1.4013422818792 0.0247328561399449
-1.30469798657718 0.0303729755241042
-1.20805369127517 0.036998463518544
-1.11140939597315 0.0447057430607212
-1.01476510067114 0.0535829014655251
-0.918120805369128 0.0637048379622872
-0.821476510067114 0.0751280098073959
-0.724832214765101 0.0878849749128309
-0.628187919463087 0.101978979566321
-0.531543624161074 0.117378882591527
-0.434899328859061 0.134014737417484
-0.338255033557047 0.151774366451398
-0.241610738255034 0.170501254053348
-0.14496644295302 0.189994052670758
-0.0483221476510067 0.210007940312523
0.0483221476510058 0.230257987498041
0.144966442953019 0.250424591214766
0.241610738255033 0.27016091748984
0.338255033557046 0.289102170042927
0.43489932885906 0.306876378688369
0.531543624161073 0.323116287035004
0.628187919463087 0.337471823937838
0.7248322147651 0.349622575587161
0.821476510067114 0.359289641896146
0.918120805369127 0.366246266377454
1.01476510067114 0.370326674449636
1.11140939597315 0.371432639335308
1.20805369127517 0.369537412466442
1.30469798657718 0.364686798809531
1.40134228187919 0.356997316751876
1.49798657718121 0.346651545763
1.59463087248322 0.3338909211944
1.69127516778523 0.319006373189464
1.78791946308725 0.302327316241867
1.88456375838926 0.284209570378148
1.98120805369128 0.265022830129417
2.07785234899329 0.245138292505996
2.1744966442953 0.224917012377698
2.27114093959732 0.204699478097045
2.36778523489933 0.184796799221086
2.46442953020134 0.165483780595968
2.56107382550336 0.14699403229302
2.65771812080537 0.129517142128922
2.75436241610738 0.113197824992928
2.8510067114094 0.0981368675955498
2.94765100671141 0.0843936132312467
3.04429530201342 0.0719896812515766
3.14093959731543 0.0609135906045067
3.23758389261745 0.0511259545503944
3.33422818791946 0.0425649315299547
3.43087248322148 0.0351516510729319
3.52751677852349 0.0287953789448803
3.6241610738255 0.02339823765319
3.72080536912752 0.0188593524707308
3.81744966442953 0.0150783453795051
3.91409395973154 0.0119581466874699
4.01073825503356 0.00940713434071802
4.10738255033557 0.00734064287067417
4.20402684563758 0.0056819070571029
4.3006711409396 0.00436252004071965
4.39731543624161 0.00332249261830624
4.49395973154362 0.00251000099951362
4.59060402684564 0.0018809057934275
4.68724832214765 0.00139811686296458
4.78389261744966 0.0010308682968142
4.88053691275168 0.000753956298018433
4.97718120805369 0.000546981254706332
5.0738255033557 0.000393624383010763
5.17046979865772 0.00028097962122113
5.26711409395973 0.000198953201701677
5.36375838926174 0.000139736648374062
5.46040268456376 9.73538188862147e-05
5.55704697986577 6.72789092750491e-05
5.65369127516778 4.61198803527154e-05
5.7503355704698 3.13603341730826e-05
5.84697986577181 2.11522451761686e-05
5.94362416107383 1.41519257615581e-05
6.04026845637584 9.39199584165651e-06
6.13691275167785 6.18277613012783e-06
6.23355704697987 4.03731310564265e-06
6.33020134228188 2.6150778459904e-06
6.42684563758389 1.68019656126493e-06
6.52348993288591 1.07082583751256e-06
6.62013422818792 6.76956669875817e-07
6.71677852348993 4.24508295730543e-07
6.81342281879195 2.64055228754804e-07
6.91006711409396 1.6292459188043e-07
7.00671140939597 9.97152980894265e-08
7.10335570469799 6.05369061800379e-08
7.2 3.64554053973372e-08
};
\addlegendentry{EP}
\end{axis}

\end{tikzpicture}


==> fig/approx_inf1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.9,0}
\definecolor{color1}{rgb}{0.75,0,0.75}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-7.2, xmax=7.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.425,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.5]
(axis cs:-7.2,1.02741192264251e-18)
--(axis cs:-7.2,0)
--(axis cs:-7.10335570469799,0)
--(axis cs:-7.00671140939597,0)
--(axis cs:-6.91006711409396,0)
--(axis cs:-6.81342281879195,0)
--(axis cs:-6.71677852348993,0)
--(axis cs:-6.62013422818792,0)
--(axis cs:-6.52348993288591,0)
--(axis cs:-6.42684563758389,0)
--(axis cs:-6.33020134228188,0)
--(axis cs:-6.23355704697987,0)
--(axis cs:-6.13691275167785,0)
--(axis cs:-6.04026845637584,0)
--(axis cs:-5.94362416107383,0)
--(axis cs:-5.84697986577181,0)
--(axis cs:-5.7503355704698,0)
--(axis cs:-5.65369127516779,0)
--(axis cs:-5.55704697986577,0)
--(axis cs:-5.46040268456376,0)
--(axis cs:-5.36375838926175,0)
--(axis cs:-5.26711409395973,0)
--(axis cs:-5.17046979865772,0)
--(axis cs:-5.0738255033557,0)
--(axis cs:-4.97718120805369,0)
--(axis cs:-4.88053691275168,0)
--(axis cs:-4.78389261744966,0)
--(axis cs:-4.68724832214765,0)
--(axis cs:-4.59060402684564,0)
--(axis cs:-4.49395973154362,0)
--(axis cs:-4.39731543624161,0)
--(axis cs:-4.3006711409396,0)
--(axis cs:-4.20402684563758,0)
--(axis cs:-4.10738255033557,0)
--(axis cs:-4.01073825503356,0)
--(axis cs:-3.91409395973154,0)
--(axis cs:-3.81744966442953,0)
--(axis cs:-3.72080536912752,0)
--(axis cs:-3.6241610738255,0)
--(axis cs:-3.52751677852349,0)
--(axis cs:-3.43087248322148,0)
--(axis cs:-3.33422818791946,0)
--(axis cs:-3.23758389261745,0)
--(axis cs:-3.14093959731544,0)
--(axis cs:-3.04429530201342,0)
--(axis cs:-2.94765100671141,0)
--(axis cs:-2.8510067114094,0)
--(axis cs:-2.75436241610738,0)
--(axis cs:-2.65771812080537,0)
--(axis cs:-2.56107382550336,0)
--(axis cs:-2.46442953020134,0)
--(axis cs:-2.36778523489933,0)
--(axis cs:-2.27114093959732,0)
--(axis cs:-2.1744966442953,0)
--(axis cs:-2.07785234899329,0)
--(axis cs:-1.98120805369128,0)
--(axis cs:-1.88456375838926,0)
--(axis cs:-1.78791946308725,0)
--(axis cs:-1.69127516778524,0)
--(axis cs:-1.59463087248322,0)
--(axis cs:-1.49798657718121,0)
--(axis cs:-1.4013422818792,0)
--(axis cs:-1.30469798657718,0)
--(axis cs:-1.20805369127517,0)
--(axis cs:-1.11140939597315,0)
--(axis cs:-1.01476510067114,0)
--(axis cs:-0.918120805369128,0)
--(axis cs:-0.821476510067114,0)
--(axis cs:-0.724832214765101,0)
--(axis cs:-0.628187919463087,0)
--(axis cs:-0.531543624161074,0)
--(axis cs:-0.434899328859061,0)
--(axis cs:-0.338255033557047,0)
--(axis cs:-0.241610738255034,0)
--(axis cs:-0.14496644295302,0)
--(axis cs:-0.0483221476510067,0)
--(axis cs:0.0483221476510058,0)
--(axis cs:0.144966442953019,0)
--(axis cs:0.241610738255033,0)
--(axis cs:0.338255033557046,0)
--(axis cs:0.43489932885906,0)
--(axis cs:0.531543624161073,0)
--(axis cs:0.628187919463087,0)
--(axis cs:0.7248322147651,0)
--(axis cs:0.821476510067114,0)
--(axis cs:0.918120805369127,0)
--(axis cs:1.01476510067114,0)
--(axis cs:1.11140939597315,0)
--(axis cs:1.20805369127517,0)
--(axis cs:1.30469798657718,0)
--(axis cs:1.40134228187919,0)
--(axis cs:1.49798657718121,0)
--(axis cs:1.59463087248322,0)
--(axis cs:1.69127516778523,0)
--(axis cs:1.78791946308725,0)
--(axis cs:1.88456375838926,0)
--(axis cs:1.98120805369128,0)
--(axis cs:2.07785234899329,0)
--(axis cs:2.1744966442953,0)
--(axis cs:2.27114093959732,0)
--(axis cs:2.36778523489933,0)
--(axis cs:2.46442953020134,0)
--(axis cs:2.56107382550336,0)
--(axis cs:2.65771812080537,0)
--(axis cs:2.75436241610738,0)
--(axis cs:2.8510067114094,0)
--(axis cs:2.94765100671141,0)
--(axis cs:3.04429530201342,0)
--(axis cs:3.14093959731543,0)
--(axis cs:3.23758389261745,0)
--(axis cs:3.33422818791946,0)
--(axis cs:3.43087248322148,0)
--(axis cs:3.52751677852349,0)
--(axis cs:3.6241610738255,0)
--(axis cs:3.72080536912752,0)
--(axis cs:3.81744966442953,0)
--(axis cs:3.91409395973154,0)
--(axis cs:4.01073825503356,0)
--(axis cs:4.10738255033557,0)
--(axis cs:4.20402684563758,0)
--(axis cs:4.3006711409396,0)
--(axis cs:4.39731543624161,0)
--(axis cs:4.49395973154362,0)
--(axis cs:4.59060402684564,0)
--(axis cs:4.68724832214765,0)
--(axis cs:4.78389261744966,0)
--(axis cs:4.88053691275168,0)
--(axis cs:4.97718120805369,0)
--(axis cs:5.0738255033557,0)
--(axis cs:5.17046979865772,0)
--(axis cs:5.26711409395973,0)
--(axis cs:5.36375838926174,0)
--(axis cs:5.46040268456376,0)
--(axis cs:5.55704697986577,0)
--(axis cs:5.65369127516778,0)
--(axis cs:5.7503355704698,0)
--(axis cs:5.84697986577181,0)
--(axis cs:5.94362416107383,0)
--(axis cs:6.04026845637584,0)
--(axis cs:6.13691275167785,0)
--(axis cs:6.23355704697987,0)
--(axis cs:6.33020134228188,0)
--(axis cs:6.42684563758389,0)
--(axis cs:6.52348993288591,0)
--(axis cs:6.62013422818792,0)
--(axis cs:6.71677852348993,0)
--(axis cs:6.81342281879195,0)
--(axis cs:6.91006711409396,0)
--(axis cs:7.00671140939597,0)
--(axis cs:7.10335570469799,0)
--(axis cs:7.2,0)
--(axis cs:7.2,3.28362262777463e-11)
--(axis cs:7.2,3.28362262777463e-11)
--(axis cs:7.10335570469799,6.70180443542725e-11)
--(axis cs:7.00671140939597,1.35257901085186e-10)
--(axis cs:6.91006711409396,2.69939185084667e-10)
--(axis cs:6.81342281879195,5.32723234508034e-10)
--(axis cs:6.71677852348993,1.03960844893798e-09)
--(axis cs:6.62013422818792,2.00618269664681e-09)
--(axis cs:6.52348993288591,3.82828078107574e-09)
--(axis cs:6.42684563758389,7.22386931393303e-09)
--(axis cs:6.33020134228188,1.34793531586542e-08)
--(axis cs:6.23355704697987,2.48714867228941e-08)
--(axis cs:6.13691275167785,4.53804376587459e-08)
--(axis cs:6.04026845637584,8.18787079237549e-08)
--(axis cs:5.94362416107383,1.4608660923686e-07)
--(axis cs:5.84697986577181,2.57744663460856e-07)
--(axis cs:5.7503355704698,4.49689710758717e-07)
--(axis cs:5.65369127516778,7.75865581487634e-07)
--(axis cs:5.55704697986577,1.32379172779463e-06)
--(axis cs:5.46040268456376,2.23370767612155e-06)
--(axis cs:5.36375838926174,3.7275781819411e-06)
--(axis cs:5.26711409395973,6.15247989283884e-06)
--(axis cs:5.17046979865772,1.00447344968219e-05)
--(axis cs:5.0738255033557,1.62237230189468e-05)
--(axis cs:4.97718120805369,2.59279749232545e-05)
--(axis cs:4.88053691275168,4.10115136438723e-05)
--(axis cs:4.78389261744966,6.4226706633491e-05)
--(axis cs:4.68724832214765,9.96330794709565e-05)
--(axis cs:4.59060402684564,0.000153193377401835)
--(axis cs:4.49395973154362,0.000233654974734184)
--(axis cs:4.39731543624161,0.000353877385387089)
--(axis cs:4.3006711409396,0.000532873031876201)
--(axis cs:4.20402684563758,0.000799007082124068)
--(axis cs:4.10738255033557,0.00119509561098579)
--(axis cs:4.01073825503356,0.00178660530127704)
--(axis cs:3.91409395973154,0.00267484197947435)
--(axis cs:3.81744966442953,0.00401788730994489)
--(axis cs:3.72080536912752,0.00606277105636569)
--(axis cs:3.6241610738255,0.00919181459213194)
--(axis cs:3.52751677852349,0.0139814399562417)
--(axis cs:3.43087248322148,0.0212578679532833)
--(axis cs:3.33422818791946,0.0321057991217723)
--(axis cs:3.23758389261745,0.0477488520073218)
--(axis cs:3.14093959731543,0.0692111332249392)
--(axis cs:3.04429530201342,0.0967598604268571)
--(axis cs:2.94765100671141,0.129350022927911)
--(axis cs:2.8510067114094,0.164488869972846)
--(axis cs:2.75436241610738,0.19880842142018)
--(axis cs:2.65771812080537,0.229133007070522)
--(axis cs:2.56107382550336,0.253419074305195)
--(axis cs:2.46442953020134,0.271076894132814)
--(axis cs:2.36778523489933,0.282680294813925)
--(axis cs:2.27114093959732,0.289411257457091)
--(axis cs:2.1744966442953,0.292569270931089)
--(axis cs:2.07785234899329,0.293282581460895)
--(axis cs:1.98120805369128,0.292403607298237)
--(axis cs:1.88456375838926,0.290515610887484)
--(axis cs:1.78791946308725,0.287985929218595)
--(axis cs:1.69127516778523,0.285027250837948)
--(axis cs:1.59463087248322,0.281750076826648)
--(axis cs:1.49798657718121,0.278201945381548)
--(axis cs:1.40134228187919,0.274394497334364)
--(axis cs:1.30469798657718,0.270321134927039)
--(axis cs:1.20805369127517,0.26596802197591)
--(axis cs:1.11140939597315,0.261320619334375)
--(axis cs:1.01476510067114,0.256367335499593)
--(axis cs:0.918120805369127,0.251101365442502)
--(axis cs:0.821476510067114,0.245521420012581)
--(axis cs:0.7248322147651,0.239631793969068)
--(axis cs:0.628187919463087,0.233442052943754)
--(axis cs:0.531543624161073,0.226966511826177)
--(axis cs:0.43489932885906,0.220223609060138)
--(axis cs:0.338255033557046,0.21323523909129)
--(axis cs:0.241610738255033,0.206026079308332)
--(axis cs:0.144966442953019,0.198622932158873)
--(axis cs:0.0483221476510058,0.191054093788952)
--(axis cs:-0.0483221476510067,0.183348755093435)
--(axis cs:-0.14496644295302,0.175536437946775)
--(axis cs:-0.241610738255034,0.167646467682411)
--(axis cs:-0.338255033557047,0.159707482062432)
--(axis cs:-0.434899328859061,0.151746976740637)
--(axis cs:-0.531543624161074,0.143790887465369)
--(axis cs:-0.628187919463087,0.135863210029695)
--(axis cs:-0.724832214765101,0.127985660426194)
--(axis cs:-0.821476510067114,0.120177380120784)
--(axis cs:-0.918120805369128,0.112454695327702)
--(axis cs:-1.01476510067114,0.104830945384172)
--(axis cs:-1.11140939597315,0.0973164048193703)
--(axis cs:-1.20805369127517,0.0899183378441358)
--(axis cs:-1.30469798657718,0.0826412443722581)
--(axis cs:-1.4013422818792,0.0754873848736092)
--(axis cs:-1.49798657718121,0.068457707926984)
--(axis cs:-1.59463087248322,0.0615533467580765)
--(axis cs:-1.69127516778524,0.0547778893481745)
--(axis cs:-1.78791946308725,0.0481406356249878)
--(axis cs:-1.88456375838926,0.0416609822542183)
--(axis cs:-1.98120805369128,0.0353738279165783)
--(axis cs:-2.07785234899329,0.0293353378865379)
--(axis cs:-2.1744966442953,0.0236274295165286)
--(axis cs:-2.27114093959732,0.0183580129533392)
--(axis cs:-2.36778523489933,0.0136529447262846)
--(axis cs:-2.46442953020134,0.00963627490622568)
--(axis cs:-2.56107382550336,0.00639959180589148)
--(axis cs:-2.65771812080537,0.00396933729431858)
--(axis cs:-2.75436241610738,0.00228831786368933)
--(axis cs:-2.8510067114094,0.0012254980532152)
--(axis cs:-2.94765100671141,0.000612718884738184)
--(axis cs:-3.04429530201342,0.000289080187305468)
--(axis cs:-3.14093959731544,0.000130702684059214)
--(axis cs:-3.23758389261745,5.76556558161735e-05)
--(axis cs:-3.33422818791946,2.5255789063348e-05)
--(axis cs:-3.43087248322148,1.11515990285775e-05)
--(axis cs:-3.52751677852349,5.01682246148687e-06)
--(axis cs:-3.6241610738255,2.31353325986168e-06)
--(axis cs:-3.72080536912752,1.09574804996453e-06)
--(axis cs:-3.81744966442953,5.32339460281183e-07)
--(axis cs:-3.91409395973154,2.64406479536839e-07)
--(axis cs:-4.01073825503356,1.33678254064707e-07)
--(axis cs:-4.10738255033557,6.84726142940198e-08)
--(axis cs:-4.20402684563758,3.5373665262503e-08)
--(axis cs:-4.3006711409396,1.83564567120108e-08)
--(axis cs:-4.39731543624161,9.53530699647455e-09)
--(axis cs:-4.49395973154362,4.94391203769483e-09)
--(axis cs:-4.59060402684564,2.55267222521156e-09)
--(axis cs:-4.68724832214765,1.31014889628899e-09)
--(axis cs:-4.78389261744966,6.67484676583016e-10)
--(axis cs:-4.88053691275168,3.37207967106455e-10)
--(axis cs:-4.97718120805369,1.68790395383765e-10)
--(axis cs:-5.0738255033557,8.36640862999507e-11)
--(axis cs:-5.17046979865772,4.10477111378502e-11)
--(axis cs:-5.26711409395973,1.99281140491122e-11)
--(axis cs:-5.36375838926175,9.57145398665777e-12)
--(axis cs:-5.46040268456376,4.54735663763166e-12)
--(axis cs:-5.55704697986577,2.13680275967136e-12)
--(axis cs:-5.65369127516779,9.93032155136319e-13)
--(axis cs:-5.7503355704698,4.56388543564929e-13)
--(axis cs:-5.84697986577181,2.07426715054916e-13)
--(axis cs:-5.94362416107383,9.32274669866239e-14)
--(axis cs:-6.04026845637584,4.14348927894351e-14)
--(axis cs:-6.13691275167785,1.82107458408663e-14)
--(axis cs:-6.23355704697987,7.91454365606884e-15)
--(axis cs:-6.33020134228188,3.40141040918765e-15)
--(axis cs:-6.42684563758389,1.4455269226928e-15)
--(axis cs:-6.52348993288591,6.07472590821233e-16)
--(axis cs:-6.62013422818792,2.52441150707677e-16)
--(axis cs:-6.71677852348993,1.03735244749773e-16)
--(axis cs:-6.81342281879195,4.21526707451781e-17)
--(axis cs:-6.91006711409396,1.69377744313274e-17)
--(axis cs:-7.00671140939597,6.73007695290165e-18)
--(axis cs:-7.10335570469799,2.64433285743143e-18)
--(axis cs:-7.2,1.02741192264251e-18)
--cycle;
\addlegendimage{area legend, draw=color0, fill=color0, opacity=0.5}
\addlegendentry{True posterior}

\addplot [thick, black, dashed]
table {%
-7.2 0.000214402066685723
-7.10335570469799 0.000250990653366909
-7.00671140939597 0.000293274875010797
-6.91006711409396 0.000342043148255902
-6.81342281879195 0.00039817653173552
-6.71677852348993 0.000462657014654379
-6.62013422818792 0.000536576156703869
-6.52348993288591 0.000621144032553224
-6.42684563758389 0.000717698422250702
-6.33020134228188 0.000827714175983765
-6.23355704697987 0.00095281266785582
-6.13691275167785 0.00109477123874449
-6.04026845637584 0.00125553251305092
-5.94362416107383 0.00143721345840388
-5.84697986577181 0.00164211404135548
-5.7503355704698 0.00187272531604341
-5.65369127516779 0.00213173676698125
-5.55704697986577 0.00242204271189328
-5.46040268456376 0.00274674755618932
-5.36375838926175 0.00310916967766417
-5.26711409395973 0.00351284370872212
-5.17046979865772 0.00396152097430662
-5.0738255033557 0.00445916783721494
-4.97718120805369 0.00500996169906024
-4.88053691275168 0.00561828440527361
-4.78389261744966 0.00628871280667
-4.68724832214765 0.00702600623866676
-4.59060402684564 0.00783509069264127
-4.49395973154362 0.00872103947249763
-4.39731543624161 0.00968905015357519
-4.3006711409396 0.0107444176907938
-4.20402684563758 0.0118925035585273
-4.10738255033557 0.0131387008461593
-4.01073825503356 0.0144883952805346
-3.91409395973154 0.0159469221993627
-3.81744966442953 0.0175195195577466
-3.72080536912752 0.0192112771129083
-3.6241610738255 0.021027081999274
-3.52751677852349 0.0229715609765904
-3.43087248322148 0.0250490197067856
-3.33422818791946 0.0272633794898162
-3.23758389261745 0.0296181119635974
-3.14093959731544 0.0321161723470096
-3.04429530201342 0.0347599318765302
-2.94765100671141 0.0375511101547981
-2.8510067114094 0.0404907081918545
-2.75436241610738 0.0435789429753857
-2.65771812080537 0.0468151844534654
-2.56107382550336 0.0501978958505691
-2.46442953020134 0.0537245782635606
-2.36778523489933 0.0573917204976171
-2.27114093959732 0.061194755101475
-2.1744966442953 0.0651280215459432
-2.07785234899329 0.069184737458555
-1.98120805369128 0.0733569787799729
-1.88456375838926 0.0776356696440465
-1.78791946308725 0.0820105827032966
-1.69127516778524 0.0864703505253886
-1.59463087248322 0.0910024885745595
-1.49798657718121 0.0955934301659764
-1.4013422818792 0.100228573641987
-1.30469798657718 0.10489234186884
-1.20805369127517 0.109568253992702
-1.11140939597315 0.114239009226911
-1.01476510067114 0.118886582270944
-0.918120805369128 0.12349232978823
-0.821476510067114 0.128037107197574
-0.724832214765101 0.132501394864653
-0.628187919463087 0.136865432618739
-0.531543624161074 0.141109361368615
-0.434899328859061 0.145213370453499
-0.338255033557047 0.14915784924252
-0.241610738255034 0.152923541392519
-0.14496644295302 0.156491700091006
-0.0483221476510067 0.159844242551099
0.0483221476510058 0.16296390198975
0.144966442953019 0.165834375310927
0.241610738255033 0.168440464732274
0.338255033557046 0.170768211637618
0.43489932885906 0.172805021008163
0.531543624161073 0.174539774881741
0.628187919463087 0.175962933410778
0.7248322147651 0.177066622234128
0.821476510067114 0.177844705043284
0.918120805369127 0.178292840407398
1.01476510067114 0.178408522120842
1.11140939597315 0.178191102548687
1.20805369127517 0.177641798665833
1.30469798657718 0.176763680710998
1.40134228187919 0.17556164360357
1.49798657718121 0.17404236149563
1.59463087248322 0.172214226049535
1.69127516778523 0.170087269239688
1.78791946308725 0.167673071672035
1.88456375838926 0.164984657593398
1.98120805369128 0.162036377921969
2.07785234899329 0.158843782767913
2.1744966442953 0.155423485026896
2.27114093959732 0.151793016718039
2.36778523489933 0.147970679800173
2.46442953020134 0.14397539323587
2.56107382550336 0.139826538081445
2.65771812080537 0.135543802363432
2.75436241610738 0.131147027458938
2.8510067114094 0.126656057630019
2.94765100671141 0.122090594272721
3.04429530201342 0.117470056331719
3.14093959731543 0.112813448204091
3.23758389261745 0.108139236313307
3.33422818791946 0.103465235379919
3.43087248322148 0.0988085052516885
3.52751677852349 0.0941852589859795
3.6241610738255 0.0896107827043097
3.72080536912752 0.0850993675658522
3.81744966442953 0.0806642540363494
3.91409395973154 0.076317588463934
4.01073825503356 0.0720703918162371
4.10738255033557 0.0679325402860565
4.20402684563758 0.0639127573376588
4.3006711409396 0.0600186166440745
4.39731543624161 0.0562565552587509
4.49395973154362 0.0526318962735818
4.59060402684564 0.0491488801401932
4.68724832214765 0.0458107037726947
4.78389261744966 0.0426195665078315
4.88053691275168 0.0395767219722471
4.97718120805369 0.0366825348957629
5.0738255033557 0.0339365419133434
5.17046979865772 0.0313375154156843
5.26711409395973 0.0288835295379034
5.36375838926174 0.0265720274162649
5.46040268456376 0.0243998888927765
5.55704697986577 0.0223634979053366
5.65369127516778 0.0204588088653337
5.7503355704698 0.0186814113936808
5.84697986577181 0.0170265928586862
5.94362416107383 0.0154893982334973
6.04026845637584 0.0140646868657389
6.13691275167785 0.0127471858261591
6.23355704697987 0.0115315395754674
6.33020134228188 0.0104123557581058
6.42684563758389 0.00938424699757121
6.52348993288591 0.00844186862941173
6.62013422818792 0.00757995236455831
6.71677852348993 0.00679333592682722
6.81342281879195 0.00607698875392701
6.91006711409396 0.0054260338909788
7.00671140939597 0.00483576623936345
7.10335570469799 0.00430166735171144
7.2 0.00381941698621289
};
\addlegendentry{Prior}
\addplot [thick, color1, dashed]
table {%
-7.2 9.99837957177709e-16
-7.10335570469799 2.19822710420166e-15
-7.00671140939597 4.78805530138056e-15
-6.91006711409396 1.0332119864283e-14
-6.81342281879195 2.20883575103971e-14
-6.71677852348993 4.67822570495815e-14
-6.62013422818792 9.81618572630406e-14
-6.52348993288591 2.04055524069051e-13
-6.42684563758389 4.20240765952387e-13
-6.33020134228188 8.57418064651234e-13
-6.23355704697987 1.73313479960417e-12
-6.13691275167785 3.47071010266185e-12
-6.04026845637584 6.88576571551284e-12
-5.94362416107383 1.35343248203574e-11
-5.84697986577181 2.63557488916579e-11
-5.7503355704698 5.08480893583565e-11
-5.65369127516779 9.71949547488777e-11
-5.55704697986577 1.84075769443082e-10
-5.46040268456376 3.45425389114279e-10
-5.36375838926175 6.42314133615099e-10
-5.26711409395973 1.18364470129517e-09
-5.17046979865772 2.16192673370381e-09
-5.0738255033557 3.91470679478242e-09
-4.97718120805369 7.02954654528657e-09
-4.88053691275168 1.2522991711314e-08
-4.78389261744966 2.21459096824435e-08
-4.68724832214765 3.89068535609491e-08
-4.59060402684564 6.79774722467697e-08
-4.49395973154362 1.18281403499657e-07
-4.39731543624161 2.05337118004004e-07
-4.3006711409396 3.56467513985163e-07
-4.20402684563758 6.20612841913877e-07
-4.10738255033557 1.08737281556698e-06
-4.01073825503356 1.92510518937789e-06
-3.91409395973154 3.45946709749452e-06
-3.81744966442953 6.33987147656729e-06
-3.72080536912752 1.19005889842742e-05
-3.6241610738255 2.29567669379051e-05
-3.52751677852349 4.55671861196572e-05
-3.43087248322148 9.28881679009838e-05
-3.33422818791946 0.000193283703743984
-3.23758389261745 0.000406161292169132
-3.14093959731544 0.000849131031501852
-3.04429530201342 0.0017352154141945
-2.94765100671141 0.00340449320103354
-2.8510067114094 0.00631496923416546
-2.75436241610738 0.0109560409034731
-2.65771812080537 0.017690709537278
-2.56107382550336 0.0265999454874613
-2.46442953020134 0.03742399550648
-2.36778523489933 0.0496353483097732
-2.27114093959732 0.0625929552878365
-2.1744966442953 0.0756941954075038
-2.07785234899329 0.0884697466764894
-1.98120805369128 0.100613118085123
-1.88456375838926 0.111964975139789
-1.78791946308725 0.122477385965706
-1.69127516778524 0.132175834504047
-1.59463087248322 0.14112774055014
-1.49798657718121 0.149419849515075
-1.4013422818792 0.157143642802817
-1.30469798657718 0.164386841971658
-1.20805369127517 0.171229076879462
-1.11140939597315 0.177740179550647
-1.01476510067114 0.183980013447868
-0.918120805369128 0.189999122572035
-0.821476510067114 0.195839758482591
-0.724832214765101 0.201537027942152
-0.628187919463087 0.207120021748139
-0.531543624161074 0.212612857269523
-0.434899328859061 0.218035609303116
-0.338255033557047 0.223405127329926
-0.241610738255034 0.228735749512447
-0.14496644295302 0.234039929550143
-0.0483221476510067 0.239328794713819
0.0483221476510058 0.244612653751275
0.144966442953019 0.249901472895208
0.241610738255033 0.255205337434819
0.338255033557046 0.260534915439842
0.43489932885906 0.265901939204157
0.531543624161073 0.271319718506624
0.628187919463087 0.276803697241487
0.7248322147651 0.28237206022483
0.821476510067114 0.288046388114045
0.918120805369127 0.293852342157301
1.01476510067114 0.299820331568242
1.11140939597315 0.305986065922648
1.20805369127517 0.31239080891184
1.30469798657718 0.319081005577611
1.40134228187919 0.326106718219315
1.49798657718121 0.333517925883451
1.59463087248322 0.341357150864012
1.69127516778523 0.349645997808038
1.78791946308725 0.358361985941903
1.88456375838926 0.367400633287494
1.98120805369128 0.376516649670669
2.07785234899329 0.385238812457012
2.1744966442953 0.392758916041241
2.27114093959732 0.39781175696307
2.36778523489933 0.398596841195303
2.46442953020134 0.392842271719508
2.56107382550336 0.378149631111749
2.65771812080537 0.352713413711607
2.75436241610738 0.316293532477131
2.8510067114094 0.270972075224003
2.94765100671141 0.221053954482898
3.04429530201342 0.171862863029811
3.14093959731543 0.128005630309244
3.23758389261745 0.0921284198741284
3.33422818791946 0.064744520694329
3.43087248322148 0.0448889411926545
3.52751677852349 0.0309729771226042
3.6241610738255 0.0214020301271654
3.72080536912752 0.0148647915076642
3.81744966442953 0.0103927532483585
3.91409395973154 0.00731286368114637
4.01073825503356 0.0051723239946679
4.10738255033557 0.00367061455659398
4.20402684563758 0.00260841723133171
4.3006711409396 0.00185247240154329
4.39731543624161 0.00131248291977334
4.49395973154362 0.000926275123611879
4.59060402684564 0.00065033982570905
4.68724832214765 0.00045378545984377
4.78389261744966 0.000314427564098725
4.88053691275168 0.000216212084869803
4.97718120805369 0.000147476643518048
5.0738255033557 9.97463294410999e-05
5.17046979865772 6.68787099833495e-05
5.26711409395973 4.44440806164101e-05
5.36375838926174 2.92695506636801e-05
5.46040268456376 1.91008403234004e-05
5.55704697986577 1.23507666354427e-05
5.65369127516778 7.91261668509518e-06
5.7503355704698 5.02246885642851e-06
5.84697986577181 3.15846389637986e-06
5.94362416107383 1.96784029566826e-06
6.04026845637584 1.21466047363364e-06
6.13691275167785 7.42793935316893e-07
6.23355704697987 4.5001650126497e-07
6.33020134228188 2.70105880834891e-07
6.42684563758389 1.60614384090166e-07
6.52348993288591 9.46191799534611e-08
6.62013422818792 5.52227449243819e-08
6.71677852348993 3.19301306630976e-08
6.81342281879195 1.82905679949015e-08
6.91006711409396 1.03800015067791e-08
7.00671140939597 5.83594689089393e-09
7.10335570469799 3.25064028610861e-09
7.2 1.79378401964164e-09
};
\addlegendentry{Likelihood}
\addplot [thick, green!50!black]
table {%
-7.2 1.13392050879377e-18
-7.10335570469799 2.61492217699751e-18
-7.00671140939597 5.97778273701248e-18
-6.91006711409396 1.35464870116782e-17
-6.81342281879195 3.04311555205162e-17
-6.71677852348993 6.77665540729299e-17
-6.62013422818792 1.49595166455312e-16
-6.52348993288591 3.2735947876393e-16
-6.42684563758389 7.10129378271714e-16
-6.33020134228188 1.52705696962235e-15
-6.23355704697987 3.25520391582972e-15
-6.13691275167785 6.87869984520055e-15
-6.04026845637584 1.44091950233146e-14
-5.94362416107383 2.99211498927281e-14
-5.84697986577181 6.15916785953093e-14
-5.7503355704698 1.25681397485373e-13
-5.65369127516779 2.54229042652963e-13
-5.55704697986577 5.09782030967724e-13
-5.46040268456376 1.01332576334524e-12
-5.36375838926175 1.99672771496078e-12
-5.26711409395973 3.90026223412532e-12
-5.17046979865772 7.55220847120826e-12
-5.0738255033557 1.44963722229802e-11
-4.97718120805369 2.75835331733506e-11
-4.88053691275168 5.20290213076312e-11
-4.78389261744966 9.72851649018859e-11
-4.68724832214765 1.8032368851925e-10
-4.59060402684564 3.3133258239058e-10
-4.49395973154362 6.03504772272751e-10
-4.39731543624161 1.08968876234067e-09
-4.3006711409396 1.95042581229062e-09
-4.20402684563758 3.46068124822047e-09
-4.10738255033557 6.08693920023428e-09
-4.01073825503356 1.0613082203539e-08
-3.91409395973154 1.83437994018513e-08
-3.81744966442953 3.14298462985617e-08
-3.72080536912752 5.33826860136107e-08
-3.6241610738255 8.98801497020633e-08
-3.52751677852349 1.50014193790197e-07
-3.43087248322148 2.48202480684673e-07
-3.33422818791946 4.07084984387107e-07
-3.23758389261745 6.61864746145673e-07
-3.14093959731544 1.06674008587021e-06
-3.04429530201342 1.70432800990938e-06
-2.94765100671141 2.69931114556935e-06
-2.8510067114094 4.23797035575214e-06
-2.75436241610738 6.59580915780269e-06
-2.65771812080537 1.01761487895234e-05
-2.56107382550336 1.55633833721844e-05
-2.46442953020134 2.35955325033507e-05
-2.36778523489933 3.54617979108508e-05
-2.27114093959732 5.28319837873089e-05
-2.1744966442953 7.80258100789294e-05
-2.07785234899329 0.000114231230347454
-1.98120805369128 0.000165781713002061
-1.88456375838926 0.00023850286008988
-1.78791946308725 0.000340138474943506
-1.69127516778524 0.000480864957078091
-1.59463087248322 0.000673900375355207
-1.49798657718121 0.000936210413770342
-1.4013422818792 0.00128930728673305
-1.30469798657718 0.00176012943947521
-1.20805369127517 0.00238197926595724
-1.11140939597315 0.00319548326132113
-1.01476510067114 0.00424952430269317
-0.918120805369128 0.00560207975958755
-0.821476510067114 0.00732088287116588
-0.724832214765101 0.00948380966686053
-0.628187919463087 0.012178881379395
-0.531543624161074 0.0155037648191273
-0.434899328859061 0.0195646527157486
-0.338255033557047 0.0244744147260696
-0.241610738255034 0.0303499295214602
-0.14496644295302 0.0373085404213855
-0.0483221476510067 0.0454636219028245
0.0483221476510058 0.054919301344138
0.144966442953019 0.0657644475781814
0.241610738255033 0.0780661118066909
0.338255033557046 0.0918626823147206
0.43489932885906 0.107157086135107
0.531543624161073 0.123910431403268
0.628187919463087 0.142036526354088
0.7248322147651 0.161397727864575
0.821476510067114 0.181802558410448
0.918120805369127 0.203005481489185
1.01476510067114 0.224709140804947
1.11140939597315 0.246569249794809
1.20805369127517 0.268202170767492
1.30469798657718 0.289195055677121
1.40134228187919 0.309118244832103
1.49798657718121 0.327539449093525
1.59463087248322 0.344039089648845
1.69127516778523 0.358226051070656
1.78791946308725 0.369753030018172
1.88456375838926 0.378330642352793
1.98120805369128 0.383739490114475
2.07785234899329 0.38583948632572
2.1744966442953 0.38457588444108
2.27114093959732 0.379981650177563
2.36778523489933 0.372176032282507
2.46442953020134 0.361359418738176
2.56107382550336 0.347804788133756
2.65771812080537 0.331846265257077
2.75436241610738 0.313865450421448
2.8510067114094 0.294276302313137
2.94765100671141 0.273509407472083
3.04429530201342 0.251996464212058
3.14093959731543 0.230155748163473
3.23758389261745 0.208379218451887
3.33422818791946 0.187021779059759
3.43087248322148 0.166393042633956
3.52751677852349 0.146751768206586
3.6241610738255 0.128302973769969
3.72080536912752 0.111197571439917
3.81744966442953 0.095534246466675
3.91409395973154 0.0813632078186556
4.01073825503356 0.0686913802859702
4.10738255033557 0.0574885856121781
4.20402684563758 0.0476942698668495
4.3006711409396 0.0392243708013817
4.39731543624161 0.0319779756182406
4.49395973154362 0.0258434891964505
4.59060402684564 0.0207041082729567
4.68724832214765 0.0164424720390301
4.78389261744966 0.0129444288893807
4.88053691275168 0.010101918869259
4.97718120805369 0.00781501936864077
5.0738255033557 0.00599323685242722
5.17046979865772 0.00455615010949074
5.26711409395973 0.00343352178437435
5.36375838926174 0.00256499657996517
5.46040268456376 0.00189949858245915
5.55704697986577 0.001394428843169
5.65369127516778 0.00101474972241904
5.7503355704698 0.000732026368525928
5.84697986577181 0.00052347953669764
5.94362416107383 0.00037108884002959
6.04026845637584 0.000260772192435263
6.13691275167785 0.000181656048586813
6.23355704697987 0.000125442195965442
6.33020134228188 8.58702314040945e-05
6.42684563758389 5.82702415781363e-05
6.52348993288591 3.91973046307714e-05
6.62013422818792 2.61379058877761e-05
6.71677852348993 1.72778848726692e-05
6.81342281879195 1.13218021691396e-05
6.91006711409396 7.35437461955629e-06
7.00671140939597 4.73566676613463e-06
7.10335570469799 3.02288566833386e-06
7.2 1.91279095079457e-06
};
\addlegendentry{EKS}
\addplot [thick, color2]
table {%
-7.2 1.92513141036961e-12
-7.10335570469799 3.39711951669446e-12
-7.00671140939597 5.95693328453924e-12
-6.91006711409396 1.03799702646005e-11
-6.81342281879195 1.79734292313778e-11
-6.71677852348993 3.09262488425882e-11
-6.62013422818792 5.28792162315565e-11
-6.52348993288591 8.98471356648433e-11
-6.42684563758389 1.51699771480887e-10
-6.33020134228188 2.54523027378506e-10
-6.23355704697987 4.24356342213072e-10
-6.13691275167785 7.03065484642533e-10
-6.04026845637584 1.1575035234183e-09
-5.94362416107383 1.89369629279341e-09
-5.84697986577181 3.07864632273938e-09
-5.7503355704698 4.97359861935446e-09
-5.65369127516779 7.98441554165489e-09
-5.55704697986577 1.27372886923969e-08
-5.46040268456376 2.019167357188e-08
-5.36375838926175 3.18074683982608e-08
-5.26711409395973 4.97905995152369e-08
-5.17046979865772 7.74510072453054e-08
-5.0738255033557 1.19720424502918e-07
-4.97718120805369 1.83895410010559e-07
-4.88053691275168 2.80695205293101e-07
-4.78389261744966 4.25755789699147e-07
-4.68724832214765 6.41722983724226e-07
-4.59060402684564 9.61160886130666e-07
-4.49395973154362 1.43055990130534e-06
-4.39731543624161 2.11581391698248e-06
-4.3006711409396 3.10964172267825e-06
-4.20402684563758 4.54155631041815e-06
-4.10738255033557 6.59113968111595e-06
-4.01073825503356 9.50556182548121e-06
-3.91409395973154 1.36224910045231e-05
-3.81744966442953 1.93997767472959e-05
-3.72080536912752 2.74535428608874e-05
-3.6241610738255 3.86065974219454e-05
-3.52751677852349 5.39493379422684e-05
-3.43087248322148 7.49155850372631e-05
-3.33422818791946 0.000103375993108948
-3.23758389261745 0.000141751831047748
-3.14093959731544 0.000193151961861388
-3.04429530201342 0.000261535732623965
-2.94765100671141 0.000351904164373118
-2.8510067114094 0.000470521250560795
-2.75436241610738 0.000625166276076587
-2.65771812080537 0.000825416803158603
-2.56107382550336 0.00108296029015489
-2.46442953020134 0.00141193018301478
-2.36778523489933 0.00182925973830852
-2.27114093959732 0.00235504382099693
-2.1744966442953 0.00301289552834447
-2.07785234899329 0.0038302808265389
-1.98120805369128 0.00483881060265943
-1.88456375838926 0.00607446583922916
-1.78791946308725 0.00757772827234298
-1.69127516778524 0.00939358620563059
-1.59463087248322 0.0115713834662879
-1.49798657718121 0.0141644791712368
-1.4013422818792 0.0172296873832694
-1.30469798657718 0.0208264692093226
-1.20805369127517 0.0250158556918129
-1.11140939597315 0.029859088135303
-1.01476510067114 0.0354159733255507
-0.918120805369128 0.0417429642999517
-0.821476510067114 0.0488909925891701
-0.724832214765101 0.0569030946344447
-0.628187919463087 0.0658118926518692
-0.531543624161074 0.0756370076316593
-0.434899328859061 0.086382498339379
-0.338255033557047 0.0980344339380721
-0.241610738255034 0.110558717955577
-0.14496644295302 0.123899286615184
-0.0483221476510067 0.137976804014354
0.0483221476510058 0.152687969504507
0.144966442953019 0.167905538459337
0.241610738255033 0.183479136394381
0.338255033557046 0.199236918555
0.43489932885906 0.214988093546691
0.531543624161073 0.230526291736102
0.628187919463087 0.245633718818031
0.7248322147651 0.260085994267634
0.821476510067114 0.273657535727956
0.918120805369127 0.286127316125435
1.01476510067114 0.29728479275284
1.11140939597315 0.306935788720714
1.20805369127517 0.314908098623519
1.30469798657718 0.32105659298788
1.40134228187919 0.325267610385759
1.49798657718121 0.327462451598808
1.59463087248322 0.327599825782987
1.69127516778523 0.325677142411775
1.78791946308725 0.321730592523437
1.88456375838926 0.315834015712381
1.98120805369128 0.308096602419297
2.07785234899329 0.298659531408587
2.1744966442953 0.287691687084054
2.27114093959732 0.275384638073094
2.36778523489933 0.261947085431644
2.46442953020134 0.247599004665349
2.56107382550336 0.232565710023083
2.65771812080537 0.217072062420828
2.75436241610738 0.201337024804353
2.8510067114094 0.18556874225743
2.94765100671141 0.169960290668947
3.04429530201342 0.154686199552092
3.14093959731543 0.139899814061346
3.23758389261745 0.1257315207448
3.33422818791946 0.112287823279937
3.43087248322148 0.0996512202351316
3.52751677852349 0.08788080823177
3.6241610738255 0.0770135117406654
3.72080536912752 0.0670658256335598
3.81744966442953 0.0580359485599698
3.91409395973154 0.0499061838464459
4.01073825503356 0.0426454891882092
4.10738255033557 0.0362120659332985
4.20402684563758 0.0305558920962846
4.3006711409396 0.0256211191647361
4.39731543624161 0.0213482700792436
4.49395973154362 0.0176761933722274
4.59060402684564 0.0145437453866697
4.68724832214765 0.0118911879948269
4.78389261744966 0.00966130273617287
4.88053691275168 0.00780023343798933
4.97718120805369 0.00625807801061164
5.0738255033557 0.00498925623272384
5.17046979865772 0.00395268411034985
5.26711409395973 0.00311178706108644
5.36375838926174 0.00243438406658054
5.46040268456376 0.00189247341094232
5.55704697986577 0.00146194804690404
5.65369127516778 0.00112226535403897
5.7503355704698 0.000856092388251353
5.84697986577181 0.000648943936450258
5.94362416107383 0.000488826999619111
6.04026845637584 0.000365901892338297
6.13691275167785 0.000272167076918646
6.23355704697987 0.000201172209497425
6.33020134228188 0.000147761688804822
6.42684563758389 0.000107849260057201
6.52348993288591 7.82229079498051e-05
6.62013422818792 5.63783300038792e-05
6.71677852348993 4.03786617548464e-05
6.81342281879195 2.87377722487149e-05
6.91006711409396 2.03243066723062e-05
7.00671140939597 1.42836711665375e-05
7.10335570469799 9.97528726049273e-06
7.2 6.92265107036537e-06
};
\addlegendentry{GHKS}
\addplot [thick, red]
table {%
-7.2 5.53765297143435e-11
-7.10335570469799 9.3935394560474e-11
-7.00671140939597 1.58345402205469e-10
-6.91006711409396 2.65249343156691e-10
-6.81342281879195 4.41545886062473e-10
-6.71677852348993 7.30415590277716e-10
-6.62013422818792 1.2007065838621e-09
-6.52348993288591 1.96144626858883e-09
-6.42684563758389 3.18411397832812e-09
-6.33020134228188 5.13657295715779e-09
-6.23355704697987 8.23438147352357e-09
-6.13691275167785 1.31178049888562e-08
-6.04026845637584 2.0766534313267e-08
-5.94362416107383 3.26692785382602e-08
-5.84697986577181 5.10725720070162e-08
-5.7503355704698 7.93429933812072e-08
-5.65369127516779 1.2249041296705e-07
-5.55704697986577 1.87917957135131e-07
-5.46040268456376 2.86488459596543e-07
-5.36375838926175 4.34028899871374e-07
-5.26711409395973 6.53435657293866e-07
-5.17046979865772 9.77596588904908e-07
-5.0738255033557 1.45341350496361e-06
-4.97718120805369 2.14729331012783e-06
-4.88053691275168 3.15258073158367e-06
-4.78389261744966 4.59953288894803e-06
-4.68724832214765 6.66858830461214e-06
-4.59060402684564 9.6078618596254e-06
-4.49395973154362 1.37560029418497e-05
-4.39731543624161 1.95717849793559e-05
-4.3006711409396 2.76720464282148e-05
-4.20402684563758 3.88798683315044e-05
-4.10738255033557 5.42851396421405e-05
-4.01073825503356 7.53199111755285e-05
-3.91409395973154 0.000103851148795175
-3.81744966442953 0.000142293635982959
-3.72080536912752 0.00019374580806375
-3.6241610738255 0.000262151181048003
-3.52751677852349 0.000352487717508565
-3.43087248322148 0.000470986896274235
-3.33422818791946 0.000625383366954656
-3.23758389261745 0.000825194822126075
-3.14093959731544 0.00108203006503824
-3.04429530201342 0.0014099211587691
-2.94765100671141 0.00182567300504973
-2.8510067114094 0.002349220737821
-2.75436241610738 0.00300398198516239
-2.65771812080537 0.00381718745469926
-2.56107382550336 0.00482016958254653
-2.46442953020134 0.00604858535727898
-2.36778523489933 0.00754254614309275
-2.27114093959732 0.00934662468157281
-2.1744966442953 0.011509707786668
-2.07785234899329 0.0140846629195691
-1.98120805369128 0.0171277881934351
-1.88456375838926 0.0206980187360864
-1.78791946308725 0.0248558679931205
-1.69127516778524 0.0296620906486821
-1.59463087248322 0.0351760644092488
-1.49798657718121 0.0414539008076808
-1.4013422818792 0.0485463101237489
-1.30469798657718 0.0564962619654058
-1.20805369127517 0.0653365002920778
-1.11140939597315 0.0750869887806424
-1.01476510067114 0.0857523783769499
-0.918120805369128 0.0973196024801191
-0.821476510067114 0.109755715280483
-0.724832214765101 0.123006094172448
-0.628187919463087 0.136993126889881
-0.531543624161074 0.151615497298585
-0.434899328859061 0.166748170186245
-0.338255033557047 0.182243154871013
-0.241610738255034 0.197931100412017
-0.14496644295302 0.213623742528237
-0.0483221476510067 0.229117185357993
0.0483221476510058 0.244195961674489
0.144966442953019 0.258637775195563
0.241610738255033 0.272218790478027
0.338255033557046 0.284719301921528
0.43489932885906 0.295929585876884
0.531543624161073 0.305655720747589
0.628187919463087 0.313725150857107
0.7248322147651 0.319991771740611
0.821476510067114 0.324340327766985
0.918120805369127 0.326689937259016
1.01476510067114 0.326996594503899
1.11140939597315 0.325254540525012
1.20805369127517 0.321496442960301
1.30469798657718 0.315792377197915
1.40134228187919 0.308247653164469
1.49798657718121 0.298999581924139
1.59463087248322 0.288213320775297
1.69127516778523 0.276076972428481
1.78791946308725 0.262796141229744
1.88456375838926 0.248588166000751
1.98120805369128 0.233676254341536
2.07785234899329 0.218283737335389
2.1744966442953 0.202628647332931
2.27114093959732 0.186918796287503
2.36778523489933 0.171347499844302
2.46442953020134 0.156090055242471
2.56107382550336 0.141301041412955
2.65771812080537 0.127112469770466
2.75436241610738 0.113632776263249
2.8510067114094 0.100946611122904
2.94765100671141 0.0891153539200019
3.04429530201342 0.0781782590003239
3.14093959731543 0.0681541206980956
3.23758389261745 0.0590433389828872
3.33422818791946 0.0508302640662089
3.43087248322148 0.0434857022947156
3.52751677852349 0.0369694744492678
3.6241610738255 0.0312329302428396
3.72080536912752 0.0262213381784219
3.81744966442953 0.0218760868124446
3.91409395973154 0.018136650773836
4.01073825503356 0.0149422916569841
4.10738255033557 0.0122334793603093
4.20402684563758 0.00995303300188863
4.3006711409396 0.00804699183369334
4.39731543624161 0.00646523541319873
4.49395973154362 0.00516187866277937
4.59060402684564 0.00409547148196486
4.68724832214765 0.00322903451122122
4.78389261744966 0.00252996278703748
4.88053691275168 0.00196982772500482
4.97718120805369 0.0015241054790354
5.0738255033557 0.00117185659609245
5.17046979865772 0.000895378330254396
5.26711409395973 0.000679847267065652
5.36375838926174 0.00051296625765364
5.46040268456376 0.000384626238103739
5.55704697986577 0.000286590428525422
5.65369127516778 0.000212205737755344
5.7503355704698 0.000156143974264338
5.84697986577181 0.000114173680635968
5.94362416107383 8.29620433842445e-05
6.04026845637584 5.99053410455488e-05
6.13691275167785 4.29857309045879e-05
6.23355704697987 3.06517837050538e-05
6.33020134228188 2.17200017021984e-05
6.42684563758389 1.52945471838818e-05
6.52348993288591 1.07025202519597e-05
6.62013422818792 7.44231690508277e-06
6.71677852348993 5.14283896486889e-06
6.81342281879195 3.53159065042597e-06
6.91006711409396 2.40996345598112e-06
7.00671140939597 1.63426779225221e-06
7.10335570469799 1.10130764132662e-06
7.2 7.37508023208276e-07
};
\addlegendentry{VI}
\addplot [thick, blue]
table {%
-7.2 5.80822880810781e-10
-7.10335570469799 9.28084589826353e-10
-7.00671140939597 1.47478452524155e-09
-6.91006711409396 2.33059466317902e-09
-6.81342281879195 3.66270624231913e-09
-6.71677852348993 5.72446092085511e-09
-6.62013422818792 8.89742357998239e-09
-6.52348993288591 1.37527992446699e-08
-6.42684563758389 2.11404927460944e-08
-6.33020134228188 3.23173895526952e-08
-6.23355704697987 4.91308871389837e-08
-6.13691275167785 7.42796937113707e-08
-6.04026845637584 1.1168189329905e-07
-5.94362416107383 1.66990819716714e-07
-5.84697986577181 2.48313076489792e-07
-5.7503355704698 3.67200911088554e-07
-5.65369127516779 5.40014069207228e-07
-5.55704697986577 7.89775332171012e-07
-5.46040268456376 1.14868042508266e-06
-5.36375838926175 1.66146822854306e-06
-5.26711409395973 2.38991264371072e-06
-5.17046979865772 3.41876444101766e-06
-5.0738255033557 4.86355122896398e-06
-4.97718120805369 6.88073729155496e-06
-4.88053691275168 9.68085296270543e-06
-4.78389261744966 1.35453252089559e-05
-4.68724832214765 1.88478759305707e-05
-4.59060402684564 2.60814995510821e-05
-4.49395973154362 3.58921823847107e-05
-4.39731543624161 4.9120676540124e-05
-4.3006711409396 6.68537816857144e-05
-4.20402684563758 9.04867069190658e-05
-4.10738255033557 0.00012179816714468
-4.01073825503356 0.00016303989538141
-3.91409395973154 0.000217042202712341
-3.81744966442953 0.000287337066743905
-3.72080536912752 0.000378299950930533
-3.6241610738255 0.000495311123428473
-3.52751677852349 0.000644936628347792
-3.43087248322148 0.00083512824013038
-3.33422818791946 0.0010754406842821
-3.23758389261745 0.00137726312403493
-3.14093959731544 0.00175406039343655
-3.04429530201342 0.00222161771855939
-2.94765100671141 0.00279828074402387
-2.8510067114094 0.00350518062719001
-2.75436241610738 0.00436643185608778
-2.65771812080537 0.00540928839299134
-2.56107382550336 0.00666424187129929
-2.46442953020134 0.00816504402878787
-2.36778523489933 0.00994863451246094
-2.27114093959732 0.0120549548166584
-2.1744966442953 0.0145266295953335
-2.07785234899329 0.0174084980892712
-1.98120805369128 0.02074698107291
-1.88456375838926 0.024589272657455
-1.78791946308725 0.0289823515365745
-1.69127516778524 0.0339718128083796
-1.59463087248322 0.039600529250959
-1.49798657718121 0.0459071596758697
-1.4013422818792 0.0529245314466159
-1.30469798657718 0.060677934045461
-1.20805369127517 0.0691833702348416
-1.11140939597315 0.0784458203530399
-1.01476510067114 0.0884575830260133
-0.918120805369128 0.0991967614719609
-0.821476510067114 0.110625968047418
-0.724832214765101 0.122691320220093
-0.628187919463087 0.135321798343983
-0.531543624161074 0.148429029188817
-0.434899328859061 0.161907549048336
-0.338255033557047 0.175635586534092
-0.241610738255034 0.189476388186677
-0.14496644295302 0.203280090359538
-0.0483221476510067 0.216886119215367
0.0483221476510058 0.230126078064906
0.144966442953019 0.242827058752789
0.241610738255033 0.254815292514578
0.338255033557046 0.265920036866471
0.43489932885906 0.275977579758935
0.531543624161073 0.284835231410416
0.628187919463087 0.292355168720074
0.7248322147651 0.298417997462822
0.821476510067114 0.302925903816507
0.918120805369127 0.305805279051404
1.01476510067114 0.307008718984155
1.11140939597315 0.306516322303307
1.20805369127517 0.30433623807527
1.30469798657718 0.30050444138195
1.40134228187919 0.29508374572229
1.49798657718121 0.288162090064599
1.59463087248322 0.279850165826049
1.69127516778523 0.270278473252783
1.78791946308725 0.25959391654234
1.88456375838926 0.247956061708346
1.98120805369128 0.235533190057361
2.07785234899329 0.222498282980123
2.1744966442953 0.209025070638813
2.27114093959732 0.195284268459124
2.36778523489933 0.181440111791365
2.46442953020134 0.167647281595187
2.56107382550336 0.154048293595791
2.65771812080537 0.140771401213138
2.75436241610738 0.1279290398537
2.8510067114094 0.115616817997501
2.94765100671141 0.103913039918637
3.04429530201342 0.0928787266883773
3.14093959731543 0.0825580869715159
3.23758389261745 0.0729793774657152
3.33422818791946 0.0641560848549848
3.43087248322148 0.0560883568449105
3.52751677852349 0.0487646090216992
3.6241610738255 0.0421632365744906
3.72080536912752 0.0362543648655998
3.81744966442953 0.0310015798723265
3.91409395973154 0.0263635880646163
4.01073825503356 0.0222957647332678
4.10738255033557 0.0187515595850123
4.20402684563758 0.0156837380751816
4.3006711409396 0.0130454460367438
4.39731543624161 0.0107910933582387
4.49395973154362 0.00887705953011445
4.59060402684564 0.00726222968021992
4.68724832214765 0.00590837420195554
4.78389261744966 0.00478038826492225
4.88053691275168 0.00384640947084001
4.97718120805369 0.00307783280581635
5.0738255033557 0.00244924200304967
5.17046979865772 0.001938275643331
5.26711409395973 0.00152544496349514
5.36375838926174 0.0011939185877393
5.46040268456376 0.000929287401183819
5.55704697986577 0.000719320686605542
5.65369127516778 0.000553722557819961
5.7503355704698 0.000423895735920185
5.84697986577181 0.000322717892516284
5.94362416107383 0.000244334169911693
6.04026845637584 0.00018396810480461
6.13691275167785 0.000137752036202252
6.23355704697987 0.000102577163410648
6.33020134228188 7.59627202650504e-05
6.42684563758389 5.59432248100975e-05
6.52348993288591 4.09724233463579e-05
6.62013422818792 2.98423466428721e-05
6.71677852348993 2.16158070679238e-05
6.81342281879195 1.55706630038292e-05
6.91006711409396 1.11542383534541e-05
7.00671140939597 7.94639046275487e-06
7.10335570469799 5.62985289504913e-06
7.2 3.96662695095098e-06
};
\addlegendentry{EP}
\end{axis}

\end{tikzpicture}


==> fig/audio_sig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-0.000288350634371396,
xmax=0.500288350634371,
ymin=-1.00146198830409,
ymax=1.00146198830409,
ylabel style={font=\color{white!15!black}},
ylabel={$y$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-0.000288350634371396, xmax=0.500288350634371, ymin=-1.00146198830409, ymax=1.00146198830409] {./fig/audio_sig-1.png};
\end{axis}
\end{tikzpicture}%

==> fig/audio_sub1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-0.000288350634371396,
xmax=0.500288350634371,
ymin=-0.5,
ymax=0.5,
ytick={-0.4,    0,  0.4},
ylabel style={font=\color{white!15!black}},
ylabel={$\phantom{y}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-0.000288350634371396, xmax=0.500288350634371, ymin=-0.250365497076023, ymax=0.250365497076023] {./fig/audio_sub1-1.png};
\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{periodic subband (posterior mean)}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
2.26757369614512e-05	0.0269148391009397\\
0.00342403628117914	0.0274388538342502\\
0.00682539682539683	0.0286723222998524\\
0.0102267573696145	0.0314002546496186\\
0.0136281179138322	0.0370930984597124\\
0.0170294784580499	0.0480007890615269\\
0.0204308390022676	0.0660389512782576\\
0.0238321995464853	0.0918185279392326\\
0.0272335600907029	0.125261261119925\\
0.0306349206349206	0.159689640956271\\
0.0340362811791383	0.188887807016909\\
0.037437641723356	0.203856016826185\\
0.0408390022675737	0.208161954311482\\
0.0442403628117914	0.203409667301508\\
0.0476417233560091	0.193959579979501\\
0.0510430839002268	0.183864868352142\\
0.0544444444444444	0.18552120289588\\
0.0578458049886621	0.201098554242049\\
0.0612471655328798	0.228712371275753\\
0.0646485260770975	0.254376854250199\\
0.0680498866213152	0.268379910753034\\
0.0714512471655329	0.270697389604722\\
0.0748526077097506	0.26900881575955\\
0.0782539682539683	0.266708379158464\\
0.0816553287981859	0.263997058138167\\
0.0850566893424036	0.256318990068171\\
0.0884580498866213	0.243726729057858\\
0.091859410430839	0.230937982289504\\
0.0952607709750567	0.216225660418717\\
0.0986621315192744	0.201436783477038\\
0.102063492063492	0.190459634144645\\
0.10546485260771	0.183095936220048\\
0.108866213151927	0.172991962859813\\
0.112267573696145	0.159282992598342\\
0.115668934240363	0.143126954762809\\
0.119070294784581	0.125743565910402\\
0.122471655328798	0.108330458771517\\
0.125873015873016	0.0947492826969674\\
0.129274376417234	0.0868752317855123\\
0.132675736961451	0.0833316444794808\\
0.136077097505669	0.0806448245810429\\
0.139478458049887	0.0754871289232049\\
0.142879818594104	0.0668685370380839\\
0.146281179138322	0.0567688079090762\\
0.14968253968254	0.0475717348745669\\
0.153083900226757	0.0404739207745575\\
0.156485260770975	0.0356354430271397\\
0.159886621315193	0.032531794194302\\
0.16328798185941	0.0305411323121336\\
0.166689342403628	0.0292333689268112\\
0.170090702947846	0.0283405416136953\\
0.173492063492064	0.0277321872901192\\
0.176893424036281	0.0273462458589964\\
0.180294784580499	0.0271295856462093\\
0.183696145124717	0.0270160739411457\\
0.187097505668934	0.0269475989820077\\
0.190498866213152	0.0268912813626562\\
0.19390022675737	0.0268308860516329\\
0.197301587301587	0.0267671853795797\\
0.200702947845805	0.0267174776899698\\
0.204104308390023	0.0266890497463333\\
0.20750566893424	0.0266701981535687\\
0.210907029478458	0.0266518093367385\\
0.214308390022676	0.0266306955849851\\
0.217709750566893	0.0266006322250266\\
0.221111111111111	0.0265601660579284\\
0.224512471655329	0.026527162013446\\
0.227913832199546	0.0265331194692187\\
0.231315192743764	0.0266057226503707\\
0.234716553287982	0.0270501368072902\\
0.2381179138322	0.0287492927324944\\
0.241519274376417	0.033065284464607\\
0.244920634920635	0.0401033014708592\\
0.248321995464853	0.0462996523181558\\
0.25172335600907	0.0464036438508675\\
0.255124716553288	0.0414229945237718\\
0.258526077097506	0.0371918822273576\\
0.261927437641723	0.0357416957425908\\
0.265328798185941	0.0373249510000061\\
0.268730158730159	0.0386955030154774\\
0.272131519274376	0.0376491661021246\\
0.275532879818594	0.0353786106722699\\
0.278934240362812	0.033710253611926\\
0.282335600907029	0.0329638192485063\\
0.285736961451247	0.0328491467583242\\
0.289138321995465	0.033219725449833\\
0.292539682539683	0.0339349578889612\\
0.2959410430839	0.0349272560024493\\
0.299342403628118	0.0366143202181858\\
0.302743764172336	0.0391458629799018\\
0.306145124716553	0.0422247010795161\\
0.309546485260771	0.0452878679563916\\
0.312947845804989	0.0477184356106751\\
0.316349206349206	0.0490272146045185\\
0.319750566893424	0.0490821854558704\\
0.323151927437642	0.0482446318814966\\
0.326553287981859	0.0469039637885901\\
0.329954648526077	0.0452839636511236\\
0.333356009070295	0.0435374412980336\\
0.336757369614512	0.0417059603542039\\
0.34015873015873	0.0398478635850647\\
0.343560090702948	0.0380627316113704\\
0.346961451247166	0.0364360273626979\\
0.350362811791383	0.0349640809514735\\
0.353764172335601	0.0335821318600092\\
0.357165532879819	0.0322664398204323\\
0.360566893424036	0.0310342032433428\\
0.363968253968254	0.030009494982598\\
0.367369614512472	0.0292994091899202\\
0.370770975056689	0.028911288042683\\
0.374172335600907	0.0288168054983968\\
0.377573696145125	0.0290453776494557\\
0.380975056689342	0.0297846543910169\\
0.38437641723356	0.0314976290563907\\
0.387777777777778	0.034952902069768\\
0.391179138321995	0.040881917263681\\
0.394580498866213	0.0482481273058267\\
0.397981859410431	0.0532389873642206\\
0.401383219954649	0.0530017854904407\\
0.404784580498866	0.0497966915605422\\
0.408185941043084	0.050855659780496\\
0.411587301587302	0.0582757045386519\\
0.414988662131519	0.0653130431592647\\
0.418390022675737	0.0633264093493943\\
0.421791383219955	0.0540619109220361\\
0.425192743764172	0.0467051919321924\\
0.42859410430839	0.0425352808362946\\
0.431995464852608	0.0396808276995232\\
0.435396825396825	0.0367986370747047\\
0.438798185941043	0.0335589839694244\\
0.442199546485261	0.0310356389168999\\
0.445600907029478	0.0296106457155368\\
0.449002267573696	0.029019465660993\\
0.452403628117914	0.0289309001274837\\
0.455804988662132	0.0291347653822276\\
0.459206349206349	0.0293377750194234\\
0.462607709750567	0.0295047911374145\\
0.466009070294785	0.0298254449038209\\
0.469410430839002	0.0301215883075897\\
0.47281179138322	0.0302353729582364\\
0.476213151927438	0.0305160343015117\\
0.479614512471655	0.0311346934915647\\
0.483015873015873	0.0311841896239905\\
0.486417233560091	0.03033436555155\\
0.489818594104308	0.0292516246100282\\
0.493219954648526	0.028409765685502\\
0.496621315192744	0.0278505156700028\\
};
\addlegendentry{positive amplitude (posterior mean)}

\end{axis}
\end{tikzpicture}%

==> fig/audio_sub2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-0.000288350634371396,
xmax=0.500288350634371,
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\phantom{y}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-0.000288350634371396, xmax=0.500288350634371, ymin=-0.500730994152047, ymax=0.500730994152047] {./fig/audio_sub2-1.png};
\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{data1}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
2.26757369614512e-05	0.0187195746855965\\
0.00342403628117914	0.0206404633239644\\
0.00682539682539683	0.0256824427633004\\
0.0102267573696145	0.0385157104434117\\
0.0136281179138322	0.0667088333579075\\
0.0170294784580499	0.111469217737306\\
0.0204308390022676	0.169616043181015\\
0.0238321995464853	0.23392767119555\\
0.0272335600907029	0.277867752414711\\
0.0306349206349206	0.295492994432641\\
0.0340362811791383	0.297316519400175\\
0.037437641723356	0.290194253080444\\
0.0408390022675737	0.277694832692301\\
0.0442403628117914	0.267840391836239\\
0.0476417233560091	0.263757732847097\\
0.0510430839002268	0.263873662214645\\
0.0544444444444444	0.265968613798119\\
0.0578458049886621	0.268176007096177\\
0.0612471655328798	0.269559380529394\\
0.0646485260770975	0.270457751521046\\
0.0680498866213152	0.269664280390202\\
0.0714512471655329	0.267057479637494\\
0.0748526077097506	0.264623387059667\\
0.0782539682539683	0.264370211103869\\
0.0816553287981859	0.26899089448583\\
0.0850566893424036	0.276018564318243\\
0.0884580498866213	0.284693306530034\\
0.091859410430839	0.293118277301597\\
0.0952607709750567	0.299994072599874\\
0.0986621315192744	0.303915249009615\\
0.102063492063492	0.308717364981188\\
0.10546485260771	0.31699112886779\\
0.108866213151927	0.330071635142004\\
0.112267573696145	0.345606379028021\\
0.115668934240363	0.361256093728664\\
0.119070294784581	0.37153630869925\\
0.122471655328798	0.372650379777492\\
0.125873015873016	0.370039393251781\\
0.129274376417234	0.369770250975193\\
0.132675736961451	0.37489289357059\\
0.136077097505669	0.377805667424403\\
0.139478458049887	0.369975862501534\\
0.142879818594104	0.34451285770823\\
0.146281179138322	0.300828751990381\\
0.14968253968254	0.242941305011391\\
0.153083900226757	0.18099734759957\\
0.156485260770975	0.126557211535194\\
0.159886621315193	0.0857538554293138\\
0.16328798185941	0.0584982724067091\\
0.166689342403628	0.0419002319391121\\
0.170090702947846	0.0319710580091139\\
0.173492063492064	0.0260017205613845\\
0.176893424036281	0.0225630708470164\\
0.180294784580499	0.0206683175259825\\
0.183696145124717	0.0195907829153593\\
0.187097505668934	0.0189337657437304\\
0.190498866213152	0.018540447755333\\
0.19390022675737	0.0183137455657702\\
0.197301587301587	0.0181429431301079\\
0.200702947845805	0.0180039952822531\\
0.204104308390023	0.0179447953849204\\
0.20750566893424	0.0179445963893352\\
0.210907029478458	0.0179489105273527\\
0.214308390022676	0.0179886305678056\\
0.217709750566893	0.0181420930047965\\
0.221111111111111	0.0183293650529628\\
0.224512471655329	0.0183066691207031\\
0.227913832199546	0.0180603443607304\\
0.231315192743764	0.0179117008103197\\
0.234716553287982	0.0178738254671082\\
0.2381179138322	0.0178081679650133\\
0.241519274376417	0.0177580923609763\\
0.244920634920635	0.0179938784814149\\
0.248321995464853	0.0187778681889142\\
0.25172335600907	0.0199062747470309\\
0.255124716553288	0.0212311202774165\\
0.258526077097506	0.022702239558386\\
0.261927437641723	0.0237750491270023\\
0.265328798185941	0.0238610419842974\\
0.268730158730159	0.0238111837803863\\
0.272131519274376	0.0257309763845619\\
0.275532879818594	0.0322328561260663\\
0.278934240362812	0.0474207522797749\\
0.282335600907029	0.0783648127433489\\
0.285736961451247	0.12831929043862\\
0.289138321995465	0.185162263353342\\
0.292539682539683	0.233214710634001\\
0.2959410430839	0.273362096457362\\
0.299342403628118	0.312287147064744\\
0.302743764172336	0.353055736510858\\
0.306145124716553	0.394784879034023\\
0.309546485260771	0.434886568022199\\
0.312947845804989	0.470994628727824\\
0.316349206349206	0.501700036590872\\
0.319750566893424	0.527642694815007\\
0.323151927437642	0.550207965960892\\
0.326553287981859	0.568918545851898\\
0.329954648526077	0.581469562853779\\
0.333356009070295	0.587021579580808\\
0.336757369614512	0.586071030137084\\
0.34015873015873	0.57935253091799\\
0.343560090702948	0.56809340409418\\
0.346961451247166	0.553794567565752\\
0.350362811791383	0.536492040907733\\
0.353764172335601	0.514842336661039\\
0.357165532879819	0.487307589097046\\
0.360566893424036	0.452365717866045\\
0.363968253968254	0.408439368683962\\
0.367369614512472	0.354678617816778\\
0.370770975056689	0.292732490867898\\
0.374172335600907	0.227849806833656\\
0.377573696145125	0.168233369895924\\
0.380975056689342	0.120430094127015\\
0.38437641723356	0.0860295409533935\\
0.387777777777778	0.0634642613673885\\
0.391179138321995	0.0496381208399254\\
0.394580498866213	0.0425741347598545\\
0.397981859410431	0.0409119087416283\\
0.401383219954649	0.0408491492755151\\
0.404784580498866	0.0360169179885822\\
0.408185941043084	0.0269965414728105\\
0.411587301587302	0.0211682030066475\\
0.414988662131519	0.0189535922675483\\
0.418390022675737	0.0185318805963123\\
0.421791383219955	0.0186922046272364\\
0.425192743764172	0.0192810431264042\\
0.42859410430839	0.0194606147102028\\
0.431995464852608	0.0188820866934734\\
0.435396825396825	0.018369685549402\\
0.438798185941043	0.0183595155311906\\
0.442199546485261	0.0187956917771402\\
0.445600907029478	0.0196411710813892\\
0.449002267573696	0.021467296445143\\
0.452403628117914	0.0237915108493008\\
0.455804988662132	0.0238812265655672\\
0.459206349206349	0.023000355424213\\
0.462607709750567	0.023969299306464\\
0.466009070294785	0.0262543405616685\\
0.469410430839002	0.0272545227991545\\
0.47281179138322	0.0262898977137067\\
0.476213151927438	0.0256398375097226\\
0.479614512471655	0.0254260302493765\\
0.483015873015873	0.0235303464315521\\
0.486417233560091	0.0196805170101133\\
0.489818594104308	0.0165684879450751\\
0.493219954648526	0.0156812013473797\\
0.496621315192744	0.0163870941202017\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> fig/audio_sub3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-0.000288350634371396,
xmax=0.500288350634371,
xlabel style={font=\color{white!15!black}},
xlabel={$t$: time (seconds)},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\phantom{y}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-0.000288350634371396, xmax=0.500288350634371, ymin=-0.801166180758017, ymax=0.801166180758017] {./fig/audio_sub3-1.png};
\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{data1}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
2.26757369614512e-05	0.029798082088847\\
0.00342403628117914	0.054152112534977\\
0.00682539682539683	0.114769327293418\\
0.0102267573696145	0.220746668370992\\
0.0136281179138322	0.353202769779807\\
0.0170294784580499	0.455300133888012\\
0.0204308390022676	0.480079005792838\\
0.0238321995464853	0.446975709203307\\
0.0272335600907029	0.419916983878958\\
0.0306349206349206	0.423279681320672\\
0.0340362811791383	0.448609184599018\\
0.037437641723356	0.465239911590214\\
0.0408390022675737	0.482212792408482\\
0.0442403628117914	0.493660053745428\\
0.0476417233560091	0.494781993718388\\
0.0510430839002268	0.476194705217933\\
0.0544444444444444	0.451038649869131\\
0.0578458049886621	0.429743424435457\\
0.0612471655328798	0.420851226377341\\
0.0646485260770975	0.423331255015534\\
0.0680498866213152	0.436656959702847\\
0.0714512471655329	0.464437918986397\\
0.0748526077097506	0.492173186978896\\
0.0782539682539683	0.505818584612896\\
0.0816553287981859	0.503994789246504\\
0.0850566893424036	0.495529815626709\\
0.0884580498866213	0.485496520708385\\
0.091859410430839	0.482595689880662\\
0.0952607709750567	0.490521544711676\\
0.0986621315192744	0.50792324625725\\
0.102063492063492	0.516376442789002\\
0.10546485260771	0.515367461879089\\
0.108866213151927	0.505321995790143\\
0.112267573696145	0.497547680376526\\
0.115668934240363	0.494532164717892\\
0.119070294784581	0.498671339739561\\
0.122471655328798	0.514171373856085\\
0.125873015873016	0.535089890306721\\
0.129274376417234	0.546204966521597\\
0.132675736961451	0.553876086376634\\
0.136077097505669	0.565236416160517\\
0.139478458049887	0.573223963640244\\
0.142879818594104	0.585326105742751\\
0.146281179138322	0.586780909735497\\
0.14968253968254	0.567102841216547\\
0.153083900226757	0.532828872800488\\
0.156485260770975	0.497573602200798\\
0.159886621315193	0.451572042386466\\
0.16328798185941	0.382998036130044\\
0.166689342403628	0.298491916583869\\
0.170090702947846	0.214000854801397\\
0.173492063492064	0.147862932541976\\
0.176893424036281	0.104095882264542\\
0.180294784580499	0.0796691221967953\\
0.183696145124717	0.0597026072760369\\
0.187097505668934	0.0403826989423859\\
0.190498866213152	0.0269682161807556\\
0.19390022675737	0.01889337918119\\
0.197301587301587	0.0179686954309907\\
0.200702947845805	0.0216043295994518\\
0.204104308390023	0.0254153774722887\\
0.20750566893424	0.0261484795331233\\
0.210907029478458	0.0239118883078384\\
0.214308390022676	0.0204413132178351\\
0.217709750566893	0.0190115828446991\\
0.221111111111111	0.0187704158469759\\
0.224512471655329	0.0190280595893263\\
0.227913832199546	0.0192055650146373\\
0.231315192743764	0.0190248362046527\\
0.234716553287982	0.0191395670542547\\
0.2381179138322	0.0190064678166392\\
0.241519274376417	0.0186827412266821\\
0.244920634920635	0.0185042381225707\\
0.248321995464853	0.0181475646478568\\
0.25172335600907	0.0181135654087443\\
0.255124716553288	0.0180774819919233\\
0.258526077097506	0.0175869950551021\\
0.261927437641723	0.0173201309214618\\
0.265328798185941	0.0184343011126262\\
0.268730158730159	0.0230825304273629\\
0.272131519274376	0.0384403441766211\\
0.275532879818594	0.0839732928146823\\
0.278934240362812	0.179824900687853\\
0.282335600907029	0.324118698518482\\
0.285736961451247	0.487341901254516\\
0.289138321995465	0.625509478627927\\
0.292539682539683	0.718904037305021\\
0.2959410430839	0.771514696693058\\
0.299342403628118	0.796950153610224\\
0.302743764172336	0.805654460672001\\
0.306145124716553	0.804353545277764\\
0.309546485260771	0.796164531816793\\
0.312947845804989	0.781453064672588\\
0.316349206349206	0.761575677209655\\
0.319750566893424	0.741060940552158\\
0.323151927437642	0.723329472007147\\
0.326553287981859	0.707992190597494\\
0.329954648526077	0.6936531096151\\
0.333356009070295	0.681955803313052\\
0.336757369614512	0.675422834738081\\
0.34015873015873	0.675220738218128\\
0.343560090702948	0.681730316036796\\
0.346961451247166	0.694077689324862\\
0.350362811791383	0.708676933867039\\
0.353764172335601	0.722072401741432\\
0.357165532879819	0.734245318659048\\
0.360566893424036	0.745708044373972\\
0.363968253968254	0.755262733147745\\
0.367369614512472	0.759851427997367\\
0.370770975056689	0.75379885600351\\
0.374172335600907	0.731719849606565\\
0.377573696145125	0.68878111863217\\
0.380975056689342	0.618053376596119\\
0.38437641723356	0.516924637066641\\
0.387777777777778	0.396524584324465\\
0.391179138321995	0.288710149811767\\
0.394580498866213	0.217598110220926\\
0.397981859410431	0.189649981853551\\
0.401383219954649	0.196831707272144\\
0.404784580498866	0.222397218204137\\
0.408185941043084	0.246572065403606\\
0.411587301587302	0.257560450260983\\
0.414988662131519	0.248949960021388\\
0.418390022675737	0.221872137399191\\
0.421791383219955	0.183525722764175\\
0.425192743764172	0.142881594552635\\
0.42859410430839	0.106756448532556\\
0.431995464852608	0.077882813223694\\
0.435396825396825	0.0571352628833536\\
0.438798185941043	0.0436463606213025\\
0.442199546485261	0.0360574609490767\\
0.445600907029478	0.0317796359317971\\
0.449002267573696	0.0288458800385005\\
0.452403628117914	0.0270920401314963\\
0.455804988662132	0.025945122961973\\
0.459206349206349	0.0243196579017167\\
0.462607709750567	0.0223468552335919\\
0.466009070294785	0.0213827896710085\\
0.469410430839002	0.0218711912747232\\
0.47281179138322	0.0223167879833588\\
0.476213151927438	0.0224396396054913\\
0.479614512471655	0.0233649656839265\\
0.483015873015873	0.024070100496458\\
0.486417233560091	0.0234055497981554\\
0.489818594104308	0.0216337555407308\\
0.493219954648526	0.0195197076764338\\
0.496621315192744	0.0182439923958056\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> fig/banana-ek-1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12157,0.46667,0.70588}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.05490}%
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-2.8,
xmax=2.8,
xtick={\empty},
xlabel={$\text{Filtering / Forward pass }\rightarrow$},
ymin=-2.8,
ymax=2.8,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,height=\figureheight
]
\addplot [forget plot] graphics [xmin=-2.82828282828283,xmax=2.82828282828283,ymin=-2.82828282828283,ymax=2.82828282828283] {./fig/banana-ek-1-1.png};
\addplot[only marks,mark=*,mark options={},mark size=2.0000pt,draw=black,fill=mycolor1,opacity=0.5000] plot table[row sep=crcr]{%
0.65890573	-0.98507109\\
-1.4165922	-0.32687852\\
1.8235896	1.430472\\
-0.48725551	-0.53564691\\
0.23457599	1.4837959\\
-1.4448928	-0.074627109\\
-0.1630115	-0.3978233\\
-0.17978052	0.5947293\\
-1.2856632	-0.7544734\\
-1.4528146	-1.2507707\\
1.022658	-0.7284184\\
-1.7819504	-0.68676174\\
-0.9660203	-0.6276028\\
1.1159566	-0.65925063\\
0.023488319	-0.17987047\\
-1.1747689	0.1563696\\
-0.10501309	-0.44245311\\
-0.25622126	-0.11511599\\
0.61729459	-0.0095972387\\
2.2929455	1.3169488\\
0.50117983	0.055262894\\
0.14106277	0.094668901\\
0.043578818	0.012588576\\
-1.8428196	-1.6413733\\
-1.2232937	-0.11851908\\
0.77275925	-0.74661866\\
-1.9325768	-0.92041396\\
-1.6945212	-1.270982\\
0.0016783958	0.26233035\\
0.87781188	-1.3805519\\
-1.1063848	-0.82129156\\
2.4078246	1.2622464\\
-1.5649621	-0.17189587\\
0.00051932684	0.28219834\\
-1.8846858	-0.97919796\\
-0.8949546	-1.0666916\\
0.23538675	0.77208712\\
0.73476092	1.6289128\\
0.073679297	0.12377308\\
-0.19973801	1.7355704\\
0.38163246	0.17481798\\
-1.5671894	-0.20482743\\
0.77400815	-1.2204266\\
1.2123938	-1.2364485\\
0.397367	0.5126428\\
1.0694304	-1.3819014\\
-1.3744919	-0.20495643\\
-0.32979777	0.082927264\\
-0.88207208	-0.5819774\\
1.1633817	-0.7682682\\
-0.75682762	0.29839299\\
-0.37680059	-0.61696409\\
1.1479768	-1.1370211\\
-0.50061735	0.078663417\\
-1.8138046	-0.99353969\\
-0.74843792	-0.033999385\\
0.62708065	-0.062879122\\
2.3473174	1.1363187\\
0.23332661	-0.27477427\\
-0.78079897	-0.11323788\\
-0.32705405	0.61158632\\
-1.245955	-0.6564092\\
1.988022	1.1805377\\
2.2037454	1.2566866\\
0.27599183	0.39740403\\
1.9798729	1.2740783\\
-0.27915715	-0.092767801\\
-0.31765663	0.31721543\\
-1.3155062	-0.088026281\\
1.4579463	-0.9101734\\
-2.0000902	-1.7247189\\
-1.4319955	-1.0235204\\
0.73855163	0.13924935\\
0.36906011	0.49002706\\
-1.6364431	-1.7960661\\
-1.3126053	-0.49829279\\
-1.5937211	-1.3567949\\
-0.72385951	0.21546712\\
1.3255183	1.4267322\\
-0.90999586	-0.60712613\\
-0.91413855	0.42461675\\
-1.4617707	-0.29782805\\
-0.32758408	0.23158369\\
0.94061695	-0.78898278\\
0.87436795	-0.76868947\\
-0.5213501	0.72625339\\
-0.75968412	-0.69771843\\
-2.2517489	-1.9629961\\
-0.74923572	0.010089513\\
1.008553	-0.98388466\\
0.54384915	1.6343426\\
-0.21293209	0.25883298\\
0.11185911	0.028538629\\
1.5592599	-0.36728276\\
0.096770161	-0.22540402\\
-0.39089456	0.18127464\\
0.29803841	0.50916296\\
0.55723302	-1.0364337\\
0.41230118	-0.12363796\\
-1.5519343	-1.4686505\\
1.9042611	1.2686443\\
0.83769229	-0.11536159\\
0.85433642	-0.53748062\\
-0.0029395697	0.51293875\\
-1.5300572	-1.2080648\\
0.35204309	0.33260985\\
1.5440455	1.752175\\
-1.8702841	-0.55544412\\
-0.28225781	1.782443\\
0.42847396	-0.49394875\\
-1.2081759	-0.40900789\\
-1.3147157	0.17543885\\
-0.75263027	-0.32138541\\
-1.1504866	-0.04976118\\
1.600779	-1.3625851\\
-0.90228645	-0.35998776\\
-0.6602351	-0.070822087\\
2.5732852	0.98866753\\
-1.1273722	-0.063403908\\
-1.0073613	-0.39683231\\
1.433772	-1.2052953\\
-0.10294006	-0.41443743\\
1.4394676	-1.701349\\
-2.021488	-0.79178584\\
0.82381889	0.58665701\\
-1.3377859	-0.41871854\\
0.56583722	0.081532233\\
0.57778856	-0.6219213\\
0.75336088	1.8882095\\
-0.18430047	-0.031361099\\
0.5599263	1.6965892\\
-0.61278851	0.77520496\\
0.81933944	0.046239189\\
-1.6111536	-1.1313717\\
1.0631334	-0.053099653\\
0.76371574	-0.80425714\\
-1.7634102	-1.1687146\\
-0.23441774	-0.65611103\\
-1.4515531	-1.2900661\\
0.23363116	-0.82220623\\
-1.8405797	-0.86529224\\
-1.6252052	-1.3162054\\
-0.55098052	0.28755008\\
0.022370887	1.4296986\\
-0.69273304	-0.11287785\\
-1.1782299	0.03023281\\
1.3050477	-1.4006363\\
1.0554462	-0.055336591\\
-0.90355235	-0.20256554\\
0.66116007	-0.19896742\\
0.89639363	-1.2730643\\
-1.5428631	-0.61768481\\
1.2897309	-0.65673151\\
-1.6681541	-1.4982444\\
-1.3577622	-0.84838872\\
0.72189277	-0.97547047\\
1.0197194	-0.62460732\\
1.2558518	-0.18072487\\
0.9332715	-0.27698306\\
-0.81475365	-0.68173463\\
-1.51496	-0.76898482\\
1.1950372	-1.6510055\\
-1.0618835	-0.54866363\\
0.52693454	0.50983306\\
1.1542607	-0.45106135\\
-0.17105005	0.010464785\\
-0.13842756	-0.052362419\\
0.057365125	-0.1336481\\
-1.7340755	-0.24220624\\
0.63092898	-0.67378769\\
-0.97349642	-0.04697261\\
-0.39996307	0.0046270998\\
-1.1444113	-1.2651786\\
0.43009734	-0.65434225\\
0.69774093	-0.65509364\\
-1.2157535	-0.096099647\\
-0.25296481	-0.40613947\\
-1.127801	-0.44281267\\
1.6381804	1.462639\\
1.4797982	1.7761502\\
-1.6072998	-0.3626086\\
-1.520326	-1.2274238\\
-0.65306279	0.43280002\\
2.4837177	1.2059143\\
0.84183342	-0.37182702\\
-0.2908761	0.56086438\\
-1.0160842	-0.22355465\\
0.45007746	-0.10377732\\
-1.8830573	-0.45412026\\
-0.58161393	-0.75229396\\
-1.4930005	-0.0032486048\\
0.4064505	-0.70707511\\
1.1479239	0.043611501\\
-1.1260149	0.41053071\\
-0.87219998	0.25977966\\
-0.41460169	0.25616249\\
0.80118849	-0.63908805\\
0.7619478	0.12493597\\
0.52398649	-0.23063029\\
-1.4658071	-0.035837283\\
-0.85091608	0.18893336\\
-0.77597727	0.12704115\\
-0.67354391	-0.62047333\\
0.24404625	-0.69023358\\
-0.97382161	0.51107412\\
-1.9767508	-0.87982904\\
0.30792008	0.11746916\\
-0.95421171	0.6867008\\
0.76779916	-0.96598917\\
1.6352651	1.1151193\\
-1.7045924	-0.55356329\\
0.4038232	0.0099854675\\
0.7039548	-0.9057749\\
0.33458258	1.3940556\\
-1.7017157	-0.5690908\\
2.6428088	1.1447794\\
-0.25456778	-0.14199165\\
};
\addplot[only marks,mark=*,mark options={},mark size=2.0000pt,draw=black,fill=mycolor2,opacity=0.5000] plot table[row sep=crcr]{%
0.19586164	1.2701513\\
1.3787269	0.13129571\\
1.2529298	-0.32199231\\
1.3317168	-0.080225614\\
0.40856326	1.4455372\\
-1.3152231	0.99478455\\
1.7177764	0.029111197\\
-1.5745622	0.37779938\\
0.41370946	1.1574242\\
-1.3738864	0.64832216\\
0.77353012	0.61673661\\
0.9812915	0.53162381\\
-1.1644273	0.41015442\\
1.2483721	-0.0026278938\\
1.0311114	1.2930328\\
-0.029738334	-1.5816646\\
0.21715691	-1.2091611\\
-1.0568989	1.0310381\\
0.5977166	0.85548263\\
0.82221268	0.19184689\\
-0.53943064	1.4054224\\
-0.74234521	-1.0220488\\
-1.3060722	-0.90281406\\
0.46477941	-1.2579646\\
-0.85452334	-1.0513013\\
1.8677342	-1.1578989\\
-0.33697069	1.853281\\
1.2047983	-0.21285001\\
1.0293054	-0.19112642\\
-0.73924419	1.3245466\\
0.95181555	0.61551853\\
1.0966894	0.13123755\\
-0.71801428	-1.2541536\\
-0.67568652	1.3004654\\
0.43363099	2.1940802\\
0.57191437	-1.2418013\\
0.67019029	1.1519177\\
0.030119887	-0.89444011\\
1.2197559	1.3457798\\
-0.68464163	0.98932305\\
0.12972721	1.4127566\\
-1.0948741	1.3935311\\
0.64790182	1.4062397\\
0.98093462	0.092061871\\
0.31819822	1.3952118\\
-1.1248475	0.49392304\\
0.54422996	1.4105264\\
-0.94438314	1.0176148\\
-0.5325498	1.216977\\
-0.44591169	-1.2755728\\
0.49767467	-1.0234845\\
-0.95434759	-1.1909107\\
1.6497828	0.040415204\\
-2.0290689	0.35911987\\
-0.23527183	-1.2162841\\
-1.9317901	0.52530259\\
-1.4076384	1.0879342\\
0.048914601	-1.3642994\\
0.25269535	-1.3046966\\
-1.5857349	0.32247931\\
-0.17185989	-1.3134331\\
0.94890195	0.42237674\\
1.0640034	0.8423189\\
0.27491187	1.1765061\\
-0.6953306	-0.7359448\\
0.91589052	1.6301467\\
0.97431904	0.51213482\\
-0.56671599	-1.6989747\\
1.3768138	0.7485285\\
0.52144318	-1.0420157\\
1.1348974	0.42876492\\
-0.51118064	1.496393\\
1.6690398	0.087692504\\
-0.96490747	-0.978278\\
0.44002033	0.90022578\\
1.186453	0.9972611\\
1.1143876	0.37484868\\
-1.823874	0.88502741\\
0.094915875	-1.5594661\\
-0.96682405	0.59230835\\
0.80329114	1.354566\\
-0.0062611643	-0.95935757\\
0.19837969	-1.1882327\\
-0.72903664	1.3681897\\
-0.9682295	-0.91158521\\
-0.56594863	-1.3299239\\
-0.27131127	1.588611\\
0.89716098	1.071292\\
1.385655	-0.49794151\\
0.37383822	0.9661259\\
-0.79115983	-1.2550146\\
0.61506162	0.5575504\\
-0.15313931	-1.2007337\\
-0.10905964	-1.0672196\\
0.24309143	1.6141856\\
0.47987405	-1.1024508\\
1.3439702	0.87806241\\
0.0086500768	-0.91758706\\
1.821635	-0.643073\\
-0.21243179	-1.1801418\\
0.8225284	-1.2052064\\
-0.83505241	-1.0601977\\
-0.5357525	1.0475619\\
-1.0922174	0.531328\\
0.70904733	0.87164197\\
0.92314342	0.93282464\\
0.61387661	-1.4648958\\
-0.59826247	-1.3514393\\
1.0019	0.25398185\\
-0.96907464	1.0243359\\
1.0938971	1.026311\\
1.0774683	0.016305051\\
1.1693005	0.51054678\\
0.040340958	-1.5055329\\
0.93078489	0.78344864\\
-0.095676148	-1.0550132\\
1.0527969	0.47150539\\
-0.26828803	-1.5200816\\
1.3466874	0.22906461\\
-1.3997713	0.47497941\\
-0.52259607	-1.3056656\\
1.184774	1.4878177\\
0.34027582	-1.3438777\\
1.0713653	0.45673409\\
1.1113619	-0.062820702\\
0.22625348	-1.3845616\\
-1.1856826	1.0102741\\
1.2465277	-0.11837279\\
-0.71500604	-0.96898118\\
0.09727302	-1.3298246\\
1.3865278	-0.013035802\\
0.21485281	-1.65905\\
-0.33841077	-1.3286818\\
0.053323718	-1.01835\\
-0.15314532	-1.2233178\\
1.1456647	0.32923383\\
-0.2845875	1.9835073\\
1.9847508	-0.025225978\\
0.485042	0.63499931\\
-0.67435461	0.84165864\\
-0.65802264	-1.3067587\\
-0.40516044	-1.2530135\\
1.2666284	0.49340149\\
0.11737072	-1.0687938\\
0.3843473	2.1544067\\
-1.3188831	1.0980795\\
0.052859544	1.5204577\\
1.4578109	0.037283884\\
-0.60669742	-1.5973866\\
-1.3931856	0.86204229\\
-1.6344948	0.52418123\\
2.2014595	-0.66499005\\
0.82615891	1.4188182\\
-0.75413663	1.1911502\\
0.87660166	0.16064944\\
1.1650349	0.44604922\\
0.64711972	0.3166952\\
0.42046004	1.0955522\\
1.4853858	0.36515015\\
-0.64253761	1.6846096\\
-0.22245672	2.4653398\\
-0.27572512	1.0513651\\
-1.3761602	0.67822064\\
1.3042939	0.17544938\\
-0.065665466	-1.1888285\\
-0.9589512	1.0765672\\
-0.40228117	-1.1130439\\
-0.5939624	1.2436678\\
0.55245477	1.0429588\\
1.0648619	0.44279044\\
0.61181965	1.3731696\\
1.0981792	0.50761505\\
1.0977923	0.60406361\\
-0.75306344	1.1793468\\
0.03431078	-1.1793403\\
-0.026231037	-1.1784302\\
1.2854178	0.15158524\\
-0.96145357	1.0012116\\
0.36964399	1.0337226\\
-1.6232259	0.46849399\\
-0.84251391	-1.0797396\\
1.0039174	1.1729865\\
0.76925687	0.77155497\\
};
\end{axis}
\end{tikzpicture}%

==> fig/banana-ek-2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12157,0.46667,0.70588}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.05490}%
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-2.8,
xmax=2.8,
xtick={\empty},
xlabel={$\leftarrow\text{ Smoothing / Backward pass}$},
ymin=-2.8,
ymax=2.8,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,height=\figureheight
]
\addplot [forget plot] graphics [xmin=-2.82828282828283,xmax=2.82828282828283,ymin=-2.82828282828283,ymax=2.82828282828283] {./fig/banana-ek-2-1.png};
\addplot[only marks,mark=*,mark options={},mark size=2.0000pt,draw=black,fill=mycolor1,opacity=0.5000] plot table[row sep=crcr]{%
0.65890573	-0.98507109\\
-1.4165922	-0.32687852\\
1.8235896	1.430472\\
-0.48725551	-0.53564691\\
0.23457599	1.4837959\\
-1.4448928	-0.074627109\\
-0.1630115	-0.3978233\\
-0.17978052	0.5947293\\
-1.2856632	-0.7544734\\
-1.4528146	-1.2507707\\
1.022658	-0.7284184\\
-1.7819504	-0.68676174\\
-0.9660203	-0.6276028\\
1.1159566	-0.65925063\\
0.023488319	-0.17987047\\
-1.1747689	0.1563696\\
-0.10501309	-0.44245311\\
-0.25622126	-0.11511599\\
0.61729459	-0.0095972387\\
2.2929455	1.3169488\\
0.50117983	0.055262894\\
0.14106277	0.094668901\\
0.043578818	0.012588576\\
-1.8428196	-1.6413733\\
-1.2232937	-0.11851908\\
0.77275925	-0.74661866\\
-1.9325768	-0.92041396\\
-1.6945212	-1.270982\\
0.0016783958	0.26233035\\
0.87781188	-1.3805519\\
-1.1063848	-0.82129156\\
2.4078246	1.2622464\\
-1.5649621	-0.17189587\\
0.00051932684	0.28219834\\
-1.8846858	-0.97919796\\
-0.8949546	-1.0666916\\
0.23538675	0.77208712\\
0.73476092	1.6289128\\
0.073679297	0.12377308\\
-0.19973801	1.7355704\\
0.38163246	0.17481798\\
-1.5671894	-0.20482743\\
0.77400815	-1.2204266\\
1.2123938	-1.2364485\\
0.397367	0.5126428\\
1.0694304	-1.3819014\\
-1.3744919	-0.20495643\\
-0.32979777	0.082927264\\
-0.88207208	-0.5819774\\
1.1633817	-0.7682682\\
-0.75682762	0.29839299\\
-0.37680059	-0.61696409\\
1.1479768	-1.1370211\\
-0.50061735	0.078663417\\
-1.8138046	-0.99353969\\
-0.74843792	-0.033999385\\
0.62708065	-0.062879122\\
2.3473174	1.1363187\\
0.23332661	-0.27477427\\
-0.78079897	-0.11323788\\
-0.32705405	0.61158632\\
-1.245955	-0.6564092\\
1.988022	1.1805377\\
2.2037454	1.2566866\\
0.27599183	0.39740403\\
1.9798729	1.2740783\\
-0.27915715	-0.092767801\\
-0.31765663	0.31721543\\
-1.3155062	-0.088026281\\
1.4579463	-0.9101734\\
-2.0000902	-1.7247189\\
-1.4319955	-1.0235204\\
0.73855163	0.13924935\\
0.36906011	0.49002706\\
-1.6364431	-1.7960661\\
-1.3126053	-0.49829279\\
-1.5937211	-1.3567949\\
-0.72385951	0.21546712\\
1.3255183	1.4267322\\
-0.90999586	-0.60712613\\
-0.91413855	0.42461675\\
-1.4617707	-0.29782805\\
-0.32758408	0.23158369\\
0.94061695	-0.78898278\\
0.87436795	-0.76868947\\
-0.5213501	0.72625339\\
-0.75968412	-0.69771843\\
-2.2517489	-1.9629961\\
-0.74923572	0.010089513\\
1.008553	-0.98388466\\
0.54384915	1.6343426\\
-0.21293209	0.25883298\\
0.11185911	0.028538629\\
1.5592599	-0.36728276\\
0.096770161	-0.22540402\\
-0.39089456	0.18127464\\
0.29803841	0.50916296\\
0.55723302	-1.0364337\\
0.41230118	-0.12363796\\
-1.5519343	-1.4686505\\
1.9042611	1.2686443\\
0.83769229	-0.11536159\\
0.85433642	-0.53748062\\
-0.0029395697	0.51293875\\
-1.5300572	-1.2080648\\
0.35204309	0.33260985\\
1.5440455	1.752175\\
-1.8702841	-0.55544412\\
-0.28225781	1.782443\\
0.42847396	-0.49394875\\
-1.2081759	-0.40900789\\
-1.3147157	0.17543885\\
-0.75263027	-0.32138541\\
-1.1504866	-0.04976118\\
1.600779	-1.3625851\\
-0.90228645	-0.35998776\\
-0.6602351	-0.070822087\\
2.5732852	0.98866753\\
-1.1273722	-0.063403908\\
-1.0073613	-0.39683231\\
1.433772	-1.2052953\\
-0.10294006	-0.41443743\\
1.4394676	-1.701349\\
-2.021488	-0.79178584\\
0.82381889	0.58665701\\
-1.3377859	-0.41871854\\
0.56583722	0.081532233\\
0.57778856	-0.6219213\\
0.75336088	1.8882095\\
-0.18430047	-0.031361099\\
0.5599263	1.6965892\\
-0.61278851	0.77520496\\
0.81933944	0.046239189\\
-1.6111536	-1.1313717\\
1.0631334	-0.053099653\\
0.76371574	-0.80425714\\
-1.7634102	-1.1687146\\
-0.23441774	-0.65611103\\
-1.4515531	-1.2900661\\
0.23363116	-0.82220623\\
-1.8405797	-0.86529224\\
-1.6252052	-1.3162054\\
-0.55098052	0.28755008\\
0.022370887	1.4296986\\
-0.69273304	-0.11287785\\
-1.1782299	0.03023281\\
1.3050477	-1.4006363\\
1.0554462	-0.055336591\\
-0.90355235	-0.20256554\\
0.66116007	-0.19896742\\
0.89639363	-1.2730643\\
-1.5428631	-0.61768481\\
1.2897309	-0.65673151\\
-1.6681541	-1.4982444\\
-1.3577622	-0.84838872\\
0.72189277	-0.97547047\\
1.0197194	-0.62460732\\
1.2558518	-0.18072487\\
0.9332715	-0.27698306\\
-0.81475365	-0.68173463\\
-1.51496	-0.76898482\\
1.1950372	-1.6510055\\
-1.0618835	-0.54866363\\
0.52693454	0.50983306\\
1.1542607	-0.45106135\\
-0.17105005	0.010464785\\
-0.13842756	-0.052362419\\
0.057365125	-0.1336481\\
-1.7340755	-0.24220624\\
0.63092898	-0.67378769\\
-0.97349642	-0.04697261\\
-0.39996307	0.0046270998\\
-1.1444113	-1.2651786\\
0.43009734	-0.65434225\\
0.69774093	-0.65509364\\
-1.2157535	-0.096099647\\
-0.25296481	-0.40613947\\
-1.127801	-0.44281267\\
1.6381804	1.462639\\
1.4797982	1.7761502\\
-1.6072998	-0.3626086\\
-1.520326	-1.2274238\\
-0.65306279	0.43280002\\
2.4837177	1.2059143\\
0.84183342	-0.37182702\\
-0.2908761	0.56086438\\
-1.0160842	-0.22355465\\
0.45007746	-0.10377732\\
-1.8830573	-0.45412026\\
-0.58161393	-0.75229396\\
-1.4930005	-0.0032486048\\
0.4064505	-0.70707511\\
1.1479239	0.043611501\\
-1.1260149	0.41053071\\
-0.87219998	0.25977966\\
-0.41460169	0.25616249\\
0.80118849	-0.63908805\\
0.7619478	0.12493597\\
0.52398649	-0.23063029\\
-1.4658071	-0.035837283\\
-0.85091608	0.18893336\\
-0.77597727	0.12704115\\
-0.67354391	-0.62047333\\
0.24404625	-0.69023358\\
-0.97382161	0.51107412\\
-1.9767508	-0.87982904\\
0.30792008	0.11746916\\
-0.95421171	0.6867008\\
0.76779916	-0.96598917\\
1.6352651	1.1151193\\
-1.7045924	-0.55356329\\
0.4038232	0.0099854675\\
0.7039548	-0.9057749\\
0.33458258	1.3940556\\
-1.7017157	-0.5690908\\
2.6428088	1.1447794\\
-0.25456778	-0.14199165\\
};
\addplot[only marks,mark=*,mark options={},mark size=2.0000pt,draw=black,fill=mycolor2,opacity=0.5000] plot table[row sep=crcr]{%
0.19586164	1.2701513\\
1.3787269	0.13129571\\
1.2529298	-0.32199231\\
1.3317168	-0.080225614\\
0.40856326	1.4455372\\
-1.3152231	0.99478455\\
1.7177764	0.029111197\\
-1.5745622	0.37779938\\
0.41370946	1.1574242\\
-1.3738864	0.64832216\\
0.77353012	0.61673661\\
0.9812915	0.53162381\\
-1.1644273	0.41015442\\
1.2483721	-0.0026278938\\
1.0311114	1.2930328\\
-0.029738334	-1.5816646\\
0.21715691	-1.2091611\\
-1.0568989	1.0310381\\
0.5977166	0.85548263\\
0.82221268	0.19184689\\
-0.53943064	1.4054224\\
-0.74234521	-1.0220488\\
-1.3060722	-0.90281406\\
0.46477941	-1.2579646\\
-0.85452334	-1.0513013\\
1.8677342	-1.1578989\\
-0.33697069	1.853281\\
1.2047983	-0.21285001\\
1.0293054	-0.19112642\\
-0.73924419	1.3245466\\
0.95181555	0.61551853\\
1.0966894	0.13123755\\
-0.71801428	-1.2541536\\
-0.67568652	1.3004654\\
0.43363099	2.1940802\\
0.57191437	-1.2418013\\
0.67019029	1.1519177\\
0.030119887	-0.89444011\\
1.2197559	1.3457798\\
-0.68464163	0.98932305\\
0.12972721	1.4127566\\
-1.0948741	1.3935311\\
0.64790182	1.4062397\\
0.98093462	0.092061871\\
0.31819822	1.3952118\\
-1.1248475	0.49392304\\
0.54422996	1.4105264\\
-0.94438314	1.0176148\\
-0.5325498	1.216977\\
-0.44591169	-1.2755728\\
0.49767467	-1.0234845\\
-0.95434759	-1.1909107\\
1.6497828	0.040415204\\
-2.0290689	0.35911987\\
-0.23527183	-1.2162841\\
-1.9317901	0.52530259\\
-1.4076384	1.0879342\\
0.048914601	-1.3642994\\
0.25269535	-1.3046966\\
-1.5857349	0.32247931\\
-0.17185989	-1.3134331\\
0.94890195	0.42237674\\
1.0640034	0.8423189\\
0.27491187	1.1765061\\
-0.6953306	-0.7359448\\
0.91589052	1.6301467\\
0.97431904	0.51213482\\
-0.56671599	-1.6989747\\
1.3768138	0.7485285\\
0.52144318	-1.0420157\\
1.1348974	0.42876492\\
-0.51118064	1.496393\\
1.6690398	0.087692504\\
-0.96490747	-0.978278\\
0.44002033	0.90022578\\
1.186453	0.9972611\\
1.1143876	0.37484868\\
-1.823874	0.88502741\\
0.094915875	-1.5594661\\
-0.96682405	0.59230835\\
0.80329114	1.354566\\
-0.0062611643	-0.95935757\\
0.19837969	-1.1882327\\
-0.72903664	1.3681897\\
-0.9682295	-0.91158521\\
-0.56594863	-1.3299239\\
-0.27131127	1.588611\\
0.89716098	1.071292\\
1.385655	-0.49794151\\
0.37383822	0.9661259\\
-0.79115983	-1.2550146\\
0.61506162	0.5575504\\
-0.15313931	-1.2007337\\
-0.10905964	-1.0672196\\
0.24309143	1.6141856\\
0.47987405	-1.1024508\\
1.3439702	0.87806241\\
0.0086500768	-0.91758706\\
1.821635	-0.643073\\
-0.21243179	-1.1801418\\
0.8225284	-1.2052064\\
-0.83505241	-1.0601977\\
-0.5357525	1.0475619\\
-1.0922174	0.531328\\
0.70904733	0.87164197\\
0.92314342	0.93282464\\
0.61387661	-1.4648958\\
-0.59826247	-1.3514393\\
1.0019	0.25398185\\
-0.96907464	1.0243359\\
1.0938971	1.026311\\
1.0774683	0.016305051\\
1.1693005	0.51054678\\
0.040340958	-1.5055329\\
0.93078489	0.78344864\\
-0.095676148	-1.0550132\\
1.0527969	0.47150539\\
-0.26828803	-1.5200816\\
1.3466874	0.22906461\\
-1.3997713	0.47497941\\
-0.52259607	-1.3056656\\
1.184774	1.4878177\\
0.34027582	-1.3438777\\
1.0713653	0.45673409\\
1.1113619	-0.062820702\\
0.22625348	-1.3845616\\
-1.1856826	1.0102741\\
1.2465277	-0.11837279\\
-0.71500604	-0.96898118\\
0.09727302	-1.3298246\\
1.3865278	-0.013035802\\
0.21485281	-1.65905\\
-0.33841077	-1.3286818\\
0.053323718	-1.01835\\
-0.15314532	-1.2233178\\
1.1456647	0.32923383\\
-0.2845875	1.9835073\\
1.9847508	-0.025225978\\
0.485042	0.63499931\\
-0.67435461	0.84165864\\
-0.65802264	-1.3067587\\
-0.40516044	-1.2530135\\
1.2666284	0.49340149\\
0.11737072	-1.0687938\\
0.3843473	2.1544067\\
-1.3188831	1.0980795\\
0.052859544	1.5204577\\
1.4578109	0.037283884\\
-0.60669742	-1.5973866\\
-1.3931856	0.86204229\\
-1.6344948	0.52418123\\
2.2014595	-0.66499005\\
0.82615891	1.4188182\\
-0.75413663	1.1911502\\
0.87660166	0.16064944\\
1.1650349	0.44604922\\
0.64711972	0.3166952\\
0.42046004	1.0955522\\
1.4853858	0.36515015\\
-0.64253761	1.6846096\\
-0.22245672	2.4653398\\
-0.27572512	1.0513651\\
-1.3761602	0.67822064\\
1.3042939	0.17544938\\
-0.065665466	-1.1888285\\
-0.9589512	1.0765672\\
-0.40228117	-1.1130439\\
-0.5939624	1.2436678\\
0.55245477	1.0429588\\
1.0648619	0.44279044\\
0.61181965	1.3731696\\
1.0981792	0.50761505\\
1.0977923	0.60406361\\
-0.75306344	1.1793468\\
0.03431078	-1.1793403\\
-0.026231037	-1.1784302\\
1.2854178	0.15158524\\
-0.96145357	1.0012116\\
0.36964399	1.0337226\\
-1.6232259	0.46849399\\
-0.84251391	-1.0797396\\
1.0039174	1.1729865\\
0.76925687	0.77155497\\
};
\addplot [color=black,solid,line width=1.6pt,forget plot]
  table[row sep=crcr]{%
-2.54068313580507	-2.8\\
-2.51717171717172	-2.79502959499212\\
-2.46060606060606	-2.78076221640567\\
-2.4040404040404	-2.76323884372257\\
-2.35252053340661	-2.74343434343434\\
-2.34747474747475	-2.74176080605517\\
-2.29090909090909	-2.71906590101243\\
-2.23434343434343	-2.68958455938022\\
-2.23008346621722	-2.68686868686869\\
-2.17777777777778	-2.65785752815514\\
-2.13994402024442	-2.63030303030303\\
-2.12121212121212	-2.61887521731337\\
-2.06467061457099	-2.57373737373737\\
-2.06464646464646	-2.57372207707262\\
-2.00808080808081	-2.52851029051052\\
-1.99711700087627	-2.51717171717172\\
-1.95151515151515	-2.48198150619642\\
-1.9299025008043	-2.46060606060606\\
-1.89494949494949	-2.43567308925906\\
-1.85996401138182	-2.4040404040404\\
-1.83838383838384	-2.38998241690919\\
-1.78628517123532	-2.34747474747475\\
-1.78181818181818	-2.34479582706849\\
-1.72525252525253	-2.30404755432937\\
-1.71031130330085	-2.29090909090909\\
-1.66868686868687	-2.26348087845568\\
-1.63223463462487	-2.23434343434343\\
-1.61212121212121	-2.22180558009963\\
-1.55555555555556	-2.17975593093706\\
-1.55325092205595	-2.17777777777778\\
-1.4989898989899	-2.1400604396381\\
-1.47585985256328	-2.12121212121212\\
-1.44242424242424	-2.09789458913037\\
-1.40123659698918	-2.06464646464646\\
-1.38585858585859	-2.05336362779866\\
-1.33188608992812	-2.00808080808081\\
-1.32929292929293	-2.00597756578341\\
-1.27272727272727	-1.95439258377027\\
-1.26989916415619	-1.95151515151515\\
-1.21666898084285	-1.89494949494949\\
-1.21616161616162	-1.89435124919582\\
-1.17317637406352	-1.83838383838384\\
-1.15959595959596	-1.81646520823758\\
-1.13991545209809	-1.78181818181818\\
-1.11687371001434	-1.72525252525253\\
-1.1032933081282	-1.66868686868687\\
-1.1030303030303	-1.66619186264534\\
-1.09766722835656	-1.61212121212121\\
-1.09867133024745	-1.55555555555556\\
-1.1030303030303	-1.51692368594069\\
-1.10490794434942	-1.4989898989899\\
-1.11523071754636	-1.44242424242424\\
-1.12903385962103	-1.38585858585859\\
-1.14588191683615	-1.32929292929293\\
-1.15959595959596	-1.28940383000528\\
-1.16533008607023	-1.27272727272727\\
-1.18652211322158	-1.21616161616162\\
-1.20817748481512	-1.15959595959596\\
-1.21616161616162	-1.13537768415181\\
-1.22755212965546	-1.1030303030303\\
-1.24029166397059	-1.04646464646465\\
-1.23919826334388	-0.98989898989899\\
-1.21616161616162	-0.941404228548778\\
-1.21152544139942	-0.933333333333333\\
-1.15959595959596	-0.893969288307499\\
-1.13030972793435	-0.876767676767677\\
-1.1030303030303	-0.866650605045624\\
-1.04646464646465	-0.84929217738474\\
-0.98989898989899	-0.835656677498477\\
-0.933333333333333	-0.825067737882787\\
-0.899844523074304	-0.82020202020202\\
-0.876767676767677	-0.817517196993461\\
-0.82020202020202	-0.812492933674713\\
-0.763636363636364	-0.809074049527578\\
-0.707070707070707	-0.807162960744646\\
-0.650505050505051	-0.806687367768663\\
-0.593939393939394	-0.807590461884996\\
-0.537373737373737	-0.809830271915357\\
-0.480808080808081	-0.813382415146397\\
-0.424242424242424	-0.818240567411024\\
-0.406282564781838	-0.82020202020202\\
-0.367676767676768	-0.824773324176627\\
-0.311111111111111	-0.832837228887972\\
-0.254545454545455	-0.842268202851943\\
-0.197979797979798	-0.853100358782535\\
-0.141414141414141	-0.865382098305945\\
-0.0945849119410532	-0.876767676767677\\
-0.084848484848485	-0.879357072627097\\
-0.0282828282828285	-0.895739658221587\\
0.0282828282828285	-0.913610321766792\\
0.0848484848484845	-0.933016362028522\\
0.0857277019035616	-0.933333333333333\\
0.141414141414141	-0.955505853247828\\
0.197979797979797	-0.979399251915651\\
0.221904302336368	-0.98989898989899\\
0.254545454545454	-1.00615665346614\\
0.311111111111111	-1.03524080800541\\
0.332542463236852	-1.04646464646465\\
0.367676767676767	-1.06842512528953\\
0.421887629917627	-1.1030303030303\\
0.424242424242424	-1.10498408109202\\
0.48080808080808	-1.15191579644341\\
0.490102936778501	-1.15959595959596\\
0.533969581175508	-1.21616161616162\\
0.537373737373737	-1.22640844087569\\
0.553003339531394	-1.27272727272727\\
0.548181783887016	-1.32929292929293\\
0.537373737373737	-1.35462399755897\\
0.525152981797993	-1.38585858585859\\
0.490054162703419	-1.44242424242424\\
0.48080808080808	-1.45465831870116\\
0.448495209111221	-1.4989898989899\\
0.424242424242424	-1.53049264270502\\
0.405079853969	-1.55555555555556\\
0.367676767676767	-1.60729694481775\\
0.36412174109479	-1.61212121212121\\
0.329198533443987	-1.66868686868687\\
0.311111111111111	-1.70974512763887\\
0.303893226061716	-1.72525252525253\\
0.290276132860109	-1.78181818181818\\
0.289495212504983	-1.83838383838384\\
0.301168338757385	-1.89494949494949\\
0.311111111111111	-1.92040310556567\\
0.32380984184318	-1.95151515151515\\
0.355382632359234	-2.00808080808081\\
0.367676767676767	-2.02743858425756\\
0.393058839681372	-2.06464646464646\\
0.424242424242424	-2.10919469077342\\
0.433426110193745	-2.12121212121212\\
0.472526725936892	-2.17777777777778\\
0.48080808080808	-2.19246289114583\\
0.50706653522485	-2.23434343434343\\
0.534434346794958	-2.29090909090909\\
0.537373737373737	-2.30070660600455\\
0.553206349592304	-2.34747474747475\\
0.562691850001234	-2.4040404040404\\
0.563549718238573	-2.46060606060606\\
0.557652062182876	-2.51717171717172\\
0.547894281054502	-2.57373737373737\\
0.53762668367361	-2.63030303030303\\
0.537373737373737	-2.63238615323813\\
0.529901538954094	-2.68686868686869\\
0.527041889249443	-2.74343434343434\\
0.530870879110167	-2.8\\
};
\addplot [color=black,solid,line width=1.6pt,forget plot]
  table[row sep=crcr]{%
2.8	-1.75734891967534\\
2.74343434343434	-1.7432683012936\\
2.68686868686869	-1.72795904950418\\
2.67758748051925	-1.72525252525253\\
2.63030303030303	-1.71485279069235\\
2.57373737373737	-1.70144600623987\\
2.51717171717172	-1.68694480241354\\
2.46060606060606	-1.6712197368278\\
2.45210035886439	-1.66868686868687\\
2.4040404040404	-1.65710378306025\\
2.34747474747475	-1.64243035732164\\
2.29090909090909	-1.62657773445112\\
2.24310616384641	-1.61212121212121\\
2.23434343434343	-1.60981875978613\\
2.17777777777778	-1.59404077537628\\
2.12121212121212	-1.57704392895728\\
2.06464646464646	-1.55871703119574\\
2.05539760556133	-1.55555555555556\\
2.00808080808081	-1.54054748042747\\
1.95151515151515	-1.52136786933049\\
1.89494949494949	-1.50080096208959\\
1.89015604231801	-1.4989898989899\\
1.83838383838384	-1.47961318759919\\
1.78181818181818	-1.45712592561583\\
1.74646085239562	-1.44242424242424\\
1.72525252525253	-1.43308947245645\\
1.66868686868687	-1.40738974920338\\
1.62318497622351	-1.38585858585859\\
1.61212121212121	-1.37988615975972\\
1.55555555555556	-1.34898290622499\\
1.52032223805101	-1.32929292929293\\
1.4989898989899	-1.31433624379933\\
1.44242424242424	-1.27401908455602\\
1.44057620718353	-1.27272727272727\\
1.38585858585859	-1.21751679165591\\
1.38450508935216	-1.21616161616162\\
1.35062127592052	-1.15959595959596\\
1.33619467616203	-1.1030303030303\\
1.33402407880977	-1.04646464646465\\
1.33865466145629	-0.98989898989899\\
1.34602902408977	-0.933333333333333\\
1.35321858510732	-0.876767676767677\\
1.35826832226759	-0.82020202020202\\
1.36012131579154	-0.763636363636364\\
1.35835650814058	-0.707070707070707\\
1.35286306593589	-0.650505050505051\\
1.34364702481538	-0.593939393939394\\
1.33071193772914	-0.537373737373737\\
1.32929292929293	-0.532495469310141\\
1.31387104590217	-0.480808080808081\\
1.29316971980613	-0.424242424242424\\
1.27272727272727	-0.377905201215289\\
1.26813794461333	-0.367676767676768\\
1.23826746312192	-0.311111111111111\\
1.21616161616162	-0.275786473165121\\
1.20276092091428	-0.254545454545455\\
1.16097666218656	-0.197979797979798\\
1.15959595959596	-0.196363652828292\\
1.1126624108607	-0.141414141414141\\
1.1030303030303	-0.131565668042151\\
1.05755310781507	-0.084848484848485\\
1.04646464646465	-0.0747154448662248\\
0.996061202704784	-0.0282828282828285\\
0.98989898989899	-0.023118370523734\\
0.933333333333333	0.0247976657978125\\
0.929261715920009	0.0282828282828285\\
0.876767676767677	0.0704008296260862\\
0.858920078924819	0.0848484848484845\\
0.82020202020202	0.115204208482755\\
0.78700023242277	0.141414141414141\\
0.763636363636363	0.159903292539873\\
0.715683718319608	0.197979797979797\\
0.707070707070707	0.205076784606667\\
0.65050505050505	0.251631983234549\\
0.646955096867242	0.254545454545454\\
0.593939393939394	0.301023195196022\\
0.582293699648147	0.311111111111111\\
0.537373737373737	0.353859749455996\\
0.522521170070372	0.367676767676767\\
0.48080808080808	0.411158179362956\\
0.467791327185588	0.424242424242424\\
0.424242424242424	0.473374414024961\\
0.417296650428862	0.48080808080808\\
0.368960232249349	0.537373737373737\\
0.367676767676767	0.538957738530475\\
0.319251846053292	0.593939393939394\\
0.311111111111111	0.60295246707072\\
0.263374841105344	0.65050505050505\\
0.254545454545454	0.658566532624591\\
0.197979797979797	0.704054352744329\\
0.193692475179064	0.707070707070707\\
0.141414141414141	0.739721968474582\\
0.0953914818049045	0.763636363636363\\
0.0848484848484845	0.768451342582316\\
0.0282828282828285	0.790447150295145\\
-0.0282828282828285	0.807981791109972\\
-0.0789685191323315	0.82020202020202\\
-0.084848484848485	0.821477311601676\\
-0.141414141414141	0.83084213051773\\
-0.197979797979798	0.837137207420872\\
-0.254545454545455	0.840597517380636\\
-0.311111111111111	0.841410058363185\\
-0.367676767676768	0.839720496778209\\
-0.424242424242424	0.835637799670683\\
-0.480808080808081	0.8292374141328\\
-0.537373737373737	0.820563999138222\\
-0.539251793528519	0.82020202020202\\
-0.593939393939394	0.808725493644044\\
-0.650505050505051	0.794335769951304\\
-0.707070707070707	0.777362198288538\\
-0.746789266082232	0.763636363636363\\
-0.763636363636364	0.757080183182285\\
-0.82020202020202	0.732155239958376\\
-0.870343450323463	0.707070707070707\\
-0.876767676767677	0.703431160483091\\
-0.933333333333333	0.668076237074753\\
-0.958803041352267	0.65050505050505\\
-0.98989898989899	0.626762908916587\\
-1.0294913308081	0.593939393939394\\
-1.04646464646465	0.579189807180762\\
-1.09174594302964	0.537373737373737\\
-1.1030303030303	0.527167123065186\\
-1.15231738641664	0.48080808080808\\
-1.15959595959596	0.474491440147523\\
-1.21616161616162	0.424505697557792\\
-1.21645768487196	0.424242424242424\\
-1.27272727272727	0.379999566151984\\
-1.28854664907161	0.367676767676767\\
-1.32929292929293	0.339573049478041\\
-1.3716043101475	0.311111111111111\\
-1.38585858585859	0.302446545701504\\
-1.44242424242424	0.269349274341489\\
-1.46884620025591	0.254545454545454\\
-1.4989898989899	0.238883660644374\\
-1.55555555555556	0.210979913085011\\
-1.58340757302493	0.197979797979797\\
-1.61212121212121	0.185159446771682\\
-1.66868686868687	0.161385351516093\\
-1.71915864318309	0.141414141414141\\
-1.72525252525253	0.139031710944626\\
-1.78181818181818	0.118318348075616\\
-1.83838383838384	0.0988431468757508\\
-1.88159283436151	0.0848484848484845\\
-1.89494949494949	0.0804379457461647\\
-1.95151515151515	0.0629468677887463\\
-2.00808080808081	0.0464402906196542\\
-2.06464646464646	0.0308137994215217\\
-2.07440272326871	0.0282828282828285\\
-2.12121212121212	0.0155485941383201\\
-2.17777777777778	0.000994275329069767\\
-2.23434343434343	-0.0128335404356654\\
-2.29090909090909	-0.0260028547151345\\
-2.30131038690497	-0.0282828282828285\\
-2.34747474747475	-0.0391371436132602\\
-2.4040404040404	-0.05176002483153\\
-2.46060606060606	-0.0637960584392285\\
-2.51717171717172	-0.0752943087124526\\
-2.56640757288173	-0.084848484848485\\
-2.57373737373737	-0.0863985986110887\\
-2.63030303030303	-0.0976405670598235\\
-2.68686868686869	-0.108371219382156\\
-2.74343434343434	-0.11863014656832\\
-2.8	-0.128452660837326\\
};
\addplot [color=black,solid,line width=1.6pt,forget plot]
  table[row sep=crcr]{%
2.8	2.45867531794247\\
2.74343434343434	2.45010195631381\\
2.68686868686869	2.44100293567104\\
2.63030303030303	2.43133254051571\\
2.57373737373737	2.4210400613992\\
2.51717171717172	2.41006916464583\\
2.48807609788414	2.4040404040404\\
2.46060606060606	2.39932239094685\\
2.4040404040404	2.38896699269837\\
2.34747474747475	2.37793853697708\\
2.29090909090909	2.36617862974802\\
2.23434343434343	2.35362314244854\\
2.20838219983445	2.34747474747475\\
2.17777777777778	2.34127229418624\\
2.12121212121212	2.32906997947938\\
2.06464646464646	2.31606574153817\\
2.00808080808081	2.30219802514194\\
1.96484837144414	2.29090909090909\\
1.95151515151515	2.2878492029819\\
1.89494949494949	2.27411169929583\\
1.83838383838384	2.25952390037496\\
1.78181818181818	2.24404457613764\\
1.74822275887548	2.23434343434343\\
1.72525252525253	2.22837695243587\\
1.66868686868687	2.21297835844972\\
1.61212121212121	2.19680424203517\\
1.55555555555556	2.17988173732766\\
1.54872397255023	2.17777777777778\\
1.4989898989899	2.16367322578701\\
1.44242424242424	2.14715668518249\\
1.38585858585859	2.13026610517126\\
1.35575501810175	2.12121212121212\\
1.32929292929293	2.11365573038958\\
1.27272727272727	2.09760113039776\\
1.21616161616162	2.08177784363764\\
1.15959595959596	2.06643962079355\\
1.15260288901004	2.06464646464646\\
1.1030303030303	2.05205822375956\\
1.04646464646465	2.03866383089155\\
0.98989898989899	2.02645139430218\\
0.933333333333333	2.01559879771996\\
0.888012261655803	2.00808080808081\\
0.876767676767677	2.00611816655858\\
0.82020202020202	1.99780243090859\\
0.763636363636363	1.99100830452289\\
0.707070707070707	1.985639288648\\
0.65050505050505	1.9815500888983\\
0.593939393939394	1.97856282106822\\
0.537373737373737	1.97647854891365\\
0.48080808080808	1.9750910049185\\
0.424242424242424	1.97419704175856\\
0.367676767676767	1.97359909013661\\
0.311111111111111	1.97310684531538\\
0.254545454545454	1.97254269165293\\
0.197979797979797	1.97174423763027\\
0.141414141414141	1.97056159958706\\
0.0848484848484845	1.96885499153674\\
0.0282828282828285	1.9664925267245\\
-0.0282828282828285	1.96335006258725\\
-0.084848484848485	1.95931500390185\\
-0.141414141414141	1.95428886078762\\
-0.167331263765574	1.95151515151515\\
-0.197979797979798	1.94759715582718\\
-0.254545454545455	1.93904180186263\\
-0.311111111111111	1.92903758213486\\
-0.367676767676768	1.91753182806404\\
-0.424242424242424	1.9044852356875\\
-0.461541324173436	1.89494949494949\\
-0.480808080808081	1.88744519873817\\
-0.537373737373737	1.8631028306348\\
-0.588454460612885	1.83838383838384\\
-0.593939393939394	1.82929318914331\\
-0.619895488450072	1.78181818181818\\
-0.593939393939394	1.75304121747499\\
-0.570170515104197	1.72525252525253\\
-0.537373737373737	1.71053771290352\\
-0.480808080808081	1.6849094829433\\
-0.44494105726476	1.66868686868687\\
-0.424242424242424	1.6627292038998\\
-0.367676767676768	1.64705444592566\\
-0.311111111111111	1.63210200988581\\
-0.254545454545455	1.61807886103896\\
-0.228291693928091	1.61212121212121\\
-0.197979797979798	1.60676569325989\\
-0.141414141414141	1.59785849837326\\
-0.084848484848485	1.59006805835303\\
-0.0282828282828285	1.58340890613077\\
0.0282828282828285	1.57785125939775\\
0.0848484848484845	1.57331793508939\\
0.141414141414141	1.56968513552723\\
0.197979797979797	1.56678731766912\\
0.254545454545454	1.56441750926773\\
0.311111111111111	1.5623238348406\\
0.367676767676767	1.56020486381492\\
0.424242424242424	1.55770359763801\\
0.461345273769894	1.55555555555556\\
0.48080808080808	1.55456431951172\\
0.537373737373737	1.55064507513023\\
0.593939393939394	1.54521051401022\\
0.65050505050505	1.53775167784128\\
0.707070707070707	1.52768206053159\\
0.763636363636363	1.51431656135437\\
0.813491408972823	1.4989898989899\\
0.82020202020202	1.49698469175351\\
0.876767676767677	1.47614685465836\\
0.933333333333333	1.4499196650417\\
0.946829378908824	1.44242424242424\\
0.98989898989899	1.41756506370433\\
1.03616497448986	1.38585858585859\\
1.04646464646465	1.37812735924149\\
1.1030303030303	1.33001252697911\\
1.10379204157008	1.32929292929293\\
1.15803256166313	1.27272727272727\\
1.15959595959596	1.27090833354608\\
1.2045879192436	1.21616161616162\\
1.21616161616162	1.20132794434801\\
1.24839773335708	1.15959595959596\\
1.27272727272727	1.12911057268253\\
1.29399328174233	1.1030303030303\\
1.32929292929293	1.06421440243476\\
1.34626655056227	1.04646464646465\\
1.38585858585859	1.01100870497424\\
1.41131691544152	0.98989898989899\\
1.44242424242424	0.968120736071816\\
1.49747810459128	0.933333333333333\\
1.4989898989899	0.932519628783264\\
1.55555555555556	0.903806472265117\\
1.61212121212121	0.87846047773373\\
1.61616145972035	0.876767676767677\\
1.66868686868687	0.857270395624542\\
1.72525252525253	0.838392901918785\\
1.78181818181818	0.821394103450125\\
1.78605091849294	0.82020202020202\\
1.83838383838384	0.806566354618528\\
1.89494949494949	0.793124836490006\\
1.95151515151515	0.780850484091425\\
2.00808080808081	0.769598931208991\\
2.04035814416613	0.763636363636363\\
2.06464646464646	0.759287727785708\\
2.12121212121212	0.749824905189309\\
2.17777777777778	0.74107052585816\\
2.23434343434343	0.732948744970906\\
2.29090909090909	0.725394157026088\\
2.34747474747475	0.718350092233042\\
2.4040404040404	0.711767221051034\\
2.44708628858325	0.707070707070707\\
2.46060606060606	0.705570635230404\\
2.51717171717172	0.699664620909839\\
2.57373737373737	0.694118179907447\\
2.63030303030303	0.688900127546605\\
2.68686868686869	0.68398272727555\\
2.74343434343434	0.679341220788558\\
2.8	0.674953444479627\\
};
\end{axis}
\end{tikzpicture}%

==> fig/banana-ek-3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12157,0.46667,0.70588}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.05490}%
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-2.8,
xmax=2.8,
xtick={\empty},
xlabel={$\text{Filtering / Forward pass }\rightarrow$},
ymin=-2.8,
ymax=2.8,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,height=\figureheight
]
\addplot [forget plot] graphics [xmin=-2.82828282828283,xmax=2.82828282828283,ymin=-2.82828282828283,ymax=2.82828282828283] {./fig/banana-ek-3-1.png};
\addplot[only marks,mark=*,mark options={},mark size=2.0000pt,draw=black,fill=mycolor1,opacity=0.5000] plot table[row sep=crcr]{%
0.65890573	-0.98507109\\
-1.4165922	-0.32687852\\
1.8235896	1.430472\\
-0.48725551	-0.53564691\\
0.23457599	1.4837959\\
-1.4448928	-0.074627109\\
-0.1630115	-0.3978233\\
-0.17978052	0.5947293\\
-1.2856632	-0.7544734\\
-1.4528146	-1.2507707\\
1.022658	-0.7284184\\
-1.7819504	-0.68676174\\
-0.9660203	-0.6276028\\
1.1159566	-0.65925063\\
0.023488319	-0.17987047\\
-1.1747689	0.1563696\\
-0.10501309	-0.44245311\\
-0.25622126	-0.11511599\\
0.61729459	-0.0095972387\\
2.2929455	1.3169488\\
0.50117983	0.055262894\\
0.14106277	0.094668901\\
0.043578818	0.012588576\\
-1.8428196	-1.6413733\\
-1.2232937	-0.11851908\\
0.77275925	-0.74661866\\
-1.9325768	-0.92041396\\
-1.6945212	-1.270982\\
0.0016783958	0.26233035\\
0.87781188	-1.3805519\\
-1.1063848	-0.82129156\\
2.4078246	1.2622464\\
-1.5649621	-0.17189587\\
0.00051932684	0.28219834\\
-1.8846858	-0.97919796\\
-0.8949546	-1.0666916\\
0.23538675	0.77208712\\
0.73476092	1.6289128\\
0.073679297	0.12377308\\
-0.19973801	1.7355704\\
0.38163246	0.17481798\\
-1.5671894	-0.20482743\\
0.77400815	-1.2204266\\
1.2123938	-1.2364485\\
0.397367	0.5126428\\
1.0694304	-1.3819014\\
-1.3744919	-0.20495643\\
-0.32979777	0.082927264\\
-0.88207208	-0.5819774\\
1.1633817	-0.7682682\\
-0.75682762	0.29839299\\
-0.37680059	-0.61696409\\
1.1479768	-1.1370211\\
-0.50061735	0.078663417\\
-1.8138046	-0.99353969\\
-0.74843792	-0.033999385\\
0.62708065	-0.062879122\\
2.3473174	1.1363187\\
0.23332661	-0.27477427\\
-0.78079897	-0.11323788\\
-0.32705405	0.61158632\\
-1.245955	-0.6564092\\
1.988022	1.1805377\\
2.2037454	1.2566866\\
0.27599183	0.39740403\\
1.9798729	1.2740783\\
-0.27915715	-0.092767801\\
-0.31765663	0.31721543\\
-1.3155062	-0.088026281\\
1.4579463	-0.9101734\\
-2.0000902	-1.7247189\\
-1.4319955	-1.0235204\\
0.73855163	0.13924935\\
0.36906011	0.49002706\\
-1.6364431	-1.7960661\\
-1.3126053	-0.49829279\\
-1.5937211	-1.3567949\\
-0.72385951	0.21546712\\
1.3255183	1.4267322\\
-0.90999586	-0.60712613\\
-0.91413855	0.42461675\\
-1.4617707	-0.29782805\\
-0.32758408	0.23158369\\
0.94061695	-0.78898278\\
0.87436795	-0.76868947\\
-0.5213501	0.72625339\\
-0.75968412	-0.69771843\\
-2.2517489	-1.9629961\\
-0.74923572	0.010089513\\
1.008553	-0.98388466\\
0.54384915	1.6343426\\
-0.21293209	0.25883298\\
0.11185911	0.028538629\\
1.5592599	-0.36728276\\
0.096770161	-0.22540402\\
-0.39089456	0.18127464\\
0.29803841	0.50916296\\
0.55723302	-1.0364337\\
0.41230118	-0.12363796\\
-1.5519343	-1.4686505\\
1.9042611	1.2686443\\
0.83769229	-0.11536159\\
0.85433642	-0.53748062\\
-0.0029395697	0.51293875\\
-1.5300572	-1.2080648\\
0.35204309	0.33260985\\
1.5440455	1.752175\\
-1.8702841	-0.55544412\\
-0.28225781	1.782443\\
0.42847396	-0.49394875\\
-1.2081759	-0.40900789\\
-1.3147157	0.17543885\\
-0.75263027	-0.32138541\\
-1.1504866	-0.04976118\\
1.600779	-1.3625851\\
-0.90228645	-0.35998776\\
-0.6602351	-0.070822087\\
2.5732852	0.98866753\\
-1.1273722	-0.063403908\\
-1.0073613	-0.39683231\\
1.433772	-1.2052953\\
-0.10294006	-0.41443743\\
1.4394676	-1.701349\\
-2.021488	-0.79178584\\
0.82381889	0.58665701\\
-1.3377859	-0.41871854\\
0.56583722	0.081532233\\
0.57778856	-0.6219213\\
0.75336088	1.8882095\\
-0.18430047	-0.031361099\\
0.5599263	1.6965892\\
-0.61278851	0.77520496\\
0.81933944	0.046239189\\
-1.6111536	-1.1313717\\
1.0631334	-0.053099653\\
0.76371574	-0.80425714\\
-1.7634102	-1.1687146\\
-0.23441774	-0.65611103\\
-1.4515531	-1.2900661\\
0.23363116	-0.82220623\\
-1.8405797	-0.86529224\\
-1.6252052	-1.3162054\\
-0.55098052	0.28755008\\
0.022370887	1.4296986\\
-0.69273304	-0.11287785\\
-1.1782299	0.03023281\\
1.3050477	-1.4006363\\
1.0554462	-0.055336591\\
-0.90355235	-0.20256554\\
0.66116007	-0.19896742\\
0.89639363	-1.2730643\\
-1.5428631	-0.61768481\\
1.2897309	-0.65673151\\
-1.6681541	-1.4982444\\
-1.3577622	-0.84838872\\
0.72189277	-0.97547047\\
1.0197194	-0.62460732\\
1.2558518	-0.18072487\\
0.9332715	-0.27698306\\
-0.81475365	-0.68173463\\
-1.51496	-0.76898482\\
1.1950372	-1.6510055\\
-1.0618835	-0.54866363\\
0.52693454	0.50983306\\
1.1542607	-0.45106135\\
-0.17105005	0.010464785\\
-0.13842756	-0.052362419\\
0.057365125	-0.1336481\\
-1.7340755	-0.24220624\\
0.63092898	-0.67378769\\
-0.97349642	-0.04697261\\
-0.39996307	0.0046270998\\
-1.1444113	-1.2651786\\
0.43009734	-0.65434225\\
0.69774093	-0.65509364\\
-1.2157535	-0.096099647\\
-0.25296481	-0.40613947\\
-1.127801	-0.44281267\\
1.6381804	1.462639\\
1.4797982	1.7761502\\
-1.6072998	-0.3626086\\
-1.520326	-1.2274238\\
-0.65306279	0.43280002\\
2.4837177	1.2059143\\
0.84183342	-0.37182702\\
-0.2908761	0.56086438\\
-1.0160842	-0.22355465\\
0.45007746	-0.10377732\\
-1.8830573	-0.45412026\\
-0.58161393	-0.75229396\\
-1.4930005	-0.0032486048\\
0.4064505	-0.70707511\\
1.1479239	0.043611501\\
-1.1260149	0.41053071\\
-0.87219998	0.25977966\\
-0.41460169	0.25616249\\
0.80118849	-0.63908805\\
0.7619478	0.12493597\\
0.52398649	-0.23063029\\
-1.4658071	-0.035837283\\
-0.85091608	0.18893336\\
-0.77597727	0.12704115\\
-0.67354391	-0.62047333\\
0.24404625	-0.69023358\\
-0.97382161	0.51107412\\
-1.9767508	-0.87982904\\
0.30792008	0.11746916\\
-0.95421171	0.6867008\\
0.76779916	-0.96598917\\
1.6352651	1.1151193\\
-1.7045924	-0.55356329\\
0.4038232	0.0099854675\\
0.7039548	-0.9057749\\
0.33458258	1.3940556\\
-1.7017157	-0.5690908\\
2.6428088	1.1447794\\
-0.25456778	-0.14199165\\
};
\addplot[only marks,mark=*,mark options={},mark size=2.0000pt,draw=black,fill=mycolor2,opacity=0.5000] plot table[row sep=crcr]{%
0.19586164	1.2701513\\
1.3787269	0.13129571\\
1.2529298	-0.32199231\\
1.3317168	-0.080225614\\
0.40856326	1.4455372\\
-1.3152231	0.99478455\\
1.7177764	0.029111197\\
-1.5745622	0.37779938\\
0.41370946	1.1574242\\
-1.3738864	0.64832216\\
0.77353012	0.61673661\\
0.9812915	0.53162381\\
-1.1644273	0.41015442\\
1.2483721	-0.0026278938\\
1.0311114	1.2930328\\
-0.029738334	-1.5816646\\
0.21715691	-1.2091611\\
-1.0568989	1.0310381\\
0.5977166	0.85548263\\
0.82221268	0.19184689\\
-0.53943064	1.4054224\\
-0.74234521	-1.0220488\\
-1.3060722	-0.90281406\\
0.46477941	-1.2579646\\
-0.85452334	-1.0513013\\
1.8677342	-1.1578989\\
-0.33697069	1.853281\\
1.2047983	-0.21285001\\
1.0293054	-0.19112642\\
-0.73924419	1.3245466\\
0.95181555	0.61551853\\
1.0966894	0.13123755\\
-0.71801428	-1.2541536\\
-0.67568652	1.3004654\\
0.43363099	2.1940802\\
0.57191437	-1.2418013\\
0.67019029	1.1519177\\
0.030119887	-0.89444011\\
1.2197559	1.3457798\\
-0.68464163	0.98932305\\
0.12972721	1.4127566\\
-1.0948741	1.3935311\\
0.64790182	1.4062397\\
0.98093462	0.092061871\\
0.31819822	1.3952118\\
-1.1248475	0.49392304\\
0.54422996	1.4105264\\
-0.94438314	1.0176148\\
-0.5325498	1.216977\\
-0.44591169	-1.2755728\\
0.49767467	-1.0234845\\
-0.95434759	-1.1909107\\
1.6497828	0.040415204\\
-2.0290689	0.35911987\\
-0.23527183	-1.2162841\\
-1.9317901	0.52530259\\
-1.4076384	1.0879342\\
0.048914601	-1.3642994\\
0.25269535	-1.3046966\\
-1.5857349	0.32247931\\
-0.17185989	-1.3134331\\
0.94890195	0.42237674\\
1.0640034	0.8423189\\
0.27491187	1.1765061\\
-0.6953306	-0.7359448\\
0.91589052	1.6301467\\
0.97431904	0.51213482\\
-0.56671599	-1.6989747\\
1.3768138	0.7485285\\
0.52144318	-1.0420157\\
1.1348974	0.42876492\\
-0.51118064	1.496393\\
1.6690398	0.087692504\\
-0.96490747	-0.978278\\
0.44002033	0.90022578\\
1.186453	0.9972611\\
1.1143876	0.37484868\\
-1.823874	0.88502741\\
0.094915875	-1.5594661\\
-0.96682405	0.59230835\\
0.80329114	1.354566\\
-0.0062611643	-0.95935757\\
0.19837969	-1.1882327\\
-0.72903664	1.3681897\\
-0.9682295	-0.91158521\\
-0.56594863	-1.3299239\\
-0.27131127	1.588611\\
0.89716098	1.071292\\
1.385655	-0.49794151\\
0.37383822	0.9661259\\
-0.79115983	-1.2550146\\
0.61506162	0.5575504\\
-0.15313931	-1.2007337\\
-0.10905964	-1.0672196\\
0.24309143	1.6141856\\
0.47987405	-1.1024508\\
1.3439702	0.87806241\\
0.0086500768	-0.91758706\\
1.821635	-0.643073\\
-0.21243179	-1.1801418\\
0.8225284	-1.2052064\\
-0.83505241	-1.0601977\\
-0.5357525	1.0475619\\
-1.0922174	0.531328\\
0.70904733	0.87164197\\
0.92314342	0.93282464\\
0.61387661	-1.4648958\\
-0.59826247	-1.3514393\\
1.0019	0.25398185\\
-0.96907464	1.0243359\\
1.0938971	1.026311\\
1.0774683	0.016305051\\
1.1693005	0.51054678\\
0.040340958	-1.5055329\\
0.93078489	0.78344864\\
-0.095676148	-1.0550132\\
1.0527969	0.47150539\\
-0.26828803	-1.5200816\\
1.3466874	0.22906461\\
-1.3997713	0.47497941\\
-0.52259607	-1.3056656\\
1.184774	1.4878177\\
0.34027582	-1.3438777\\
1.0713653	0.45673409\\
1.1113619	-0.062820702\\
0.22625348	-1.3845616\\
-1.1856826	1.0102741\\
1.2465277	-0.11837279\\
-0.71500604	-0.96898118\\
0.09727302	-1.3298246\\
1.3865278	-0.013035802\\
0.21485281	-1.65905\\
-0.33841077	-1.3286818\\
0.053323718	-1.01835\\
-0.15314532	-1.2233178\\
1.1456647	0.32923383\\
-0.2845875	1.9835073\\
1.9847508	-0.025225978\\
0.485042	0.63499931\\
-0.67435461	0.84165864\\
-0.65802264	-1.3067587\\
-0.40516044	-1.2530135\\
1.2666284	0.49340149\\
0.11737072	-1.0687938\\
0.3843473	2.1544067\\
-1.3188831	1.0980795\\
0.052859544	1.5204577\\
1.4578109	0.037283884\\
-0.60669742	-1.5973866\\
-1.3931856	0.86204229\\
-1.6344948	0.52418123\\
2.2014595	-0.66499005\\
0.82615891	1.4188182\\
-0.75413663	1.1911502\\
0.87660166	0.16064944\\
1.1650349	0.44604922\\
0.64711972	0.3166952\\
0.42046004	1.0955522\\
1.4853858	0.36515015\\
-0.64253761	1.6846096\\
-0.22245672	2.4653398\\
-0.27572512	1.0513651\\
-1.3761602	0.67822064\\
1.3042939	0.17544938\\
-0.065665466	-1.1888285\\
-0.9589512	1.0765672\\
-0.40228117	-1.1130439\\
-0.5939624	1.2436678\\
0.55245477	1.0429588\\
1.0648619	0.44279044\\
0.61181965	1.3731696\\
1.0981792	0.50761505\\
1.0977923	0.60406361\\
-0.75306344	1.1793468\\
0.03431078	-1.1793403\\
-0.026231037	-1.1784302\\
1.2854178	0.15158524\\
-0.96145357	1.0012116\\
0.36964399	1.0337226\\
-1.6232259	0.46849399\\
-0.84251391	-1.0797396\\
1.0039174	1.1729865\\
0.76925687	0.77155497\\
};
\end{axis}
\end{tikzpicture}%

==> fig/banana-ek-4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12157,0.46667,0.70588}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.05490}%
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-2.8,
xmax=2.8,
xtick={\empty},
xlabel={$\leftarrow\text{ Smoothing / Backward pass}$},
ymin=-2.8,
ymax=2.8,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,height=\figureheight
]
\addplot [forget plot] graphics [xmin=-2.82828282828283,xmax=2.82828282828283,ymin=-2.82828282828283,ymax=2.82828282828283] {./fig/banana-ek-4-1.png};
\addplot[only marks,mark=*,mark options={},mark size=2.0000pt,draw=black,fill=mycolor1,opacity=0.5000] plot table[row sep=crcr]{%
0.65890573	-0.98507109\\
-1.4165922	-0.32687852\\
1.8235896	1.430472\\
-0.48725551	-0.53564691\\
0.23457599	1.4837959\\
-1.4448928	-0.074627109\\
-0.1630115	-0.3978233\\
-0.17978052	0.5947293\\
-1.2856632	-0.7544734\\
-1.4528146	-1.2507707\\
1.022658	-0.7284184\\
-1.7819504	-0.68676174\\
-0.9660203	-0.6276028\\
1.1159566	-0.65925063\\
0.023488319	-0.17987047\\
-1.1747689	0.1563696\\
-0.10501309	-0.44245311\\
-0.25622126	-0.11511599\\
0.61729459	-0.0095972387\\
2.2929455	1.3169488\\
0.50117983	0.055262894\\
0.14106277	0.094668901\\
0.043578818	0.012588576\\
-1.8428196	-1.6413733\\
-1.2232937	-0.11851908\\
0.77275925	-0.74661866\\
-1.9325768	-0.92041396\\
-1.6945212	-1.270982\\
0.0016783958	0.26233035\\
0.87781188	-1.3805519\\
-1.1063848	-0.82129156\\
2.4078246	1.2622464\\
-1.5649621	-0.17189587\\
0.00051932684	0.28219834\\
-1.8846858	-0.97919796\\
-0.8949546	-1.0666916\\
0.23538675	0.77208712\\
0.73476092	1.6289128\\
0.073679297	0.12377308\\
-0.19973801	1.7355704\\
0.38163246	0.17481798\\
-1.5671894	-0.20482743\\
0.77400815	-1.2204266\\
1.2123938	-1.2364485\\
0.397367	0.5126428\\
1.0694304	-1.3819014\\
-1.3744919	-0.20495643\\
-0.32979777	0.082927264\\
-0.88207208	-0.5819774\\
1.1633817	-0.7682682\\
-0.75682762	0.29839299\\
-0.37680059	-0.61696409\\
1.1479768	-1.1370211\\
-0.50061735	0.078663417\\
-1.8138046	-0.99353969\\
-0.74843792	-0.033999385\\
0.62708065	-0.062879122\\
2.3473174	1.1363187\\
0.23332661	-0.27477427\\
-0.78079897	-0.11323788\\
-0.32705405	0.61158632\\
-1.245955	-0.6564092\\
1.988022	1.1805377\\
2.2037454	1.2566866\\
0.27599183	0.39740403\\
1.9798729	1.2740783\\
-0.27915715	-0.092767801\\
-0.31765663	0.31721543\\
-1.3155062	-0.088026281\\
1.4579463	-0.9101734\\
-2.0000902	-1.7247189\\
-1.4319955	-1.0235204\\
0.73855163	0.13924935\\
0.36906011	0.49002706\\
-1.6364431	-1.7960661\\
-1.3126053	-0.49829279\\
-1.5937211	-1.3567949\\
-0.72385951	0.21546712\\
1.3255183	1.4267322\\
-0.90999586	-0.60712613\\
-0.91413855	0.42461675\\
-1.4617707	-0.29782805\\
-0.32758408	0.23158369\\
0.94061695	-0.78898278\\
0.87436795	-0.76868947\\
-0.5213501	0.72625339\\
-0.75968412	-0.69771843\\
-2.2517489	-1.9629961\\
-0.74923572	0.010089513\\
1.008553	-0.98388466\\
0.54384915	1.6343426\\
-0.21293209	0.25883298\\
0.11185911	0.028538629\\
1.5592599	-0.36728276\\
0.096770161	-0.22540402\\
-0.39089456	0.18127464\\
0.29803841	0.50916296\\
0.55723302	-1.0364337\\
0.41230118	-0.12363796\\
-1.5519343	-1.4686505\\
1.9042611	1.2686443\\
0.83769229	-0.11536159\\
0.85433642	-0.53748062\\
-0.0029395697	0.51293875\\
-1.5300572	-1.2080648\\
0.35204309	0.33260985\\
1.5440455	1.752175\\
-1.8702841	-0.55544412\\
-0.28225781	1.782443\\
0.42847396	-0.49394875\\
-1.2081759	-0.40900789\\
-1.3147157	0.17543885\\
-0.75263027	-0.32138541\\
-1.1504866	-0.04976118\\
1.600779	-1.3625851\\
-0.90228645	-0.35998776\\
-0.6602351	-0.070822087\\
2.5732852	0.98866753\\
-1.1273722	-0.063403908\\
-1.0073613	-0.39683231\\
1.433772	-1.2052953\\
-0.10294006	-0.41443743\\
1.4394676	-1.701349\\
-2.021488	-0.79178584\\
0.82381889	0.58665701\\
-1.3377859	-0.41871854\\
0.56583722	0.081532233\\
0.57778856	-0.6219213\\
0.75336088	1.8882095\\
-0.18430047	-0.031361099\\
0.5599263	1.6965892\\
-0.61278851	0.77520496\\
0.81933944	0.046239189\\
-1.6111536	-1.1313717\\
1.0631334	-0.053099653\\
0.76371574	-0.80425714\\
-1.7634102	-1.1687146\\
-0.23441774	-0.65611103\\
-1.4515531	-1.2900661\\
0.23363116	-0.82220623\\
-1.8405797	-0.86529224\\
-1.6252052	-1.3162054\\
-0.55098052	0.28755008\\
0.022370887	1.4296986\\
-0.69273304	-0.11287785\\
-1.1782299	0.03023281\\
1.3050477	-1.4006363\\
1.0554462	-0.055336591\\
-0.90355235	-0.20256554\\
0.66116007	-0.19896742\\
0.89639363	-1.2730643\\
-1.5428631	-0.61768481\\
1.2897309	-0.65673151\\
-1.6681541	-1.4982444\\
-1.3577622	-0.84838872\\
0.72189277	-0.97547047\\
1.0197194	-0.62460732\\
1.2558518	-0.18072487\\
0.9332715	-0.27698306\\
-0.81475365	-0.68173463\\
-1.51496	-0.76898482\\
1.1950372	-1.6510055\\
-1.0618835	-0.54866363\\
0.52693454	0.50983306\\
1.1542607	-0.45106135\\
-0.17105005	0.010464785\\
-0.13842756	-0.052362419\\
0.057365125	-0.1336481\\
-1.7340755	-0.24220624\\
0.63092898	-0.67378769\\
-0.97349642	-0.04697261\\
-0.39996307	0.0046270998\\
-1.1444113	-1.2651786\\
0.43009734	-0.65434225\\
0.69774093	-0.65509364\\
-1.2157535	-0.096099647\\
-0.25296481	-0.40613947\\
-1.127801	-0.44281267\\
1.6381804	1.462639\\
1.4797982	1.7761502\\
-1.6072998	-0.3626086\\
-1.520326	-1.2274238\\
-0.65306279	0.43280002\\
2.4837177	1.2059143\\
0.84183342	-0.37182702\\
-0.2908761	0.56086438\\
-1.0160842	-0.22355465\\
0.45007746	-0.10377732\\
-1.8830573	-0.45412026\\
-0.58161393	-0.75229396\\
-1.4930005	-0.0032486048\\
0.4064505	-0.70707511\\
1.1479239	0.043611501\\
-1.1260149	0.41053071\\
-0.87219998	0.25977966\\
-0.41460169	0.25616249\\
0.80118849	-0.63908805\\
0.7619478	0.12493597\\
0.52398649	-0.23063029\\
-1.4658071	-0.035837283\\
-0.85091608	0.18893336\\
-0.77597727	0.12704115\\
-0.67354391	-0.62047333\\
0.24404625	-0.69023358\\
-0.97382161	0.51107412\\
-1.9767508	-0.87982904\\
0.30792008	0.11746916\\
-0.95421171	0.6867008\\
0.76779916	-0.96598917\\
1.6352651	1.1151193\\
-1.7045924	-0.55356329\\
0.4038232	0.0099854675\\
0.7039548	-0.9057749\\
0.33458258	1.3940556\\
-1.7017157	-0.5690908\\
2.6428088	1.1447794\\
-0.25456778	-0.14199165\\
};
\addplot[only marks,mark=*,mark options={},mark size=2.0000pt,draw=black,fill=mycolor2,opacity=0.5000] plot table[row sep=crcr]{%
0.19586164	1.2701513\\
1.3787269	0.13129571\\
1.2529298	-0.32199231\\
1.3317168	-0.080225614\\
0.40856326	1.4455372\\
-1.3152231	0.99478455\\
1.7177764	0.029111197\\
-1.5745622	0.37779938\\
0.41370946	1.1574242\\
-1.3738864	0.64832216\\
0.77353012	0.61673661\\
0.9812915	0.53162381\\
-1.1644273	0.41015442\\
1.2483721	-0.0026278938\\
1.0311114	1.2930328\\
-0.029738334	-1.5816646\\
0.21715691	-1.2091611\\
-1.0568989	1.0310381\\
0.5977166	0.85548263\\
0.82221268	0.19184689\\
-0.53943064	1.4054224\\
-0.74234521	-1.0220488\\
-1.3060722	-0.90281406\\
0.46477941	-1.2579646\\
-0.85452334	-1.0513013\\
1.8677342	-1.1578989\\
-0.33697069	1.853281\\
1.2047983	-0.21285001\\
1.0293054	-0.19112642\\
-0.73924419	1.3245466\\
0.95181555	0.61551853\\
1.0966894	0.13123755\\
-0.71801428	-1.2541536\\
-0.67568652	1.3004654\\
0.43363099	2.1940802\\
0.57191437	-1.2418013\\
0.67019029	1.1519177\\
0.030119887	-0.89444011\\
1.2197559	1.3457798\\
-0.68464163	0.98932305\\
0.12972721	1.4127566\\
-1.0948741	1.3935311\\
0.64790182	1.4062397\\
0.98093462	0.092061871\\
0.31819822	1.3952118\\
-1.1248475	0.49392304\\
0.54422996	1.4105264\\
-0.94438314	1.0176148\\
-0.5325498	1.216977\\
-0.44591169	-1.2755728\\
0.49767467	-1.0234845\\
-0.95434759	-1.1909107\\
1.6497828	0.040415204\\
-2.0290689	0.35911987\\
-0.23527183	-1.2162841\\
-1.9317901	0.52530259\\
-1.4076384	1.0879342\\
0.048914601	-1.3642994\\
0.25269535	-1.3046966\\
-1.5857349	0.32247931\\
-0.17185989	-1.3134331\\
0.94890195	0.42237674\\
1.0640034	0.8423189\\
0.27491187	1.1765061\\
-0.6953306	-0.7359448\\
0.91589052	1.6301467\\
0.97431904	0.51213482\\
-0.56671599	-1.6989747\\
1.3768138	0.7485285\\
0.52144318	-1.0420157\\
1.1348974	0.42876492\\
-0.51118064	1.496393\\
1.6690398	0.087692504\\
-0.96490747	-0.978278\\
0.44002033	0.90022578\\
1.186453	0.9972611\\
1.1143876	0.37484868\\
-1.823874	0.88502741\\
0.094915875	-1.5594661\\
-0.96682405	0.59230835\\
0.80329114	1.354566\\
-0.0062611643	-0.95935757\\
0.19837969	-1.1882327\\
-0.72903664	1.3681897\\
-0.9682295	-0.91158521\\
-0.56594863	-1.3299239\\
-0.27131127	1.588611\\
0.89716098	1.071292\\
1.385655	-0.49794151\\
0.37383822	0.9661259\\
-0.79115983	-1.2550146\\
0.61506162	0.5575504\\
-0.15313931	-1.2007337\\
-0.10905964	-1.0672196\\
0.24309143	1.6141856\\
0.47987405	-1.1024508\\
1.3439702	0.87806241\\
0.0086500768	-0.91758706\\
1.821635	-0.643073\\
-0.21243179	-1.1801418\\
0.8225284	-1.2052064\\
-0.83505241	-1.0601977\\
-0.5357525	1.0475619\\
-1.0922174	0.531328\\
0.70904733	0.87164197\\
0.92314342	0.93282464\\
0.61387661	-1.4648958\\
-0.59826247	-1.3514393\\
1.0019	0.25398185\\
-0.96907464	1.0243359\\
1.0938971	1.026311\\
1.0774683	0.016305051\\
1.1693005	0.51054678\\
0.040340958	-1.5055329\\
0.93078489	0.78344864\\
-0.095676148	-1.0550132\\
1.0527969	0.47150539\\
-0.26828803	-1.5200816\\
1.3466874	0.22906461\\
-1.3997713	0.47497941\\
-0.52259607	-1.3056656\\
1.184774	1.4878177\\
0.34027582	-1.3438777\\
1.0713653	0.45673409\\
1.1113619	-0.062820702\\
0.22625348	-1.3845616\\
-1.1856826	1.0102741\\
1.2465277	-0.11837279\\
-0.71500604	-0.96898118\\
0.09727302	-1.3298246\\
1.3865278	-0.013035802\\
0.21485281	-1.65905\\
-0.33841077	-1.3286818\\
0.053323718	-1.01835\\
-0.15314532	-1.2233178\\
1.1456647	0.32923383\\
-0.2845875	1.9835073\\
1.9847508	-0.025225978\\
0.485042	0.63499931\\
-0.67435461	0.84165864\\
-0.65802264	-1.3067587\\
-0.40516044	-1.2530135\\
1.2666284	0.49340149\\
0.11737072	-1.0687938\\
0.3843473	2.1544067\\
-1.3188831	1.0980795\\
0.052859544	1.5204577\\
1.4578109	0.037283884\\
-0.60669742	-1.5973866\\
-1.3931856	0.86204229\\
-1.6344948	0.52418123\\
2.2014595	-0.66499005\\
0.82615891	1.4188182\\
-0.75413663	1.1911502\\
0.87660166	0.16064944\\
1.1650349	0.44604922\\
0.64711972	0.3166952\\
0.42046004	1.0955522\\
1.4853858	0.36515015\\
-0.64253761	1.6846096\\
-0.22245672	2.4653398\\
-0.27572512	1.0513651\\
-1.3761602	0.67822064\\
1.3042939	0.17544938\\
-0.065665466	-1.1888285\\
-0.9589512	1.0765672\\
-0.40228117	-1.1130439\\
-0.5939624	1.2436678\\
0.55245477	1.0429588\\
1.0648619	0.44279044\\
0.61181965	1.3731696\\
1.0981792	0.50761505\\
1.0977923	0.60406361\\
-0.75306344	1.1793468\\
0.03431078	-1.1793403\\
-0.026231037	-1.1784302\\
1.2854178	0.15158524\\
-0.96145357	1.0012116\\
0.36964399	1.0337226\\
-1.6232259	0.46849399\\
-0.84251391	-1.0797396\\
1.0039174	1.1729865\\
0.76925687	0.77155497\\
};
\addplot [color=black,solid,line width=1.6pt,forget plot]
  table[row sep=crcr]{%
-1.1692580643456	-2.8\\
-1.1693761736313	-2.74343434343434\\
-1.17133494510421	-2.68686868686869\\
-1.17454721214144	-2.63030303030303\\
-1.17828042145156	-2.57373737373737\\
-1.18169103029644	-2.51717171717172\\
-1.18390618691733	-2.46060606060606\\
-1.18420932571137	-2.4040404040404\\
-1.18213248383255	-2.34747474747475\\
-1.17744868965678	-2.29090909090909\\
-1.17014011538705	-2.23434343434343\\
-1.16037956384209	-2.17777777777778\\
-1.15959595959596	-2.17437545820466\\
-1.1484598723948	-2.12121212121212\\
-1.13505517305672	-2.06464646464646\\
-1.1209515368338	-2.00808080808081\\
-1.10694424185812	-1.95151515151515\\
-1.1030303030303	-1.93577567809714\\
-1.09361366150358	-1.89494949494949\\
-1.08166461684303	-1.83838383838384\\
-1.07162766040025	-1.78181818181818\\
-1.06385731223968	-1.72525252525253\\
-1.05862726191553	-1.66868686868687\\
-1.05616932402163	-1.61212121212121\\
-1.05668207958678	-1.55555555555556\\
-1.06034090198863	-1.4989898989899\\
-1.0673171573985	-1.44242424242424\\
-1.07778130898768	-1.38585858585859\\
-1.09185745772526	-1.32929292929293\\
-1.1030303030303	-1.29326862375209\\
-1.10939927299093	-1.27272727272727\\
-1.12961724717895	-1.21616161616162\\
-1.15088662636759	-1.15959595959596\\
-1.15959595959596	-1.13309020814217\\
-1.17006972098754	-1.1030303030303\\
-1.18228938118769	-1.04646464646465\\
-1.18008003027501	-0.98989898989899\\
-1.15959595959596	-0.947642411674516\\
-1.15156044652861	-0.933333333333333\\
-1.1030303030303	-0.894653958028636\\
-1.07585039187425	-0.876767676767677\\
-1.04646464646465	-0.86451041258706\\
-0.98989898989899	-0.844313568135024\\
-0.933333333333333	-0.827721150568867\\
-0.902689361586106	-0.82020202020202\\
-0.876767676767677	-0.815251837907644\\
-0.82020202020202	-0.806129374541513\\
-0.763636363636364	-0.79878307194713\\
-0.707070707070707	-0.79307199789144\\
-0.650505050505051	-0.788876155282625\\
-0.593939393939394	-0.786089945687764\\
-0.537373737373737	-0.78462291659392\\
-0.480808080808081	-0.784403068424058\\
-0.424242424242424	-0.785377469104639\\
-0.367676767676768	-0.787511488318047\\
-0.311111111111111	-0.790788227210816\\
-0.254545454545455	-0.795208333563706\\
-0.197979797979798	-0.800790075739265\\
-0.141414141414141	-0.807569734984326\\
-0.084848484848485	-0.815602079762717\\
-0.0567569683530467	-0.82020202020202\\
-0.0282828282828285	-0.825309387646272\\
0.0282828282828285	-0.836757377968883\\
0.0848484848484845	-0.849656834540472\\
0.141414141414141	-0.864108502650206\\
0.186121308750398	-0.876767676767677\\
0.197979797979797	-0.880486042874901\\
0.254545454545454	-0.89952745770901\\
0.311111111111111	-0.920358819426347\\
0.343844940404788	-0.933333333333333\\
0.367676767676767	-0.943890511756598\\
0.424242424242424	-0.970383790269287\\
0.463386642131081	-0.98989898989899\\
0.48080808080808	-0.999814308763811\\
0.537373737373737	-1.03322175759436\\
0.559063142980893	-1.04646464646465\\
0.593939393939394	-1.07179341970978\\
0.635951481916165	-1.1030303030303\\
0.65050505050505	-1.11688648927022\\
0.695159965436674	-1.15959595959596\\
0.707070707070707	-1.17630275409496\\
0.735845091370386	-1.21616161616162\\
0.756291702781201	-1.27272727272727\\
0.757714824992884	-1.32929292929293\\
0.743063472109894	-1.38585858585859\\
0.716203726054535	-1.44242424242424\\
0.707070707070707	-1.45721291304762\\
0.682051895267959	-1.4989898989899\\
0.65050505050505	-1.54632705921676\\
0.644371021227507	-1.55555555555556\\
0.606950364241006	-1.61212121212121\\
0.593939393939394	-1.63410225061054\\
0.572790939559841	-1.66868686868687\\
0.54482593839403	-1.72525252525253\\
0.537373737373737	-1.74720605519\\
0.524795044715924	-1.78181818181818\\
0.513692944944718	-1.83838383838384\\
0.511569232416503	-1.89494949494949\\
0.517745210371258	-1.95151515151515\\
0.531000721675826	-2.00808080808081\\
0.537373737373737	-2.02886194417483\\
0.549222144221737	-2.06464646464646\\
0.569952020856231	-2.12121212121212\\
0.590431570472909	-2.17777777777778\\
0.593939393939394	-2.190191690179\\
0.607738053880295	-2.23434343434343\\
0.620005686315698	-2.29090909090909\\
0.625973621248872	-2.34747474747475\\
0.625148424461541	-2.4040404040404\\
0.617960201149415	-2.46060606060606\\
0.605810535771609	-2.51717171717172\\
0.593939393939394	-2.56346918237722\\
0.59090155299739	-2.57373737373737\\
0.575731221004735	-2.63030303030303\\
0.562914233625098	-2.68686868686869\\
0.554405736436034	-2.74343434343434\\
0.551710555755692	-2.8\\
};
\addplot [color=black,solid,line width=1.6pt,forget plot]
  table[row sep=crcr]{%
2.8	-1.59063524278845\\
2.74343434343434	-1.57977722578058\\
2.68686868686869	-1.56821939417027\\
2.63030303030303	-1.55589918094195\\
2.62881459851378	-1.55555555555556\\
2.57373737373737	-1.54382455296191\\
2.51717171717172	-1.53098926391275\\
2.46060606060606	-1.51729653882284\\
2.4040404040404	-1.50267203036191\\
2.39057616840759	-1.4989898989899\\
2.34747474747475	-1.48735897635799\\
2.29090909090909	-1.47110031543001\\
2.23434343434343	-1.45371430459292\\
2.19973321078835	-1.44242424242424\\
2.17777777777778	-1.43484780084737\\
2.12121212121212	-1.41420781379714\\
2.06464646464646	-1.3920989854048\\
2.04940578523962	-1.38585858585859\\
2.00808080808081	-1.36644991926959\\
1.95151515151515	-1.33812733919894\\
1.93462785065173	-1.32929292929293\\
1.89494949494949	-1.30307294585906\\
1.85161674500092	-1.27272727272727\\
1.83838383838384	-1.25963580169699\\
1.79635910674884	-1.21616161616162\\
1.78181818181818	-1.19146770609774\\
1.76360413281749	-1.15959595959596\\
1.74723602831666	-1.1030303030303\\
1.74091240198709	-1.04646464646465\\
1.73884746443605	-0.98989898989899\\
1.73629641036121	-0.933333333333333\\
1.72952204170719	-0.876767676767677\\
1.72525252525253	-0.859226593310644\\
1.71575382148065	-0.82020202020202\\
1.69373666215035	-0.763636363636364\\
1.66868686868687	-0.717076715776327\\
1.66326829258008	-0.707070707070707\\
1.62476935099086	-0.650505050505051\\
1.61212121212121	-0.634700227857617\\
1.57938431344487	-0.593939393939394\\
1.55555555555556	-0.567407414184852\\
1.52863829806951	-0.537373737373737\\
1.4989898989899	-0.506710372907748\\
1.47420060505013	-0.480808080808081\\
1.44242424242424	-0.449309004146139\\
1.41761476698141	-0.424242424242424\\
1.38585858585859	-0.393463369510023\\
1.35995825298722	-0.367676767676768\\
1.32929292929293	-0.338340536939684\\
1.30174619022325	-0.311111111111111\\
1.27272727272727	-0.283617265560662\\
1.24314413729579	-0.254545454545455\\
1.21616161616162	-0.22919420157229\\
1.18419339047194	-0.197979797979798\\
1.15959595959596	-0.175024216293463\\
1.12495541501509	-0.141414141414141\\
1.1030303030303	-0.121019535112612\\
1.06559766563908	-0.084848484848485\\
1.04646464646465	-0.0669994023328677\\
1.00643632286153	-0.0282828282828285\\
0.98989898989899	-0.0126611373821601\\
0.947956683071594	0.0282828282828285\\
0.933333333333333	0.0424626891629599\\
0.89082699372221	0.0848484848484845\\
0.876767676767677	0.0990736043809851\\
0.835800761661711	0.141414141414141\\
0.82020202020202	0.158150385123987\\
0.783549313683173	0.197979797979797\\
0.763636363636363	0.220941611266004\\
0.734564469783569	0.254545454545454\\
0.707070707070707	0.288887276106234\\
0.689102611809132	0.311111111111111\\
0.65050505050505	0.363228926401079\\
0.647130174416098	0.367676767676767\\
0.608130749834624	0.424242424242424\\
0.593939393939394	0.446515456553773\\
0.570917273375576	0.48080808080808\\
0.537373737373737	0.53196987403204\\
0.533570067582006	0.537373737373737\\
0.492995344366827	0.593939393939394\\
0.48080808080808	0.609466693107635\\
0.445187007017866	0.65050505050505\\
0.424242424242424	0.671622250100093\\
0.384573649006658	0.707070707070707\\
0.367676767676767	0.720152731442817\\
0.311111111111111	0.758452812617427\\
0.302332160397724	0.763636363636363\\
0.254545454545454	0.78860371773137\\
0.197979797979797	0.813297692517804\\
0.179211406830335	0.82020202020202\\
0.141414141414141	0.832880314701231\\
0.0848484848484845	0.848304637263626\\
0.0282828282828285	0.860221934302259\\
-0.0282828282828285	0.868898299145226\\
-0.084848484848485	0.874554870492276\\
-0.128983591877378	0.876767676767677\\
-0.141414141414141	0.877363622258833\\
-0.197979797979798	0.877503362525027\\
-0.215557808176069	0.876767676767677\\
-0.254545454545455	0.875116028189292\\
-0.311111111111111	0.870257974492996\\
-0.367676767676768	0.863018287389353\\
-0.424242424242424	0.853436575234527\\
-0.480808080808081	0.841522209299746\\
-0.537373737373737	0.827255208494294\\
-0.561442773213826	0.82020202020202\\
-0.593939393939394	0.809883062845964\\
-0.650505050505051	0.789249812564793\\
-0.707070707070707	0.765709171516169\\
-0.711573297731331	0.763636363636363\\
-0.763636363636364	0.736878062236458\\
-0.815244484680175	0.707070707070707\\
-0.82020202020202	0.703891263893886\\
-0.876767676767677	0.664233838575301\\
-0.894716523225868	0.65050505050505\\
-0.933333333333333	0.61869515969013\\
-0.961320486011874	0.593939393939394\\
-0.98989898989899	0.568247311417593\\
-1.02254924429267	0.537373737373737\\
-1.04646464646465	0.515887553340799\\
-1.08440634483972	0.48080808080808\\
-1.1030303030303	0.465329100980615\\
-1.15213713427192	0.424242424242424\\
-1.15959595959596	0.418780884224181\\
-1.21616161616162	0.377883069391414\\
-1.2305579492585	0.367676767676767\\
-1.27272727272727	0.341607090830391\\
-1.32398670354911	0.311111111111111\\
-1.32929292929293	0.308291297915659\\
-1.38585858585859	0.279404923718928\\
-1.43732469962801	0.254545454545454\\
-1.44242424242424	0.252279944921039\\
-1.4989898989899	0.228347635087795\\
-1.55555555555556	0.205915598888025\\
-1.57675431920788	0.197979797979797\\
-1.61212121212121	0.185389155082655\\
-1.66868686868687	0.166498250149956\\
-1.72525252525253	0.148854134845011\\
-1.75065941367605	0.141414141414141\\
-1.78181818181818	0.132423726068883\\
-1.83838383838384	0.117140511682787\\
-1.89494949494949	0.102872396333568\\
-1.95151515151515	0.0895342089761352\\
-1.97271351530597	0.0848484848484845\\
-2.00808080808081	0.076871510638525\\
-2.06464646464646	0.0649331453065513\\
-2.12121212121212	0.0537613394953862\\
-2.17777777777778	0.0432912637778793\\
-2.23434343434343	0.0334644606774918\\
-2.26613332057854	0.0282828282828285\\
-2.29090909090909	0.0240267248491763\\
-2.34747474747475	0.0149208631816898\\
-2.4040404040404	0.00636300000836864\\
-2.46060606060606	-0.0016915768603932\\
-2.51717171717172	-0.00928315408999668\\
-2.57373737373737	-0.0164480890280196\\
-2.63030303030303	-0.0232192464933859\\
-2.67511434930668	-0.0282828282828285\\
-2.68686868686869	-0.0297205563232384\\
-2.74343434343434	-0.0362055392793871\\
-2.8	-0.0423405772874489\\
};
\addplot [color=black,solid,line width=1.6pt,forget plot]
  table[row sep=crcr]{%
2.8	2.5474740696853\\
2.74343434343434	2.5360317109567\\
2.68686868686869	2.52379396908547\\
2.65832762421843	2.51717171717172\\
2.63030303030303	2.51197931288175\\
2.57373737373737	2.50078039184088\\
2.51717171717172	2.48883018915215\\
2.46060606060606	2.47605991357106\\
2.4040404040404	2.4623931972399\\
2.39712825437591	2.46060606060606\\
2.34747474747475	2.44981656137368\\
2.29090909090909	2.43670706560469\\
2.23434343434343	2.42271327798884\\
2.17777777777778	2.407760941119\\
2.1645719257962	2.4040404040404\\
2.12121212121212	2.39331045012593\\
2.06464646464646	2.37842356830701\\
2.00808080808081	2.36258232376409\\
1.95735601512344	2.34747474747475\\
1.95151515151515	2.34588948586261\\
1.89494949494949	2.3296913814585\\
1.83838383838384	2.31257712416321\\
1.78181818181818	2.29452309317207\\
1.77100247170398	2.29090909090909\\
1.72525252525253	2.27659931834693\\
1.66868686868687	2.25816138344706\\
1.61212121212121	2.23901460132875\\
1.59871437474406	2.23434343434343\\
1.55555555555556	2.21996091993362\\
1.4989898989899	2.20076266469859\\
1.44242424242424	2.18137037805532\\
1.43195381880222	2.17777777777778\\
1.38585858585859	2.1623887820632\\
1.32929292929293	2.14384868370356\\
1.27272727272727	2.12590470602829\\
1.25733029296986	2.12121212121212\\
1.21616161616162	2.1087633197781\\
1.15959595959596	2.09276683965198\\
1.1030303030303	2.07809683249708\\
1.04646464646465	2.06483665025651\\
1.04557606108874	2.06464646464646\\
0.98989898989899	2.05251550109499\\
0.933333333333333	2.04170676172418\\
0.876767676767677	2.03227765352833\\
0.82020202020202	2.02402834483622\\
0.763636363636363	2.01672310604238\\
0.707070707070707	2.01011627800237\\
0.688713613436669	2.00808080808081\\
0.65050505050505	2.00360134046249\\
0.593939393939394	1.99723121580098\\
0.537373737373737	1.99098682696667\\
0.48080808080808	1.98468110695369\\
0.424242424242424	1.9781534344339\\
0.367676767676767	1.97126277280929\\
0.311111111111111	1.96388214984201\\
0.254545454545454	1.95589818393439\\
0.226251658264116	1.95151515151515\\
0.197979797979797	1.94655281370648\\
0.141414141414141	1.93569236602595\\
0.0848484848484845	1.92391208793623\\
0.0282828282828285	1.91111859930728\\
-0.0282828282828285	1.89722499878001\\
-0.0367994820410031	1.89494949494949\\
-0.084848484848485	1.87842711395589\\
-0.141414141414141	1.85748236180951\\
-0.189403758691926	1.83838383838384\\
-0.197979797979798	1.83276588497301\\
-0.254545454545455	1.79315389107974\\
-0.269768663758668	1.78181818181818\\
-0.287493945529646	1.72525252525253\\
-0.254545454545455	1.68229353557941\\
-0.243250186936629	1.66868686868687\\
-0.197979797979798	1.64495918088104\\
-0.141414141414141	1.61852458811231\\
-0.125764209050419	1.61212121212121\\
-0.084848484848485	1.60046046793329\\
-0.0282828282828285	1.58679172409855\\
0.0282828282828285	1.57562998759198\\
0.0848484848484845	1.56689756513838\\
0.141414141414141	1.56045101898098\\
0.197979797979797	1.55609501186579\\
0.21005741306485	1.55555555555556\\
0.254545454545454	1.55385870165177\\
0.311111111111111	1.55305951361178\\
0.367676767676767	1.5533740424284\\
0.424242424242424	1.55453354296878\\
0.457722137482342	1.55555555555556\\
0.48080808080808	1.5563600372533\\
0.537373737373737	1.55864996623656\\
0.593939393939394	1.56092409290551\\
0.65050505050505	1.56285034571746\\
0.707070707070707	1.56409063451062\\
0.763636363636363	1.56429672888236\\
0.82020202020202	1.56310050907374\\
0.876767676767677	1.56010713345789\\
0.926309435233117	1.55555555555556\\
0.933333333333333	1.55497056688563\\
0.98989898989899	1.5479968754247\\
1.04646464646465	1.53825096691149\\
1.1030303030303	1.52529343640866\\
1.15959595959596	1.50864282730239\\
1.18641444088034	1.4989898989899\\
1.21616161616162	1.48819001759445\\
1.27272727272727	1.46358663735257\\
1.31370349275269	1.44242424242424\\
1.32929292929293	1.43367150898942\\
1.38585858585859	1.39750311927003\\
1.40208603706116	1.38585858585859\\
1.44242424242424	1.35249339604137\\
1.46807997388272	1.32929292929293\\
1.4989898989899	1.29570685988451\\
1.51905362484712	1.27272727272727\\
1.55555555555556	1.22254169385174\\
1.56010864897629	1.21616161616162\\
1.59606986497353	1.15959595959596\\
1.61212121212121	1.13412753485003\\
1.63235307683329	1.1030303030303\\
1.66868686868687	1.05445098353375\\
1.67501356852693	1.04646464646465\\
1.72525252525253	0.996061362225026\\
1.73191124410561	0.98989898989899\\
1.78181818181818	0.954105082795292\\
1.81388396469285	0.933333333333333\\
1.83838383838384	0.920835747654024\\
1.89494949494949	0.894382333729091\\
1.93653969070217	0.876767676767677\\
1.95151515151515	0.87153831261112\\
2.00808080808081	0.853094002198246\\
2.06464646464646	0.836285639983264\\
2.12121212121212	0.820893216343032\\
2.12391235859165	0.82020202020202\\
2.17777777777778	0.808077174892552\\
2.23434343434343	0.796280540163689\\
2.29090909090909	0.785328510358216\\
2.34747474747475	0.775131771077167\\
2.4040404040404	0.765613917621406\\
2.41651868363433	0.763636363636363\\
2.46060606060606	0.757104717725408\\
2.51717171717172	0.749227190404882\\
2.57373737373737	0.741822009677469\\
2.63030303030303	0.734848859263704\\
2.68686868686869	0.72827183722521\\
2.74343434343434	0.72205882549557\\
2.8	0.716181008385348\\
};
\end{axis}
\end{tikzpicture}%

==> fig/banana-ek-pep.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12157,0.46667,0.70588}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.05490}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-2.8,
xmax=2.8,
xtick={\empty},
ymin=-2.8,
ymax=2.8,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,height=\figureheight
]
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	-3\\
2.8	-3\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	-2.57142857142857\\
2.8	-2.57142857142857\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	-2.14285714285714\\
2.8	-2.14285714285714\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	-1.71428571428571\\
2.8	-1.71428571428571\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	-1.28571428571429\\
2.8	-1.28571428571429\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	-0.857142857142857\\
2.8	-0.857142857142857\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	-0.428571428571428\\
2.8	-0.428571428571428\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	0\\
2.8	0\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	0.428571428571428\\
2.8	0.428571428571428\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	0.857142857142857\\
2.8	0.857142857142857\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	1.28571428571429\\
2.8	1.28571428571429\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	1.71428571428571\\
2.8	1.71428571428571\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	2.14285714285714\\
2.8	2.14285714285714\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	2.57142857142857\\
2.8	2.57142857142857\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	3\\
2.8	3\\
};
\addplot[only marks,mark=*,mark options={},mark size=2.0000pt,draw=mycolor1,fill=mycolor1,opacity=0.5000] plot table[row sep=crcr]{%
0.65890573	-0.98507109\\
-1.4165922	-0.32687852\\
1.8235896	1.430472\\
-0.48725551	-0.53564691\\
0.23457599	1.4837959\\
-1.4448928	-0.074627109\\
-0.1630115	-0.3978233\\
-0.17978052	0.5947293\\
-1.2856632	-0.7544734\\
-1.4528146	-1.2507707\\
1.022658	-0.7284184\\
-1.7819504	-0.68676174\\
-0.9660203	-0.6276028\\
1.1159566	-0.65925063\\
0.023488319	-0.17987047\\
-1.1747689	0.1563696\\
-0.10501309	-0.44245311\\
-0.25622126	-0.11511599\\
0.61729459	-0.0095972387\\
2.2929455	1.3169488\\
0.50117983	0.055262894\\
0.14106277	0.094668901\\
0.043578818	0.012588576\\
-1.8428196	-1.6413733\\
-1.2232937	-0.11851908\\
0.77275925	-0.74661866\\
-1.9325768	-0.92041396\\
-1.6945212	-1.270982\\
0.0016783958	0.26233035\\
0.87781188	-1.3805519\\
-1.1063848	-0.82129156\\
2.4078246	1.2622464\\
-1.5649621	-0.17189587\\
0.00051932684	0.28219834\\
-1.8846858	-0.97919796\\
-0.8949546	-1.0666916\\
0.23538675	0.77208712\\
0.73476092	1.6289128\\
0.073679297	0.12377308\\
-0.19973801	1.7355704\\
0.38163246	0.17481798\\
-1.5671894	-0.20482743\\
0.77400815	-1.2204266\\
1.2123938	-1.2364485\\
0.397367	0.5126428\\
1.0694304	-1.3819014\\
-1.3744919	-0.20495643\\
-0.32979777	0.082927264\\
-0.88207208	-0.5819774\\
1.1633817	-0.7682682\\
-0.75682762	0.29839299\\
-0.37680059	-0.61696409\\
1.1479768	-1.1370211\\
-0.50061735	0.078663417\\
-1.8138046	-0.99353969\\
-0.74843792	-0.033999385\\
0.62708065	-0.062879122\\
2.3473174	1.1363187\\
0.23332661	-0.27477427\\
-0.78079897	-0.11323788\\
-0.32705405	0.61158632\\
-1.245955	-0.6564092\\
1.988022	1.1805377\\
2.2037454	1.2566866\\
0.27599183	0.39740403\\
1.9798729	1.2740783\\
-0.27915715	-0.092767801\\
-0.31765663	0.31721543\\
-1.3155062	-0.088026281\\
1.4579463	-0.9101734\\
-2.0000902	-1.7247189\\
-1.4319955	-1.0235204\\
0.73855163	0.13924935\\
0.36906011	0.49002706\\
-1.6364431	-1.7960661\\
-1.3126053	-0.49829279\\
-1.5937211	-1.3567949\\
-0.72385951	0.21546712\\
1.3255183	1.4267322\\
-0.90999586	-0.60712613\\
-0.91413855	0.42461675\\
-1.4617707	-0.29782805\\
-0.32758408	0.23158369\\
0.94061695	-0.78898278\\
0.87436795	-0.76868947\\
-0.5213501	0.72625339\\
-0.75968412	-0.69771843\\
-2.2517489	-1.9629961\\
-0.74923572	0.010089513\\
1.008553	-0.98388466\\
0.54384915	1.6343426\\
-0.21293209	0.25883298\\
0.11185911	0.028538629\\
1.5592599	-0.36728276\\
0.096770161	-0.22540402\\
-0.39089456	0.18127464\\
0.29803841	0.50916296\\
0.55723302	-1.0364337\\
0.41230118	-0.12363796\\
-1.5519343	-1.4686505\\
1.9042611	1.2686443\\
0.83769229	-0.11536159\\
0.85433642	-0.53748062\\
-0.0029395697	0.51293875\\
-1.5300572	-1.2080648\\
0.35204309	0.33260985\\
1.5440455	1.752175\\
-1.8702841	-0.55544412\\
-0.28225781	1.782443\\
0.42847396	-0.49394875\\
-1.2081759	-0.40900789\\
-1.3147157	0.17543885\\
-0.75263027	-0.32138541\\
-1.1504866	-0.04976118\\
1.600779	-1.3625851\\
-0.90228645	-0.35998776\\
-0.6602351	-0.070822087\\
2.5732852	0.98866753\\
-1.1273722	-0.063403908\\
-1.0073613	-0.39683231\\
1.433772	-1.2052953\\
-0.10294006	-0.41443743\\
1.4394676	-1.701349\\
-2.021488	-0.79178584\\
0.82381889	0.58665701\\
-1.3377859	-0.41871854\\
0.56583722	0.081532233\\
0.57778856	-0.6219213\\
0.75336088	1.8882095\\
-0.18430047	-0.031361099\\
0.5599263	1.6965892\\
-0.61278851	0.77520496\\
0.81933944	0.046239189\\
-1.6111536	-1.1313717\\
1.0631334	-0.053099653\\
0.76371574	-0.80425714\\
-1.7634102	-1.1687146\\
-0.23441774	-0.65611103\\
-1.4515531	-1.2900661\\
0.23363116	-0.82220623\\
-1.8405797	-0.86529224\\
-1.6252052	-1.3162054\\
-0.55098052	0.28755008\\
0.022370887	1.4296986\\
-0.69273304	-0.11287785\\
-1.1782299	0.03023281\\
1.3050477	-1.4006363\\
1.0554462	-0.055336591\\
-0.90355235	-0.20256554\\
0.66116007	-0.19896742\\
0.89639363	-1.2730643\\
-1.5428631	-0.61768481\\
1.2897309	-0.65673151\\
-1.6681541	-1.4982444\\
-1.3577622	-0.84838872\\
0.72189277	-0.97547047\\
1.0197194	-0.62460732\\
1.2558518	-0.18072487\\
0.9332715	-0.27698306\\
-0.81475365	-0.68173463\\
-1.51496	-0.76898482\\
1.1950372	-1.6510055\\
-1.0618835	-0.54866363\\
0.52693454	0.50983306\\
1.1542607	-0.45106135\\
-0.17105005	0.010464785\\
-0.13842756	-0.052362419\\
0.057365125	-0.1336481\\
-1.7340755	-0.24220624\\
0.63092898	-0.67378769\\
-0.97349642	-0.04697261\\
-0.39996307	0.0046270998\\
-1.1444113	-1.2651786\\
0.43009734	-0.65434225\\
0.69774093	-0.65509364\\
-1.2157535	-0.096099647\\
-0.25296481	-0.40613947\\
-1.127801	-0.44281267\\
1.6381804	1.462639\\
1.4797982	1.7761502\\
-1.6072998	-0.3626086\\
-1.520326	-1.2274238\\
-0.65306279	0.43280002\\
2.4837177	1.2059143\\
0.84183342	-0.37182702\\
-0.2908761	0.56086438\\
-1.0160842	-0.22355465\\
0.45007746	-0.10377732\\
-1.8830573	-0.45412026\\
-0.58161393	-0.75229396\\
-1.4930005	-0.0032486048\\
0.4064505	-0.70707511\\
1.1479239	0.043611501\\
-1.1260149	0.41053071\\
-0.87219998	0.25977966\\
-0.41460169	0.25616249\\
0.80118849	-0.63908805\\
0.7619478	0.12493597\\
0.52398649	-0.23063029\\
-1.4658071	-0.035837283\\
-0.85091608	0.18893336\\
-0.77597727	0.12704115\\
-0.67354391	-0.62047333\\
0.24404625	-0.69023358\\
-0.97382161	0.51107412\\
-1.9767508	-0.87982904\\
0.30792008	0.11746916\\
-0.95421171	0.6867008\\
0.76779916	-0.96598917\\
1.6352651	1.1151193\\
-1.7045924	-0.55356329\\
0.4038232	0.0099854675\\
0.7039548	-0.9057749\\
0.33458258	1.3940556\\
-1.7017157	-0.5690908\\
2.6428088	1.1447794\\
-0.25456778	-0.14199165\\
};
\addplot[only marks,mark=*,mark options={},mark size=2.0000pt,draw=mycolor2,fill=mycolor2,opacity=0.5000] plot table[row sep=crcr]{%
0.19586164	1.2701513\\
1.3787269	0.13129571\\
1.2529298	-0.32199231\\
1.3317168	-0.080225614\\
0.40856326	1.4455372\\
-1.3152231	0.99478455\\
1.7177764	0.029111197\\
-1.5745622	0.37779938\\
0.41370946	1.1574242\\
-1.3738864	0.64832216\\
0.77353012	0.61673661\\
0.9812915	0.53162381\\
-1.1644273	0.41015442\\
1.2483721	-0.0026278938\\
1.0311114	1.2930328\\
-0.029738334	-1.5816646\\
0.21715691	-1.2091611\\
-1.0568989	1.0310381\\
0.5977166	0.85548263\\
0.82221268	0.19184689\\
-0.53943064	1.4054224\\
-0.74234521	-1.0220488\\
-1.3060722	-0.90281406\\
0.46477941	-1.2579646\\
-0.85452334	-1.0513013\\
1.8677342	-1.1578989\\
-0.33697069	1.853281\\
1.2047983	-0.21285001\\
1.0293054	-0.19112642\\
-0.73924419	1.3245466\\
0.95181555	0.61551853\\
1.0966894	0.13123755\\
-0.71801428	-1.2541536\\
-0.67568652	1.3004654\\
0.43363099	2.1940802\\
0.57191437	-1.2418013\\
0.67019029	1.1519177\\
0.030119887	-0.89444011\\
1.2197559	1.3457798\\
-0.68464163	0.98932305\\
0.12972721	1.4127566\\
-1.0948741	1.3935311\\
0.64790182	1.4062397\\
0.98093462	0.092061871\\
0.31819822	1.3952118\\
-1.1248475	0.49392304\\
0.54422996	1.4105264\\
-0.94438314	1.0176148\\
-0.5325498	1.216977\\
-0.44591169	-1.2755728\\
0.49767467	-1.0234845\\
-0.95434759	-1.1909107\\
1.6497828	0.040415204\\
-2.0290689	0.35911987\\
-0.23527183	-1.2162841\\
-1.9317901	0.52530259\\
-1.4076384	1.0879342\\
0.048914601	-1.3642994\\
0.25269535	-1.3046966\\
-1.5857349	0.32247931\\
-0.17185989	-1.3134331\\
0.94890195	0.42237674\\
1.0640034	0.8423189\\
0.27491187	1.1765061\\
-0.6953306	-0.7359448\\
0.91589052	1.6301467\\
0.97431904	0.51213482\\
-0.56671599	-1.6989747\\
1.3768138	0.7485285\\
0.52144318	-1.0420157\\
1.1348974	0.42876492\\
-0.51118064	1.496393\\
1.6690398	0.087692504\\
-0.96490747	-0.978278\\
0.44002033	0.90022578\\
1.186453	0.9972611\\
1.1143876	0.37484868\\
-1.823874	0.88502741\\
0.094915875	-1.5594661\\
-0.96682405	0.59230835\\
0.80329114	1.354566\\
-0.0062611643	-0.95935757\\
0.19837969	-1.1882327\\
-0.72903664	1.3681897\\
-0.9682295	-0.91158521\\
-0.56594863	-1.3299239\\
-0.27131127	1.588611\\
0.89716098	1.071292\\
1.385655	-0.49794151\\
0.37383822	0.9661259\\
-0.79115983	-1.2550146\\
0.61506162	0.5575504\\
-0.15313931	-1.2007337\\
-0.10905964	-1.0672196\\
0.24309143	1.6141856\\
0.47987405	-1.1024508\\
1.3439702	0.87806241\\
0.0086500768	-0.91758706\\
1.821635	-0.643073\\
-0.21243179	-1.1801418\\
0.8225284	-1.2052064\\
-0.83505241	-1.0601977\\
-0.5357525	1.0475619\\
-1.0922174	0.531328\\
0.70904733	0.87164197\\
0.92314342	0.93282464\\
0.61387661	-1.4648958\\
-0.59826247	-1.3514393\\
1.0019	0.25398185\\
-0.96907464	1.0243359\\
1.0938971	1.026311\\
1.0774683	0.016305051\\
1.1693005	0.51054678\\
0.040340958	-1.5055329\\
0.93078489	0.78344864\\
-0.095676148	-1.0550132\\
1.0527969	0.47150539\\
-0.26828803	-1.5200816\\
1.3466874	0.22906461\\
-1.3997713	0.47497941\\
-0.52259607	-1.3056656\\
1.184774	1.4878177\\
0.34027582	-1.3438777\\
1.0713653	0.45673409\\
1.1113619	-0.062820702\\
0.22625348	-1.3845616\\
-1.1856826	1.0102741\\
1.2465277	-0.11837279\\
-0.71500604	-0.96898118\\
0.09727302	-1.3298246\\
1.3865278	-0.013035802\\
0.21485281	-1.65905\\
-0.33841077	-1.3286818\\
0.053323718	-1.01835\\
-0.15314532	-1.2233178\\
1.1456647	0.32923383\\
-0.2845875	1.9835073\\
1.9847508	-0.025225978\\
0.485042	0.63499931\\
-0.67435461	0.84165864\\
-0.65802264	-1.3067587\\
-0.40516044	-1.2530135\\
1.2666284	0.49340149\\
0.11737072	-1.0687938\\
0.3843473	2.1544067\\
-1.3188831	1.0980795\\
0.052859544	1.5204577\\
1.4578109	0.037283884\\
-0.60669742	-1.5973866\\
-1.3931856	0.86204229\\
-1.6344948	0.52418123\\
2.2014595	-0.66499005\\
0.82615891	1.4188182\\
-0.75413663	1.1911502\\
0.87660166	0.16064944\\
1.1650349	0.44604922\\
0.64711972	0.3166952\\
0.42046004	1.0955522\\
1.4853858	0.36515015\\
-0.64253761	1.6846096\\
-0.22245672	2.4653398\\
-0.27572512	1.0513651\\
-1.3761602	0.67822064\\
1.3042939	0.17544938\\
-0.065665466	-1.1888285\\
-0.9589512	1.0765672\\
-0.40228117	-1.1130439\\
-0.5939624	1.2436678\\
0.55245477	1.0429588\\
1.0648619	0.44279044\\
0.61181965	1.3731696\\
1.0981792	0.50761505\\
1.0977923	0.60406361\\
-0.75306344	1.1793468\\
0.03431078	-1.1793403\\
-0.026231037	-1.1784302\\
1.2854178	0.15158524\\
-0.96145357	1.0012116\\
0.36964399	1.0337226\\
-1.6232259	0.46849399\\
-0.84251391	-1.0797396\\
1.0039174	1.1729865\\
0.76925687	0.77155497\\
};
\addplot [color=black,solid,line width=1.6pt,forget plot]
  table[row sep=crcr]{%
-1.55996168840009	-2.8\\
-1.55555555555556	-2.78816865328605\\
-1.54145964961403	-2.74343434343434\\
-1.52419136246162	-2.68686868686869\\
-1.5074925823292	-2.63030303030303\\
-1.4989898989899	-2.60344735443137\\
-1.49098106139411	-2.57373737373737\\
-1.47384260945339	-2.51717171717172\\
-1.45483432332434	-2.46060606060606\\
-1.44242424242424	-2.42991045641287\\
-1.43339994251191	-2.4040404040404\\
-1.40911680181872	-2.34747474747475\\
-1.38585858585859	-2.30115709943199\\
-1.38135685361968	-2.29090909090909\\
-1.35065113908712	-2.23434343434343\\
-1.32929292929293	-2.20017696145547\\
-1.31686459015592	-2.17777777777778\\
-1.28082667596773	-2.12121212121212\\
-1.27272727272727	-2.10990991179698\\
-1.24354766268474	-2.06464646464646\\
-1.21616161616162	-2.02439125177245\\
-1.20609303081192	-2.00808080808081\\
-1.16988187735356	-1.95151515151515\\
-1.15959595959596	-1.93536935565688\\
-1.13598706646867	-1.89494949494949\\
-1.10537334691225	-1.83838383838384\\
-1.1030303030303	-1.8337335002826\\
-1.07879626223791	-1.78181818181818\\
-1.05683078272335	-1.72525252525253\\
-1.04646464646465	-1.69171696544232\\
-1.03977827920383	-1.66868686868687\\
-1.02782827673989	-1.61212121212121\\
-1.02107892909473	-1.55555555555556\\
-1.01950979775019	-1.4989898989899\\
-1.0231160876467	-1.44242424242424\\
-1.03194761935777	-1.38585858585859\\
-1.04608810541848	-1.32929292929293\\
-1.04646464646465	-1.32817227858852\\
-1.0653848957333	-1.27272727272727\\
-1.08933371176987	-1.21616161616162\\
-1.1030303030303	-1.18666343286377\\
-1.11633402883741	-1.15959595959596\\
-1.14334748209743	-1.1030303030303\\
-1.15959595959596	-1.0604076123455\\
-1.16543479721702	-1.04646464646465\\
-1.17453445827836	-0.98989898989899\\
-1.15959595959596	-0.937527922951276\\
-1.1582064276862	-0.933333333333333\\
-1.1030303030303	-0.882237507232777\\
-1.09590025322839	-0.876767676767677\\
-1.04646464646465	-0.854689133461363\\
-0.98989898989899	-0.833623748432413\\
-0.94685097079485	-0.82020202020202\\
-0.933333333333333	-0.817071176655817\\
-0.876767676767677	-0.805506602110375\\
-0.82020202020202	-0.79579108024993\\
-0.763636363636364	-0.787784300805932\\
-0.707070707070707	-0.781372824928954\\
-0.650505050505051	-0.776456674928368\\
-0.593939393939394	-0.772940895654582\\
-0.537373737373737	-0.770740554277394\\
-0.480808080808081	-0.769790202958455\\
-0.424242424242424	-0.770046586263185\\
-0.367676767676768	-0.771487863410139\\
-0.311111111111111	-0.77411310291175\\
-0.254545454545455	-0.777942361222081\\
-0.197979797979798	-0.78301724147454\\
-0.141414141414141	-0.789402033767759\\
-0.084848484848485	-0.797185050456684\\
-0.0282828282828285	-0.806480235159239\\
0.0282828282828285	-0.817429628744942\\
0.040876602902494	-0.82020202020202\\
0.0848484848484845	-0.830522359971963\\
0.141414141414141	-0.845558661997187\\
0.197979797979797	-0.862617002566918\\
0.239857216002792	-0.876767676767677\\
0.254545454545454	-0.882078610991737\\
0.311111111111111	-0.904244198763258\\
0.367676767676767	-0.928888481234075\\
0.377226414069515	-0.933333333333333\\
0.424242424242424	-0.956879053492689\\
0.48080808080808	-0.987683277711741\\
0.484706669376443	-0.98989898989899\\
0.537373737373737	-1.02286070589901\\
0.573093838360332	-1.04646464646465\\
0.593939393939394	-1.06233280946871\\
0.64569454782973	-1.1030303030303\\
0.65050505050505	-1.10771368451757\\
0.703078779479206	-1.15959595959596\\
0.707070707070707	-1.16511482437695\\
0.744125686581968	-1.21616161616162\\
0.763636363636363	-1.26508677234726\\
0.766743686518274	-1.27272727272727\\
0.772332732877305	-1.32929292929293\\
0.763636363636363	-1.3804855081676\\
0.762795076631846	-1.38585858585859\\
0.742980393681953	-1.44242424242424\\
0.716377626771236	-1.4989898989899\\
0.707070707070707	-1.51682064406203\\
0.687357283517159	-1.55555555555556\\
0.659236357934939	-1.61212121212121\\
0.65050505050505	-1.63272041591547\\
0.635068886404232	-1.66868686868687\\
0.617398271368642	-1.72525252525253\\
0.607914652744026	-1.78181818181818\\
0.607250368546408	-1.83838383838384\\
0.615210694116254	-1.89494949494949\\
0.630981971570016	-1.95151515151515\\
0.65050505050505	-2.00169631499779\\
0.653171051817247	-2.00808080808081\\
0.679723932347411	-2.06464646464646\\
0.707070707070707	-2.11923259832192\\
0.708159368820892	-2.12121212121212\\
0.735864785165946	-2.17777777777778\\
0.760130021258828	-2.23434343434343\\
0.763636363636363	-2.24557362551098\\
0.779490677876457	-2.29090909090909\\
0.792629452065647	-2.34747474747475\\
0.799294623254121	-2.4040404040404\\
0.800108446338672	-2.46060606060606\\
0.796474335351735	-2.51717171717172\\
0.790420659164117	-2.57373737373737\\
0.784206939147136	-2.63030303030303\\
0.779816801815723	-2.68686868686869\\
0.778808186465419	-2.74343434343434\\
0.782323683042213	-2.8\\
};
\addplot [color=black,solid,line width=1.6pt,forget plot]
  table[row sep=crcr]{%
2.8	-1.60871524910079\\
2.74343434343434	-1.59631330656435\\
2.68686868686869	-1.5831437650786\\
2.63030303030303	-1.56914074414394\\
2.57871737206486	-1.55555555555556\\
2.57373737373737	-1.55433709505556\\
2.51717171717172	-1.53973829544981\\
2.46060606060606	-1.52421782344181\\
2.4040404040404	-1.5077005773241\\
2.37581761182868	-1.4989898989899\\
2.34747474747475	-1.49032094766193\\
2.29090909090909	-1.47204763778813\\
2.23434343434343	-1.45259703165158\\
2.20625941217623	-1.44242424242424\\
2.17777777777778	-1.43148010978233\\
2.12121212121212	-1.40857042763175\\
2.06847516643533	-1.38585858585859\\
2.06464646464646	-1.38397363180055\\
2.00808080808081	-1.35499072295842\\
1.96087167914963	-1.32929292929293\\
1.95151515151515	-1.32291382211727\\
1.89494949494949	-1.28266501087777\\
1.88151595037617	-1.27272727272727\\
1.83838383838384	-1.22763685515373\\
1.82776535476443	-1.21616161616162\\
1.79508987929801	-1.15959595959596\\
1.78181818181818	-1.11593904495062\\
1.77794850295471	-1.1030303030303\\
1.77017243324256	-1.04646464646465\\
1.76650751328364	-0.98989898989899\\
1.76214535271582	-0.933333333333333\\
1.75317799679343	-0.876767676767677\\
1.73669229105585	-0.82020202020202\\
1.72525252525253	-0.794803180469365\\
1.71082780352478	-0.763636363636364\\
1.67518046201565	-0.707070707070707\\
1.66868686868687	-0.698700778855065\\
1.62991920819619	-0.650505050505051\\
1.61212121212121	-0.631241292526477\\
1.57641368181707	-0.593939393939394\\
1.55555555555556	-0.573761206408476\\
1.51684815886293	-0.537373737373737\\
1.4989898989899	-0.521038762501234\\
1.45428280783069	-0.480808080808081\\
1.44242424242424	-0.47003382984007\\
1.39198092317432	-0.424242424242424\\
1.38585858585859	-0.41851821172133\\
1.33226908086776	-0.367676767676768\\
1.32929292929293	-0.364772587167763\\
1.27579630012371	-0.311111111111111\\
1.27272727272727	-0.308001718712612\\
1.22188763224127	-0.254545454545455\\
1.21616161616162	-0.248623880068317\\
1.16927028018309	-0.197979797979798\\
1.15959595959596	-0.187969528585928\\
1.11667197825765	-0.141414141414141\\
1.1030303030303	-0.127503110169052\\
1.06320379923847	-0.084848484848485\\
1.04646464646465	-0.0681165722498895\\
1.00854145086963	-0.0282828282828285\\
0.98989898989899	-0.0099083380169005\\
0.952979283334459	0.0282828282828285\\
0.933333333333333	0.0476968613636058\\
0.897384263883889	0.0848484848484845\\
0.876767676767677	0.105738893449282\\
0.842899466098923	0.141414141414141\\
0.82020202020202	0.165526333224695\\
0.790573553320472	0.197979797979797\\
0.763636363636363	0.228543480457606\\
0.741188246051488	0.254545454545454\\
0.707070707070707	0.296414663971791\\
0.69520326682563	0.311111111111111\\
0.652764790427857	0.367676767676767\\
0.65050505050505	0.370984121830595\\
0.613641266819401	0.424242424242424\\
0.593939393939394	0.454836680963486\\
0.576716266110963	0.48080808080808\\
0.54046799095917	0.537373737373737\\
0.537373737373737	0.542230280251552\\
0.502545720707746	0.593939393939394\\
0.48080808080808	0.623819952540436\\
0.459909634281439	0.65050505050505\\
0.424242424242424	0.691067258328774\\
0.408782318807539	0.707070707070707\\
0.367676767676767	0.744405307811266\\
0.343847106007638	0.763636363636363\\
0.311111111111111	0.786945528789753\\
0.256928539225411	0.82020202020202\\
0.254545454545454	0.82152181987574\\
0.197979797979797	0.848939735802492\\
0.141414141414141	0.871207960661269\\
0.124026448235204	0.876767676767677\\
0.0848484848484845	0.888606099008924\\
0.0282828282828285	0.901622935430605\\
-0.0282828282828285	0.910667830762506\\
-0.084848484848485	0.916047287021679\\
-0.141414141414141	0.918043801608652\\
-0.197979797979798	0.91691430440489\\
-0.254545454545455	0.912887920538179\\
-0.311111111111111	0.906162362359174\\
-0.367676767676768	0.896897941096091\\
-0.424242424242424	0.885214489027675\\
-0.458241592056027	0.876767676767677\\
-0.480808080808081	0.870949194819691\\
-0.537373737373737	0.853845253370743\\
-0.593939393939394	0.834223922509099\\
-0.629797592355836	0.82020202020202\\
-0.650505050505051	0.811346453603026\\
-0.707070707070707	0.784291601124584\\
-0.745893477478545	0.763636363636363\\
-0.763636363636364	0.753049818419074\\
-0.82020202020202	0.715834914633574\\
-0.832424300871612	0.707070707070707\\
-0.876767676767677	0.671475813509807\\
-0.90087156509716	0.65050505050505\\
-0.933333333333333	0.620050404595361\\
-0.959453831551974	0.593939393939394\\
-0.98989898989899	0.563146878026375\\
-1.01429597175791	0.537373737373737\\
-1.04646464646465	0.505412132908441\\
-1.07069381646771	0.48080808080808\\
-1.1030303030303	0.451663325160062\\
-1.13347229254004	0.424242424242424\\
-1.15959595959596	0.403901518870767\\
-1.20718285306461	0.367676767676767\\
-1.21616161616162	0.361742252798562\\
-1.27272727272727	0.325630442063505\\
-1.29653162214793	0.311111111111111\\
-1.32929292929293	0.293437022552569\\
-1.38585858585859	0.264660368905626\\
-1.40691516496913	0.254545454545454\\
-1.44242424242424	0.239001687612046\\
-1.4989898989899	0.21588014354351\\
-1.54615128220146	0.197979797979797\\
-1.55555555555556	0.194614692746856\\
-1.61212121212121	0.175616809822469\\
-1.66868686868687	0.158094415340294\\
-1.72525252525253	0.141913610994456\\
-1.72711630820904	0.141414141414141\\
-1.78181818181818	0.127096894189405\\
-1.83838383838384	0.113428889921292\\
-1.89494949494949	0.100794356770417\\
-1.95151515151515	0.0890937812370872\\
-1.97353468666665	0.0848484848484845\\
-2.00808080808081	0.0781084394515532\\
-2.06464646464646	0.0678459873437239\\
-2.12121212121212	0.0583183652979659\\
-2.17777777777778	0.0494561221863282\\
-2.23434343434343	0.0411976079793878\\
-2.29090909090909	0.0334880010987897\\
-2.33175651894577	0.0282828282828285\\
-2.34747474747475	0.0261855869283673\\
-2.4040404040404	0.0191314203737688\\
-2.46060606060606	0.0125299987868954\\
-2.51717171717172	0.00634196172206655\\
-2.57373737373737	0.00053213752794844\\
-2.63030303030303	-0.00493097187768063\\
-2.68686868686869	-0.0100756358630438\\
-2.74343434343434	-0.0149272798834904\\
-2.8	-0.0195088189800824\\
};
\addplot [color=black,solid,line width=1.6pt,forget plot]
  table[row sep=crcr]{%
2.8	2.44215338765838\\
2.74343434343434	2.43296386725739\\
2.68686868686869	2.42331810335228\\
2.63030303030303	2.41318691131202\\
2.58176952149615	2.4040404040404\\
2.57373737373737	2.40270182432979\\
2.51717171717172	2.39273299559694\\
2.46060606060606	2.38227338363905\\
2.4040404040404	2.37129521160137\\
2.34747474747475	2.35976976827999\\
2.29090909090909	2.34766762557589\\
2.29005408777884	2.34747474747475\\
2.23434343434343	2.3359272076782\\
2.17777777777778	2.32364502225565\\
2.12121212121212	2.31078537554551\\
2.06464646464646	2.29732953686413\\
2.03885692882244	2.29090909090909\\
2.00808080808081	2.28362305468172\\
1.95151515151515	2.26965056586524\\
1.89494949494949	2.25511803394043\\
1.83838383838384	2.24003744181587\\
1.81775140281103	2.23434343434343\\
1.78181818181818	2.22461888350757\\
1.72525252525253	2.20885753071966\\
1.66868686868687	2.19271591314461\\
1.61727486088459	2.17777777777778\\
1.61212121212121	2.17626569237195\\
1.55555555555556	2.15949010494224\\
1.4989898989899	2.14272246137202\\
1.44242424242424	2.12615255412484\\
1.42518881102366	2.12121212121212\\
1.38585858585859	2.10949395213425\\
1.32929292929293	2.0933183757632\\
1.27272727272727	2.07812143205089\\
1.21813085434888	2.06464646464646\\
1.21616161616162	2.06412196515595\\
1.15959595959596	2.05049601925213\\
1.1030303030303	2.03868586751842\\
1.04646464646465	2.02877714153435\\
0.98989898989899	2.02074363643238\\
0.933333333333333	2.01445100837967\\
0.876767676767677	2.00966871279765\\
0.852103473702174	2.00808080808081\\
0.82020202020202	2.00579401281921\\
0.763636363636363	2.00269741346124\\
0.707070707070707	2.00022273112427\\
0.65050505050505	1.99801105924924\\
0.593939393939394	1.99575818512712\\
0.537373737373737	1.99321123277352\\
0.48080808080808	1.99016581500489\\
0.424242424242424	1.98645975878681\\
0.367676767676767	1.98195960023987\\
0.311111111111111	1.97655053935002\\
0.254545454545454	1.97013489572143\\
0.197979797979797	1.96262842763657\\
0.141414141414141	1.95395168917592\\
0.127664159694469	1.95151515151515\\
0.0848484848484845	1.94275182187371\\
0.0282828282828285	1.92967132775336\\
-0.0282828282828285	1.91504484810437\\
-0.084848484848485	1.89878747514233\\
-0.096919151112362	1.89494949494949\\
-0.141414141414141	1.8765664751234\\
-0.197979797979798	1.85101818120596\\
-0.223739253242052	1.83838383838384\\
-0.254545454545455	1.81384879554321\\
-0.291879676357655	1.78181818181818\\
-0.310885844205994	1.72525252525253\\
-0.281857085872474	1.66868686868687\\
-0.254545454545455	1.64744828909752\\
-0.203941909653103	1.61212121212121\\
-0.197979797979798	1.60927620410285\\
-0.141414141414141	1.5856097480577\\
-0.084848484848485	1.56577927419844\\
-0.0487815541494211	1.55555555555556\\
-0.0282828282828285	1.5506713927476\\
0.0282828282828285	1.54030453373863\\
0.0848484848484845	1.53303046154447\\
0.141414141414141	1.52861673972371\\
0.197979797979797	1.52677872508684\\
0.254545454545454	1.52719492432085\\
0.311111111111111	1.52951483356625\\
0.367676767676767	1.53336539470701\\
0.424242424242424	1.53835556362378\\
0.48080808080808	1.54408927651541\\
0.537373737373737	1.55018005389535\\
0.58746817681641	1.55555555555556\\
0.593939393939394	1.55634617353243\\
0.65050505050505	1.56278079291756\\
0.707070707070707	1.56830699859675\\
0.763636363636363	1.5724929603887\\
0.82020202020202	1.57487413632709\\
0.876767676767677	1.57493747718002\\
0.933333333333333	1.57211881256502\\
0.98989898989899	1.56580387373717\\
1.04522361160093	1.55555555555556\\
1.04646464646465	1.55534352451047\\
1.1030303030303	1.54171832016741\\
1.15959595959596	1.52302501332027\\
1.21485108446946	1.4989898989899\\
1.21616161616162	1.49841107280466\\
1.27272727272727	1.46828579006104\\
1.31239895057254	1.44242424242424\\
1.32929292929293	1.43041012178941\\
1.38314534689921	1.38585858585859\\
1.38585858585859	1.38326551809236\\
1.43660537743492	1.32929292929293\\
1.44242424242424	1.32186982146536\\
1.47841609124282	1.27272727272727\\
1.4989898989899	1.23923012520872\\
1.51269589052374	1.21616161616162\\
1.54299623146047	1.15959595959596\\
1.55555555555556	1.13597986301721\\
1.57337530188522	1.1030303030303\\
1.60829766433971	1.04646464646465\\
1.61212121212121	1.04137030443753\\
1.65314121949175	0.98989898989899\\
1.66868686868687	0.974771674521402\\
1.71494177198093	0.933333333333333\\
1.72525252525253	0.92606819746092\\
1.78181818181818	0.889300016681399\\
1.80300179548509	0.876767676767677\\
1.83838383838384	0.859497105670026\\
1.89494949494949	0.834385727279705\\
1.92998577859043	0.82020202020202\\
1.95151515151515	0.812599050500629\\
2.00808080808081	0.794039497912072\\
2.06464646464646	0.777143056854005\\
2.1139077445416	0.763636363636363\\
2.12121212121212	0.761780663865779\\
2.17777777777778	0.74824684675328\\
2.23434343434343	0.735760907912021\\
2.29090909090909	0.724203700384584\\
2.34747474747475	0.713473815454939\\
2.38356273017734	0.707070707070707\\
2.4040404040404	0.703496849181455\\
2.46060606060606	0.694207724655159\\
2.51717171717172	0.685520177270999\\
2.57373737373737	0.677377376065129\\
2.63030303030303	0.669729498547385\\
2.68686868686869	0.66253264690565\\
2.74343434343434	0.655747978532696\\
2.7897264044196	0.65050505050505\\
2.8	0.649295711513719\\
};
\end{axis}
\end{tikzpicture}%

==> fig/banana-ekf-large.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12157,0.46667,0.70588}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.05490}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-2.8,
xmax=2.8,
xtick={\empty},
ymin=-2.8,
ymax=2.8,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,height=\figureheight
]
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	-3\\
2.8	-3\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	-2.57142857142857\\
2.8	-2.57142857142857\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	-2.14285714285714\\
2.8	-2.14285714285714\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	-1.71428571428571\\
2.8	-1.71428571428571\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	-1.28571428571429\\
2.8	-1.28571428571429\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	-0.857142857142857\\
2.8	-0.857142857142857\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	-0.428571428571428\\
2.8	-0.428571428571428\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	0\\
2.8	0\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	0.428571428571428\\
2.8	0.428571428571428\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	0.857142857142857\\
2.8	0.857142857142857\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	1.28571428571429\\
2.8	1.28571428571429\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	1.71428571428571\\
2.8	1.71428571428571\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	2.14285714285714\\
2.8	2.14285714285714\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	2.57142857142857\\
2.8	2.57142857142857\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	3\\
2.8	3\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.7906pt,draw=mycolor1,fill=mycolor1,opacity=0.2000] plot table[row sep=crcr]{%
-1.52	-1.15\\
-0.916	0.397\\
-1.09	0.437\\
-0.584	0.0937\\
-1.25	-0.286\\
1.7	1.21\\
-0.482	-0.485\\
0.0809	1.93\\
-0.541	-0.332\\
-1.69	-0.0461\\
1.26	1.21\\
-0.863	0.496\\
1.16	-0.458\\
-0.595	-0.651\\
-0.77	0.364\\
-0.871	-0.825\\
0.996	-1.7\\
1.74	0.964\\
1.18	-0.335\\
2.52	1.43\\
0.271	-0.591\\
-1.59	-0.68\\
0.408	0.0673\\
0.00902	-0.434\\
-2.14	-1.43\\
0.396	-0.606\\
0.315	-0.182\\
0.00665	0.0118\\
-0.352	-0.49\\
0.785	0.0481\\
1.33	1.51\\
1.09	-1.37\\
-1.67	-1.26\\
-0.508	-0.715\\
0.603	-0.108\\
-0.323	-0.213\\
0.201	0.0024\\
0.0238	0.0836\\
-0.308	2.19\\
0.767	-0.248\\
1.23	-1.2\\
1.33	1.63\\
0.27	0.0491\\
-1.69	-1.87\\
0.495	-0.281\\
1.36	-0.732\\
-0.209	0.345\\
1.26	-1.37\\
-1.78	-0.378\\
0.98	-0.0439\\
-1.39	-0.451\\
1.22	-0.361\\
-0.838	0.356\\
1.17	-1.39\\
-0.0269	0.958\\
1.38	-1.74\\
1.2	1.54\\
2.07	1.02\\
-0.462	-0.187\\
0.615	-0.0228\\
-1.79	-0.98\\
-1.79	-0.954\\
0.826	1.5\\
-1.08	0.114\\
0.706	1.38\\
-1.26	0.23\\
-0.223	-0.419\\
-1.86	-1.57\\
-0.214	0.38\\
0.744	1.42\\
1.77	1.35\\
-0.903	0.101\\
0.309	-0.175\\
-0.0962	0.19\\
1.02	-0.261\\
2.35	1.21\\
-1.16	0.469\\
0.0179	-0.7\\
1.07	-0.985\\
1.49	1.55\\
-0.0625	-0.12\\
-1.77	-0.923\\
-0.202	0.712\\
1.06	-0.427\\
1.71	1.1\\
1.86	1.14\\
-0.529	-0.357\\
0.666	1.36\\
-0.296	0.255\\
0.741	-1.2\\
-0.0987	0.966\\
0.896	1.58\\
-0.412	0.492\\
-0.753	-0.0615\\
0.497	-0.671\\
-1.04	-0.2\\
0.976	-1.39\\
0.303	-0.143\\
1.1	-0.695\\
0.579	-1.02\\
0.916	0.144\\
-0.877	-0.401\\
1.97	0.99\\
1.06	-0.69\\
1.42	-0.32\\
0.535	0.504\\
1.14	-0.209\\
0.268	-1.08\\
-1.77	-0.828\\
0.378	-0.0609\\
1.19	0.113\\
2.07	1.21\\
1.23	-0.0582\\
0.44	0.399\\
0.143	0.263\\
1.23	-0.615\\
0.0107	0.0258\\
0.36	-0.715\\
-0.645	-0.238\\
-1.86	-0.963\\
0.122	-0.041\\
1.33	1.42\\
0.778	-0.694\\
-1.87	-1.26\\
-0.956	-0.818\\
-1.25	0.512\\
0.329	-0.37\\
-1.37	-0.803\\
1.19	-1.34\\
0.983	-1.31\\
-1.63	-1.41\\
-1.02	-0.296\\
-0.387	0.26\\
-1.59	-1\\
-0.869	-0.0393\\
-1.9	0.106\\
-0.112	-0.841\\
0.842	-1.41\\
0.564	-1.13\\
-0.0584	0.54\\
-1.58	-1.26\\
-0.813	-0.57\\
-0.579	-0.748\\
0.719	0.0781\\
-0.274	0.0468\\
0.207	0.0304\\
1.17	-0.567\\
-1.87	-1.1\\
-0.946	-0.197\\
0.812	-0.195\\
0.287	-0.517\\
-1.54	-0.643\\
-1.18	-0.0978\\
0.0431	-0.0199\\
0.0788	-0.0998\\
-0.24	1.72\\
1.29	-1.43\\
-0.206	-0.474\\
0.298	-0.829\\
0.328	1.71\\
-1.24	-0.352\\
-1.39	-0.68\\
1.2	-1.56\\
-0.208	0.332\\
-0.102	-0.13\\
-1.06	0.496\\
0.866	-0.917\\
1.73	1.68\\
1.2	-0.948\\
-0.314	0.0194\\
-0.0978	-0.424\\
-0.201	0.0726\\
0.99	-0.0762\\
0.569	1.62\\
-1.2	-0.451\\
-0.853	-0.254\\
0.837	1.75\\
-0.364	-0.0828\\
0.939	-0.351\\
1.37	-0.331\\
-0.113	-0.197\\
0.103	0.329\\
-0.533	-0.402\\
1.09	-1.59\\
1.46	-0.417\\
-1.59	-0.98\\
-1.58	-0.842\\
-0.0203	1.92\\
0.351	-0.0402\\
2.6	0.951\\
-1.29	-0.529\\
-1.69	-1.2\\
2.16	1.16\\
-0.259	0.496\\
-0.472	0.411\\
-1.73	-1.32\\
-1.24	-0.919\\
-1.4	-0.37\\
-0.288	0.305\\
0.778	1.44\\
-1.27	-0.273\\
0.74	1.2\\
0.805	-0.237\\
-1.86	-1.47\\
0.487	-0.13\\
0.96	-0.522\\
-1.76	-0.903\\
0.0486	-0.389\\
-1.46	0.0829\\
-1.69	-0.542\\
0.707	0.0524\\
-0.488	-0.566\\
1.84	1.18\\
0.529	0.788\\
0.571	0.197\\
-1.23	-0.308\\
-1.33	0.0398\\
-1.35	0.424\\
0.859	-0.952\\
-0.672	0.683\\
-1.9	-1.1\\
-1.38	-0.32\\
-1.01	-0.771\\
-0.739	0.578\\
0.416	1.86\\
-0.181	0.344\\
0.422	-0.934\\
-0.407	0.602\\
-0.0552	0.882\\
-2.08	-1.78\\
-1.12	0.154\\
-1.1	0.135\\
0.472	0.289\\
-0.413	-0.0275\\
-0.875	0.591\\
-0.404	0.178\\
-0.297	-0.467\\
-1.14	-0.494\\
-0.0242	-0.659\\
-0.641	0.516\\
0.701	0.0237\\
-0.516	0.831\\
0.863	-1.02\\
-1.12	0.559\\
2.43	1.39\\
-1.67	-1.73\\
0.743	-1.18\\
-1.52	-0.658\\
1.28	-0.176\\
1.58	-1.29\\
-2.15	-0.858\\
-0.0307	0.678\\
0.642	1.65\\
-1.58	-1.25\\
0.333	-0.845\\
-1.18	-0.758\\
1.15	-1.52\\
-0.601	-0.539\\
-1.57	-1.74\\
0.652	-0.646\\
0.71	0.0529\\
-1.01	-1.27\\
0.469	-0.321\\
-0.411	0.727\\
-0.72	0.189\\
-0.00329	-0.0777\\
-0.937	-0.086\\
2.21	1.02\\
0.37	0.312\\
-1.41	-0.214\\
-0.0246	-0.141\\
-1.35	-0.485\\
-0.198	1.67\\
-0.8	-0.282\\
0.168	0.345\\
1.45	-1.24\\
-0.457	-0.322\\
0.902	-1.08\\
1.01	-1.05\\
-0.287	-0.726\\
0.205	-0.471\\
-0.623	-0.737\\
0.899	-0.235\\
0.834	-0.584\\
0.15	-0.256\\
-1.23	-0.336\\
0.866	-0.807\\
-1.3	-1.17\\
0.527	-0.251\\
-0.748	-0.57\\
0.105	0.103\\
0.563	0.137\\
0.317	-0.0233\\
-1.31	0.00723\\
0.576	1.7\\
-0.106	-0.316\\
-1.46	-0.909\\
0.552	-1.07\\
-1.14	0.304\\
-1.64	0.143\\
0.775	0.0171\\
-1.71	-1.29\\
-0.636	-0.988\\
0.0949	-0.854\\
-0.0238	0.000407\\
0.939	1.69\\
0.324	1.68\\
-1.31	-0.229\\
1.01	-0.94\\
0.0219	-0.388\\
-0.146	0.132\\
1.21	-1.02\\
1.39	-0.872\\
0.502	-0.536\\
-1.35	-1.19\\
-1.11	0.439\\
-1.87	-0.451\\
-1.66	-0.735\\
0.243	0.304\\
0.169	1.86\\
-1.11	0.655\\
-1.62	-1.85\\
0.377	0.198\\
-0.118	1.7\\
1.2	-0.598\\
-1.89	-0.727\\
0.833	-0.254\\
-1.7	-0.845\\
0.272	1.82\\
-1.07	0.534\\
0.195	-0.296\\
0.808	-0.831\\
0.755	0.22\\
1.32	1.36\\
-0.558	0.572\\
0.27	0.696\\
-0.606	-0.546\\
-0.556	-0.505\\
0.143	0.337\\
1.47	-0.312\\
-0.377	0.607\\
0.816	0.306\\
1.16	-1.08\\
0.378	-0.56\\
0.934	0.258\\
1.01	-0.743\\
0.96	-0.9\\
-0.249	0.0234\\
2.51	1.11\\
0.154	-0.653\\
-0.264	-0.768\\
-0.573	-0.789\\
-0.61	-0.306\\
0.184	1.7\\
0.0317	-0.821\\
-2.14	-0.476\\
-0.466	0.145\\
0.59	-0.796\\
-0.235	-0.617\\
0.796	0.429\\
-1.97	-0.271\\
-0.39	-0.209\\
0.165	-0.405\\
0.218	-0.368\\
-0.283	1.88\\
0.313	0.189\\
-0.341	-0.0358\\
-1.73	-1.3\\
-0.451	0.775\\
-1.62	-0.712\\
-0.862	-0.0613\\
-0.255	0.387\\
0.118	0.13\\
-0.786	-0.64\\
-0.0895	1.65\\
2.46	1.23\\
0.976	-1.53\\
1.47	1.21\\
-1.97	-0.674\\
0.748	-0.558\\
-1.45	-0.203\\
-1.68	-0.51\\
-0.232	-0.843\\
1.66	1.42\\
1.37	-1.52\\
0.802	0.431\\
0.913	-0.318\\
0.854	-0.827\\
-1.47	-0.212\\
1.24	-1.33\\
0.659	-0.057\\
1.51	-1.15\\
1.05	-2.08\\
-1.42	-1.51\\
-1.59	-0.766\\
0.903	-1.17\\
-0.323	-0.264\\
-1.26	-0.296\\
0.874	-1.41\\
-1.52	-0.74\\
-0.716	-0.194\\
-0.579	-0.397\\
1.45	-1.78\\
1.39	-1.11\\
-0.238	0.126\\
-0.576	-0.463\\
0.258	0.309\\
-0.827	-0.506\\
1.08	1.42\\
0.146	-0.151\\
-1.19	-0.529\\
0.0176	0.0932\\
-0.0618	0.358\\
-1.78	-1.49\\
-1.86	-0.977\\
-0.699	-0.000578\\
-0.233	0.593\\
-1.66	-0.792\\
-0.673	0.313\\
-1.24	-0.72\\
-1.25	0.104\\
1.85	1.38\\
0.546	-0.195\\
-1.13	-1.08\\
-1.13	0.193\\
-1.07	-1.11\\
0.0438	0.536\\
0.156	0.152\\
-0.311	0.995\\
-1.42	-0.36\\
1.52	-1.34\\
-1.91	-2.24\\
2.06	1.12\\
0.0584	-0.638\\
0.486	0.245\\
-0.0227	0.163\\
1.15	1.16\\
-2.03	-1.65\\
0.522	1.36\\
-0.801	-0.24\\
-0.178	-0.238\\
-1.94	-1.03\\
0.322	1.68\\
0.407	1.67\\
0.683	-0.0347\\
-2.05	-1.4\\
-0.679	-0.0957\\
2.23	0.895\\
-0.122	-0.0671\\
1.41	-0.808\\
-0.68	0.314\\
-0.347	0.574\\
0.265	-0.182\\
0.896	0.36\\
-1.26	-1.01\\
-1.65	-0.723\\
1.87	1.19\\
0.839	-0.0819\\
1.26	-0.912\\
2.81	1.3\\
0.725	-0.54\\
-0.709	-0.262\\
-1	0.078\\
2.17	1.24\\
0.433	0.38\\
-1.32	-0.403\\
-0.812	-0.411\\
1.16	1.48\\
-0.54	-0.601\\
-1.48	-0.682\\
1.41	-1.48\\
-1.63	-1.16\\
-1.08	-0.0594\\
-0.334	0.18\\
-0.477	0.676\\
1.12	-0.756\\
-0.0662	-0.479\\
-0.32	0.707\\
1.76	1.33\\
-0.254	0.403\\
0.636	1.34\\
-0.804	0.396\\
1.89	0.834\\
-1.03	-0.422\\
0.713	2.04\\
-1.44	-0.358\\
1.79	1.5\\
-0.27	0.0117\\
2.17	1.45\\
1.66	1.3\\
2.12	1.1\\
-0.252	0.623\\
-0.966	0.487\\
-1.95	-0.9\\
0.395	0.423\\
-0.947	0.445\\
0.112	0.238\\
-0.322	-0.356\\
-0.339	0.806\\
-0.711	0.0759\\
-0.651	0.369\\
1.76	1.48\\
0.584	-0.212\\
-1.2	-0.248\\
0.073	-0.00169\\
-0.0281	-0.323\\
-1.42	-0.0747\\
0.237	0.0367\\
0.604	-0.709\\
0.686	-0.19\\
1.2	-0.754\\
1.78	1.35\\
-0.629	-0.118\\
2.64	0.966\\
0.323	-0.796\\
-2.11	-1.45\\
-1.28	0.213\\
-0.577	0.206\\
2.71	1.35\\
-1.15	0.406\\
0.216	1.96\\
-0.852	-0.59\\
1	1.69\\
1.93	1.34\\
1.33	-0.486\\
-0.0767	0.000168\\
-1.87	-1.17\\
0.133	-0.227\\
-0.719	-0.384\\
1.57	1.43\\
-0.656	-0.334\\
1.07	-0.221\\
-0.0692	1.73\\
2.36	1.33\\
-0.903	-0.0822\\
0.271	-0.0382\\
-0.112	1.85\\
0.74	1.53\\
0.451	-0.00833\\
-2.1	-0.859\\
-0.198	-0.536\\
1.54	1.24\\
0.734	-0.212\\
-2.12	-0.575\\
-1.89	-0.799\\
-0.975	-0.182\\
0.616	-1.07\\
-1.41	-1.02\\
-0.286	-0.571\\
0.526	1.36\\
-0.251	0.846\\
-1.51	-0.593\\
-0.162	-0.0223\\
-0.628	-0.267\\
-0.61	0.00888\\
0.275	-0.202\\
0.908	-0.506\\
-0.628	0.601\\
-0.5	-0.0595\\
-0.341	0.169\\
0.0554	-0.139\\
-0.116	0.0815\\
-0.71	-0.874\\
1.51	1.59\\
-1.95	-0.16\\
2.36	1.5\\
-1.46	-0.891\\
0.637	0.00536\\
0.384	-0.314\\
-0.744	0.196\\
0.553	-0.817\\
-0.532	-0.179\\
-1.25	-0.897\\
0.524	-0.648\\
0.791	1.69\\
0.768	-0.917\\
1.18	1.25\\
0.32	-0.465\\
-1.27	-0.704\\
-0.468	0.245\\
1.44	-1.52\\
-1.62	-1.16\\
1.89	1.1\\
-1.81	-0.643\\
-0.747	0.468\\
1.19	-0.966\\
0.748	1.81\\
0.74	1.35\\
0.371	-0.589\\
-0.752	-0.319\\
2.51	1.3\\
-1.55	-0.663\\
0.0188	0.0512\\
-0.71	0.465\\
-1.43	-1.18\\
-1.39	-0.282\\
0.0256	0.228\\
-1.01	-0.211\\
-1.02	0.899\\
-0.707	-0.378\\
2.21	1.21\\
0.25	0.466\\
2.34	1.13\\
0.614	-0.157\\
-1.64	-1.27\\
0.779	-0.815\\
-0.707	-0.568\\
-1.01	0.412\\
1.61	1.4\\
-1.26	-0.503\\
-0.845	-0.377\\
1.31	-0.566\\
1.15	-1.56\\
-0.0017	0.282\\
-0.617	-0.458\\
-0.221	0.12\\
0.876	-0.969\\
-0.0237	0.303\\
0.0052	0.24\\
-0.806	0.575\\
0.423	-0.334\\
1.08	1.36\\
0.908	1.48\\
0.355	0.562\\
0.149	-0.295\\
-1.94	-0.273\\
0.222	0.214\\
-1.44	-0.43\\
0.265	-0.375\\
-0.295	0.565\\
-1.55	-1.02\\
-1.18	0.422\\
1.26	-0.328\\
1.48	-1.05\\
0.0828	-0.879\\
-2.01	-1.85\\
-1.44	-0.225\\
0.287	1.45\\
-0.278	-0.815\\
1.46	-0.509\\
-0.836	-0.507\\
-0.742	0.36\\
1.35	1.21\\
-1.07	-0.616\\
1.04	-1.13\\
-0.528	0.953\\
-1.78	-1.58\\
-0.455	0.494\\
1.44	1.38\\
-1.39	-1.09\\
-0.413	0.0554\\
0.271	0.38\\
1.29	-1.04\\
-0.0601	2.04\\
1.42	-0.697\\
-1.55	-1.6\\
-1.34	0.146\\
-0.269	0.961\\
0.433	1.65\\
-1.03	-0.858\\
-1.92	-1.06\\
-0.541	-0.65\\
1.38	-1.36\\
-0.247	0.775\\
-0.19	0.168\\
0.714	-1.19\\
-1.97	-1.72\\
-0.491	-0.429\\
-0.158	0.358\\
1.26	-2.39\\
1.44	-1.73\\
0.109	1.65\\
-0.347	-0.556\\
1.47	1.39\\
0.646	1.82\\
-0.468	-0.206\\
-0.162	-0.334\\
0.724	-0.574\\
-1.03	0.153\\
0.0586	-0.133\\
1.05	-0.362\\
-1.34	-0.462\\
-0.213	0.77\\
1.03	1.55\\
0.155	0.0373\\
0.153	-0.875\\
-0.353	1.98\\
0.876	-0.807\\
-0.685	0.459\\
-1.84	-1.23\\
-0.102	-0.306\\
-0.479	0.0719\\
0.115	-0.443\\
1.09	-1.24\\
-1.57	-0.401\\
-0.274	0.489\\
0.764	1.98\\
2.41	0.946\\
-0.348	0.119\\
1.08	-1.83\\
2.12	1.07\\
-1.18	-0.522\\
0.32	0.282\\
0.72	-0.154\\
0.92	-0.717\\
0.511	-0.773\\
-0.681	-0.586\\
1.13	-0.541\\
-0.439	-0.884\\
0.139	-0.803\\
1.09	-1.1\\
0.269	0.605\\
0.305	1.63\\
0.557	-0.255\\
2.53	1.5\\
1.33	1.7\\
0.387	-0.000653\\
-0.639	0.522\\
-1.78	-0.491\\
0.391	-0.0901\\
-1.27	0.184\\
-1.08	-0.612\\
-0.717	0.455\\
-1.11	0.00172\\
-1.51	-0.966\\
0.605	1.86\\
-0.818	0.654\\
0.941	-0.254\\
1.59	1.72\\
-1.51	-1.16\\
0.413	0.473\\
-0.559	0.0594\\
-0.0342	0.145\\
0.743	-1.01\\
1.01	1.82\\
0.768	-1.25\\
0.424	0.547\\
-0.201	0.287\\
0.44	0.246\\
-0.554	-0.38\\
-1.53	-1.17\\
-1.5	-1.14\\
0.528	-1.04\\
-0.987	-0.735\\
0.885	-0.372\\
-0.0574	-0.208\\
0.952	-1.9\\
-0.21	0.11\\
-1.71	-0.653\\
0.587	-0.311\\
-0.55	0.236\\
1.4	-0.874\\
-0.0468	-0.332\\
-0.507	0.69\\
1.41	-1.38\\
-0.141	-0.119\\
1.38	-1.02\\
1.18	-1.19\\
0.913	-1.6\\
-1.1	0.145\\
1.37	1.29\\
0.816	-0.133\\
-0.813	-0.665\\
0.742	1.56\\
-1.31	0.118\\
0.0336	0.323\\
0.856	-1.11\\
0.532	-0.0431\\
-0.171	1.68\\
-0.305	0.247\\
-0.422	-0.241\\
-1.07	-0.017\\
-1.31	-0.32\\
-1.33	-0.581\\
-1.76	-1.58\\
0.395	1.35\\
-1.39	-0.156\\
-1.82	-0.847\\
-1.11	0.276\\
1.29	-1.19\\
0.387	1.59\\
0.247	0.41\\
0.249	-0.451\\
0.923	0.166\\
-0.237	-0.0378\\
0.714	-1.08\\
-0.215	0.549\\
0.306	-0.161\\
1.51	1.52\\
-0.761	0.373\\
-0.383	0.671\\
-1.11	-0.44\\
0.496	-0.614\\
-0.0529	-0.0168\\
2.09	1.1\\
-1.28	-1.17\\
0.402	-0.39\\
0.122	0.599\\
1.42	1.49\\
0.854	0.0949\\
-0.268	0.75\\
-0.57	0.502\\
0.236	0.443\\
0.898	-0.719\\
1.14	-0.938\\
0.671	0.181\\
-0.175	0.0644\\
0.796	0.423\\
-0.824	-0.471\\
-0.93	-0.502\\
2.45	1.25\\
-0.737	-0.0677\\
0.281	0.343\\
-1.13	-0.0974\\
-0.211	-0.334\\
-1.27	-0.673\\
0.833	-0.0565\\
0.478	1.31\\
-1.14	-0.245\\
0.667	-1.01\\
2.17	0.926\\
-0.129	0.877\\
-0.581	0.582\\
0.427	1.77\\
-0.138	0.425\\
-0.337	0.559\\
0.325	-0.153\\
-0.232	-0.364\\
1.33	-0.774\\
-1.81	-0.543\\
-1.52	-1.4\\
-1.45	-0.701\\
0.616	1.77\\
-0.0222	-0.202\\
-0.763	-0.573\\
-0.581	-0.182\\
-0.179	0.19\\
0.945	0.239\\
0.576	-0.342\\
0.0381	0.167\\
-0.219	-0.195\\
-1.41	-0.856\\
-0.298	-0.243\\
1.31	-0.36\\
1.78	1.19\\
-1.33	-0.647\\
-1.6	-0.541\\
1.01	1.57\\
0.576	-0.665\\
0.729	1.49\\
0.661	0.0147\\
-1.05	-0.382\\
-0.235	0.352\\
1.71	1.39\\
0.905	-0.551\\
-1.21	0.357\\
0.622	-0.546\\
-1.51	-1.39\\
-1.13	0.164\\
2.33	1.21\\
0.855	-0.265\\
-1.67	-0.212\\
-0.394	-0.338\\
1.11	1.33\\
-1.24	0.323\\
-1.23	-0.806\\
1.31	-1.72\\
-1.15	-0.647\\
1.21	-1.77\\
1.57	1.16\\
-0.241	0.897\\
0.978	-1.33\\
-1.67	-0.00451\\
-1.87	-0.78\\
1.04	-0.24\\
-1.21	-0.785\\
1.34	-1.8\\
0.175	0.652\\
-0.0814	2.18\\
1.27	1.6\\
-0.759	0.366\\
1.23	-0.785\\
-1.36	-0.258\\
1.05	-0.467\\
-1.21	-0.733\\
-0.597	0.232\\
0.575	-0.19\\
-1.34	-0.31\\
-0.129	-0.061\\
0.377	-0.643\\
-1.25	-0.689\\
2.34	1.18\\
0.957	-0.786\\
-1.08	0.356\\
1.17	-1.4\\
-0.961	-0.102\\
-0.968	-0.226\\
-0.322	0.535\\
-1.26	-0.515\\
0.62	-0.986\\
1.21	1.31\\
1.45	1.33\\
0.137	-0.247\\
-0.0999	1.97\\
-0.369	0.692\\
0.458	-0.709\\
-1.33	-0.392\\
0.227	1.71\\
-0.715	0.0859\\
0.364	1.98\\
0.269	1.62\\
0.11	0.553\\
0.171	1.59\\
0.409	-0.0572\\
0.0413	0.345\\
-0.543	-0.0204\\
0.0734	-0.162\\
-0.779	0.676\\
1.53	-1.05\\
0.145	-0.626\\
0.534	1.86\\
2.03	1.1\\
-0.546	0.442\\
1.42	1.8\\
1.41	-2.09\\
-0.566	-0.563\\
-0.973	0.495\\
0.932	1.43\\
0.74	0.053\\
0.37	-0.0513\\
-0.563	-0.164\\
1.27	-0.675\\
-1.32	-0.146\\
0.561	1.74\\
0.473	0.339\\
-1.72	-0.41\\
0.18	-0.0627\\
0.211	1.71\\
-0.755	-0.759\\
0.544	-0.842\\
1.67	0.974\\
-1.61	-0.39\\
1.8	1.53\\
0.405	-0.555\\
-1.64	-0.562\\
-0.146	1.83\\
1.19	-0.319\\
1.73	1.26\\
0.316	1.43\\
2.43	0.869\\
-1.17	0.126\\
-0.125	0.521\\
0.646	-0.932\\
-2.09	-1.22\\
-1.64	-0.962\\
1.62	-1.16\\
-1.11	-0.653\\
0.576	-1.05\\
0.635	1.67\\
0.336	0.611\\
-1.58	-1.61\\
-0.249	0.505\\
0.335	-0.483\\
0.133	-0.568\\
1.08	-1.02\\
2.08	1.35\\
1.03	-0.382\\
-0.705	0.129\\
1.35	1.1\\
-1.37	-0.123\\
-1.9	-1.32\\
0.982	-0.452\\
-0.507	0.357\\
0.0853	0.789\\
-1.51	-0.276\\
1.19	-1.25\\
-1.49	0.228\\
-0.606	-0.129\\
0.108	-0.304\\
0.418	-0.897\\
-0.119	2.06\\
1.31	1.62\\
-0.107	-0.232\\
-0.212	-0.155\\
-0.0683	-0.404\\
0.533	0.541\\
0.98	-0.832\\
-0.135	0.0707\\
0.416	0.1\\
-1.3	-0.829\\
-0.0299	0.617\\
-1.78	-0.843\\
0.0984	0.629\\
-1.68	-0.528\\
0.423	0.598\\
0.00295	-0.125\\
-1.33	-0.276\\
0.595	0.546\\
-0.219	0.524\\
-0.907	0.416\\
-1.39	-0.322\\
-0.166	0.165\\
-1.02	-0.146\\
-0.439	0.331\\
0.136	1.46\\
-0.669	0.51\\
-1.49	-0.0266\\
0.812	-0.15\\
-2.04	-0.978\\
-1.06	-0.86\\
0.0914	0.493\\
-1.17	0.222\\
0.553	-0.159\\
0.759	0.0328\\
0.974	-0.951\\
-1.02	-0.305\\
-0.635	1.94\\
2.22	1.31\\
-1.18	-0.122\\
0.219	1.59\\
1.15	1.68\\
0.955	-0.23\\
-0.103	0.0369\\
-1.43	-0.357\\
-1.09	0.289\\
-0.436	0.821\\
0.6	-0.38\\
-0.124	0.181\\
-1.71	-1.27\\
-1.46	-0.179\\
1.34	1.37\\
1.95	1.09\\
-0.839	0.111\\
-1.63	-0.363\\
-1.56	-1.05\\
0.929	-0.902\\
-1.66	-1.52\\
-1.85	-0.347\\
-1.02	-0.0308\\
0.569	-0.538\\
0.154	0.629\\
-1.5	-0.829\\
0.271	0.0595\\
0.82	-0.514\\
-1.38	-1.11\\
-1.01	-0.155\\
0.683	1.6\\
-1.62	-0.896\\
-1.42	-1.28\\
-1.8	-1.26\\
-1.76	-0.632\\
1.16	-1.3\\
0.00921	-0.00839\\
-0.821	-0.855\\
-0.912	-0.484\\
1.15	-1.69\\
0.589	0.557\\
-1.85	-0.35\\
-1.49	-0.498\\
-1.9	-1.46\\
0.307	0.12\\
0.173	-0.428\\
-0.818	-0.69\\
-0.768	-0.0166\\
0.995	0.131\\
1.32	-0.616\\
0.993	0.397\\
0.811	0.00911\\
0.304	-0.00393\\
-0.78	-0.43\\
0.247	-0.233\\
-0.561	0.473\\
-1.99	-0.912\\
0.899	1.4\\
0.417	0.348\\
-0.461	0.343\\
-1.02	-0.469\\
-1.67	-0.875\\
-1.17	-0.95\\
0.418	-0.711\\
0.295	-0.273\\
-1.37	-0.904\\
-0.994	0.192\\
-1.07	-0.622\\
1.95	1.53\\
0.281	-0.4\\
0.586	-0.273\\
-0.0272	1.86\\
-1.65	-0.0692\\
-1.53	0.132\\
-1.51	-0.248\\
-0.211	-0.492\\
-1.28	-1.07\\
1.2	-0.68\\
0.942	1.89\\
-0.82	-0.76\\
0.72	-0.316\\
-0.201	0.596\\
-1.07	0.0456\\
-2.06	-1.23\\
0.785	0.158\\
0.867	-1.19\\
1	0.285\\
0.873	-1.03\\
1.25	-1.62\\
-0.149	0.816\\
-1.93	-0.0856\\
-1.16	-0.285\\
1.1	-0.374\\
0.19	0.969\\
-1.79	-1.46\\
0.893	-0.327\\
1.01	-1.12\\
-1.58	-0.352\\
1.52	-1.12\\
-0.991	0.114\\
-1.38	-1.08\\
0.0919	-0.154\\
-1.89	-0.418\\
2.22	1.18\\
0.641	1.72\\
-0.539	0.648\\
0.883	-1\\
2.32	1.3\\
-1.25	-1.14\\
2.69	1.12\\
1.39	1.52\\
-0.121	-0.498\\
-0.193	-0.288\\
-0.957	0.848\\
-0.484	0.615\\
-0.795	0.276\\
-0.000689	2\\
1.42	-1.1\\
-0.379	0.638\\
0.878	-0.856\\
0.13	-0.469\\
0.224	1.57\\
2.13	1.16\\
0.799	-0.834\\
2.46	1.21\\
-1.17	-0.556\\
1.08	-1.76\\
2.03	0.984\\
-0.522	0.206\\
1.46	-1.61\\
-1.53	0.0251\\
1.63	-2.16\\
0.159	0.586\\
0.262	-0.538\\
-1.83	-0.964\\
-1.65	-0.731\\
0.737	-0.183\\
0.953	1.14\\
1.47	-1.29\\
-0.89	-1.18\\
-0.451	0.723\\
-0.515	0.625\\
-1.55	-0.132\\
-0.325	0.388\\
-0.595	0.625\\
-1.03	-0.95\\
0.452	1.95\\
-0.872	-0.461\\
0.425	0.0454\\
0.524	0.283\\
0.347	-0.242\\
-0.106	0.552\\
-1.28	-0.00494\\
-0.172	-0.676\\
0.455	-0.869\\
-1.85	-0.467\\
0.632	1.45\\
0.552	-0.199\\
-0.688	0.709\\
-0.0708	0.439\\
-0.135	0.136\\
-0.288	0.385\\
-0.974	-0.818\\
-1.51	-0.193\\
0.565	1.56\\
-1.13	-0.622\\
1.09	-0.538\\
1.36	-1.06\\
0.614	-0.705\\
0.823	-0.248\\
0.894	-0.992\\
-1.03	0.277\\
0.889	-0.566\\
1.2	-0.944\\
1.46	1.69\\
0.587	0.322\\
1.11	-0.476\\
-1.29	-1.03\\
0.74	0.203\\
-1.05	-0.4\\
0.501	0.0251\\
0.133	2.04\\
0.764	0.381\\
1.02	-0.549\\
-0.167	-0.633\\
0.995	-1.63\\
0.115	1.41\\
0.00914	0.431\\
-0.95	0.144\\
0.297	-1.11\\
-0.683	0.419\\
0.182	-0.0823\\
1.32	-1.23\\
0.977	-1.01\\
-1.81	0.0758\\
-0.0677	-0.394\\
0.175	-0.345\\
-1.07	-0.456\\
0.534	-0.763\\
0.875	1.82\\
0.28	0.429\\
1.19	-1.33\\
1.3	-1.28\\
1.46	-1.32\\
0.475	-0.381\\
-1.33	-0.0457\\
0.49	-0.0477\\
2.2	0.935\\
-0.409	0.349\\
1.07	-1.38\\
0.209	-0.455\\
0.521	0.375\\
0.575	1.42\\
-1.23	-1.15\\
-0.629	0.809\\
1.15	-1.01\\
0.238	-0.551\\
-1.02	0.409\\
1.14	-1.57\\
-1.82	-0.665\\
-1.2	0.4\\
1.1	-0.364\\
-0.113	0.626\\
-0.48	0.0507\\
1.28	-0.341\\
0.399	-0.594\\
1.01	-0.205\\
-1.53	-1.72\\
0.0745	-0.607\\
2.75	1.47\\
-1.19	-1\\
0.844	-0.402\\
0.224	1.75\\
1.31	-1.08\\
-0.275	1.52\\
-1.63	0.279\\
1.13	1.51\\
-1.26	-0.457\\
0.377	1.72\\
-0.528	0.296\\
-2	-2.1\\
0.83	1.67\\
0.927	-1.12\\
-1.81	-1.21\\
-0.0982	0.395\\
0.47	-0.765\\
0.621	1.48\\
-1.4	-0.386\\
-2.14	-1.59\\
0.947	-0.888\\
1.52	-0.85\\
-1.82	-0.899\\
-1.42	-0.617\\
-0.927	-0.406\\
-1.06	0.181\\
2.55	1.4\\
-0.248	0.514\\
1.91	1.37\\
-1.35	-0.688\\
0.409	0.212\\
-1.51	0.213\\
0.923	1.54\\
-0.687	-0.458\\
1.01	-0.935\\
0.921	1.12\\
-1.65	-2.05\\
-1.57	-0.772\\
2.32	1.32\\
-0.64	-0.238\\
0.592	0.235\\
-1.64	-1.91\\
-1.74	-0.521\\
-2.1	-1.06\\
-0.856	-0.664\\
0.0844	1.72\\
-0.792	-0.132\\
-1.39	-1.35\\
1.03	-1.12\\
-1.3	-0.811\\
-1.38	0.0973\\
0.388	-0.0851\\
-1.38	-0.149\\
0.0971	1.58\\
0.606	1.77\\
0.689	-0.506\\
0.318	1.82\\
1.89	1.34\\
1.85	1.61\\
1.15	1.49\\
0.261	0.214\\
-0.108	-0.793\\
-0.0615	0.299\\
0.905	-0.994\\
0.318	0.621\\
1.18	1.36\\
-1.04	-0.0359\\
-0.492	0.124\\
1.23	-1.4\\
-1.82	-1.78\\
-0.0723	-0.428\\
0.974	-1.47\\
0.896	0.363\\
2.59	1.16\\
-1.12	-0.297\\
-0.621	0.425\\
-0.537	-0.223\\
-0.0434	-0.442\\
-0.219	0.128\\
1.05	-1.05\\
0.208	-0.427\\
-1.51	-0.196\\
-1.15	-0.508\\
0.757	-0.208\\
1.01	1.21\\
-0.232	0.626\\
-1.74	-1.83\\
0.0968	0.589\\
0.15	0.442\\
0.832	-1.29\\
-1.19	-1.14\\
0.289	0.598\\
-0.679	0.536\\
-1.78	-1.07\\
0.277	-0.324\\
0.613	-0.211\\
-0.744	-0.415\\
0.203	0.617\\
1.49	1.59\\
-0.658	0.554\\
-1.29	-1.14\\
-1.61	-0.364\\
-1.45	-0.0697\\
-1.5	-0.39\\
-0.921	0.894\\
0.31	0.57\\
-0.243	1.76\\
0.812	-0.751\\
-0.838	0.644\\
1.18	-0.917\\
-0.599	-0.521\\
1.26	-1.57\\
-1.37	0.15\\
-0.431	-0.346\\
0.883	0.106\\
-0.206	-0.0207\\
-0.384	-0.397\\
-1.05	-0.832\\
-0.326	0.168\\
1.13	1.38\\
0.331	0.185\\
1.67	-1.77\\
0.166	-0.33\\
0.847	-0.61\\
0.956	0.558\\
-2.11	-1.51\\
-1.44	-0.775\\
0.841	-0.0776\\
-1.64	-0.121\\
-1.55	-0.744\\
0.811	-1.65\\
-1.53	-0.665\\
-1.39	-0.118\\
-1.8	-1.62\\
0.569	0.481\\
0.923	-1.02\\
0.637	1.55\\
-1.78	-0.582\\
-2.04	-0.584\\
0.747	-1.05\\
1.32	-0.311\\
2.03	1.32\\
-0.851	0.405\\
0.981	0.26\\
-1.25	-0.576\\
-0.849	-0.187\\
0.472	0.0979\\
-0.651	-0.159\\
-0.473	0.085\\
0.251	0.171\\
1.03	0.252\\
-2.13	-0.347\\
-0.847	-0.213\\
-0.11	-0.372\\
-0.425	0.996\\
1.22	-0.607\\
0.101	1.93\\
-0.316	0.177\\
-0.896	0.207\\
0.915	-1.27\\
2.44	1.37\\
0.4	1.68\\
1.25	1.2\\
-1.39	-0.474\\
-1.07	0.256\\
0.84	-0.176\\
-1.5	-1.22\\
1.22	-1.58\\
2.25	1.21\\
0.75	1.92\\
-0.472	-0.0198\\
0.833	-0.593\\
0.423	1.74\\
0.325	-0.0325\\
-1.43	-0.546\\
-1.48	-1.23\\
-1.19	-0.638\\
-1.07	0.00513\\
-0.264	0.0571\\
0.408	0.0179\\
-0.952	0.000432\\
0.667	1.92\\
-0.945	-0.639\\
-0.387	0.104\\
-0.633	-0.698\\
-0.692	0.759\\
-0.935	0.321\\
0.465	0.283\\
-0.987	-0.814\\
-0.427	-0.485\\
-0.502	1.84\\
1.32	-0.331\\
0.454	1.48\\
0.321	0.299\\
-1.92	-1.5\\
-1.23	-0.703\\
2.34	1.16\\
-0.0753	0.267\\
-0.179	-0.0492\\
1.8	1.32\\
-0.142	0.231\\
-0.924	-0.102\\
0.151	0.322\\
-0.616	0.413\\
0.347	0.414\\
0.325	0.213\\
0.926	-1.17\\
0.0109	-0.378\\
1.05	-0.96\\
0.105	-0.208\\
0.558	-1.06\\
1.96	1.31\\
-0.0253	0.0742\\
0.552	-0.244\\
0.95	-0.0297\\
-0.298	0.158\\
1.27	-0.573\\
-0.292	-0.224\\
-0.174	-0.478\\
-0.364	1.7\\
-1.4	-0.107\\
0.171	2.11\\
-0.99	0.231\\
1.2	-0.778\\
2.34	1.64\\
-1.45	-0.167\\
-1.83	-0.746\\
-0.971	-0.906\\
0.482	-0.653\\
-0.14	-0.694\\
0.358	-0.887\\
1.8	1.36\\
1.14	-0.286\\
-0.153	1.97\\
2.47	1.12\\
0.097	-0.593\\
-1.8	-1.71\\
0.185	0.261\\
1.97	1.41\\
-0.889	-0.417\\
-0.59	-0.328\\
2.43	1.31\\
-0.877	0.263\\
-0.899	0.0621\\
-0.973	-0.126\\
-0.914	-0.522\\
1.64	1.53\\
0.16	0.189\\
-1.71	-0.319\\
0.383	-0.824\\
-1.64	-1.05\\
-0.739	-0.066\\
1.22	-1.46\\
1.48	1.01\\
-0.876	0.232\\
0.316	-0.601\\
-1.87	-1\\
0.403	0.0297\\
-1.31	-1.11\\
1.31	-1.81\\
0.617	-0.585\\
-0.345	0.376\\
1.37	-0.8\\
-0.197	0.544\\
0.913	-0.374\\
0.834	-0.177\\
-0.874	0.719\\
1.09	-0.384\\
-0.972	-1.08\\
1.75	1.33\\
-1.45	-0.0461\\
0.928	-0.102\\
0.824	-0.673\\
-0.0275	-0.582\\
1.19	-1.67\\
-0.0839	1\\
2.42	1.5\\
-0.341	0.0621\\
-1.78	-0.572\\
0.2	-0.609\\
-1.51	0.348\\
0.418	0.616\\
0.83	-0.939\\
-1.37	-0.213\\
-0.453	-0.0737\\
-0.0215	0.704\\
-0.00124	-0.938\\
-0.145	0.471\\
-0.637	0.942\\
-0.0254	-0.79\\
1.09	-0.643\\
0.366	0.164\\
-0.132	1.68\\
-1.6	-0.0414\\
1.23	-2.2\\
1.93	1.41\\
1.87	1.13\\
0.785	-0.601\\
0.886	-0.292\\
1.12	-1.72\\
0.456	0.278\\
-1.17	0.564\\
0.264	-0.605\\
-0.222	0.156\\
0.000725	-0.0366\\
1.1	1.38\\
1.32	-1.48\\
-0.845	-0.00258\\
0.635	0.559\\
-0.964	0.108\\
-0.186	-0.0925\\
0.0585	-0.378\\
-0.0876	0.255\\
1.47	-2.05\\
0.113	0.462\\
-1.32	0.516\\
-1.07	-0.306\\
-1.7	-1.16\\
0.598	0.133\\
-0.973	0.107\\
-1.48	-0.297\\
-1.31	-0.627\\
-1.02	0.521\\
-0.0666	0.0656\\
-1.3	-1.08\\
0.388	0.484\\
1.06	-0.453\\
0.903	-0.339\\
-0.815	0.334\\
1.35	-0.387\\
-1.96	-0.942\\
-1.67	-0.266\\
-0.856	-0.235\\
1.24	1.45\\
0.177	0.731\\
-0.394	-0.253\\
0.319	1.61\\
-0.44	0.298\\
-0.651	-0.103\\
0.0605	2.06\\
2.62	1.12\\
-0.499	-0.241\\
-1.46	-0.108\\
0.0165	-0.639\\
-1.23	-1.3\\
1.77	1.59\\
-1.79	-0.0728\\
-2.07	-0.521\\
-1.44	0.0919\\
-0.784	-0.00647\\
-1.55	0.121\\
1.24	-0.687\\
1.05	-0.723\\
-1.26	-0.119\\
1.41	1.63\\
0.933	-1.24\\
-1.14	0.0337\\
-1.8	-1.25\\
0.145	-0.415\\
1.26	-0.553\\
-0.187	-0.267\\
-1.31	-1.16\\
1.08	0.148\\
-1.82	-0.705\\
1.53	-1.81\\
-1.03	-0.357\\
0.389	-0.804\\
0.168	1.97\\
0.677	0.108\\
1.23	-0.146\\
0.73	-0.99\\
-0.968	0.348\\
2.51	0.901\\
0.643	-0.403\\
-0.975	-0.273\\
0.321	0.393\\
-1.24	-0.0104\\
0.0817	0.418\\
1.95	0.902\\
-0.67	-0.55\\
-0.33	0.301\\
-0.736	0.683\\
0.71	1.7\\
0.207	0.65\\
1.02	-0.351\\
-0.21	0.171\\
-1.08	-0.868\\
-1.52	0.246\\
-0.241	0.774\\
-1.93	-0.315\\
1.21	-0.774\\
-2.05	-1.93\\
-0.959	0.41\\
2.12	0.978\\
-1.86	-1.3\\
0.464	-0.792\\
1.21	-0.873\\
0.292	-0.159\\
2.68	1.17\\
-0.463	0.0231\\
0.572	-0.812\\
-0.114	-0.147\\
0.566	-0.977\\
1.37	1.45\\
-0.543	7.62e-05\\
-1.4	0.261\\
-1.53	-0.466\\
0.26	-0.54\\
1.96	1.28\\
-2.1	-0.604\\
0.276	-0.218\\
-1.07	-0.039\\
1.35	-1.51\\
-1.21	-0.392\\
-0.793	0.905\\
1.39	-0.631\\
1.23	0.0999\\
0.445	0.0484\\
-0.204	-0.181\\
-2.18	-1.88\\
-0.474	0.264\\
1.1	-0.313\\
1.26	-1.03\\
0.961	-1.33\\
0.326	0.00626\\
0.279	0.149\\
-1.43	0.0281\\
0.449	-0.0489\\
-1.09	-0.463\\
-0.391	-0.547\\
0.703	-0.583\\
-1.44	-0.505\\
-0.0433	0.605\\
-1.56	-0.329\\
-0.448	-0.354\\
0.491	0.194\\
2	1.28\\
0.562	0.172\\
0.278	0.383\\
-0.711	0.465\\
-1.07	-0.709\\
-0.296	0.538\\
-1.72	0.142\\
-1.52	-0.368\\
1.38	-0.645\\
1.45	-1.25\\
-1.12	0.589\\
0.613	-0.0651\\
1.33	-1.71\\
-1.05	0.219\\
0.434	0.295\\
-0.385	-0.734\\
0.85	-0.829\\
0.244	1.84\\
-1.84	-0.958\\
0.367	-0.451\\
-0.416	0.246\\
-1.07	-0.552\\
1.55	1.1\\
0.928	1.45\\
1.38	1.25\\
-0.866	-0.197\\
0.221	0.147\\
1.25	-1.38\\
0.991	-1.1\\
-0.927	-0.595\\
0.952	-0.782\\
-0.215	-0.217\\
-0.223	1.65\\
-0.747	-0.509\\
0.009	0.928\\
0.521	0.56\\
0.605	0.378\\
-0.582	-0.587\\
1.49	-1.53\\
0.459	1.69\\
-0.104	0.48\\
-1.96	-0.442\\
-1.76	-1.33\\
-1.92	-1.17\\
0.332	-0.527\\
0.171	-0.502\\
-2.13	-1.85\\
-0.0897	-0.115\\
0.603	1.8\\
-0.0911	-0.0844\\
1.37	1.24\\
-1.22	-0.107\\
-0.683	0.139\\
1.45	-1.03\\
-0.169	-0.601\\
-1.89	-1.16\\
0.624	-0.285\\
1.22	1.48\\
0.918	1.72\\
-1.14	-0.927\\
0.188	1.59\\
-1.51	-0.27\\
1.05	-1.11\\
0.385	-1.07\\
-0.139	-0.363\\
0.953	-1.3\\
-1.88	-1.26\\
0.484	-0.427\\
-0.618	-0.506\\
-0.169	-0.135\\
-1.28	-0.542\\
1.16	-0.357\\
-0.764	0.218\\
0.901	-0.952\\
0.955	0.142\\
-0.844	0.371\\
-1.43	0.0911\\
-0.978	-1.05\\
0.942	1.83\\
-1.54	-0.598\\
0.707	-0.778\\
-1.84	-0.284\\
-0.685	0.727\\
0.875	-1.47\\
-0.079	0.227\\
0.731	1.74\\
-1.15	-0.659\\
-0.114	0.846\\
-0.397	0.563\\
-0.262	1.71\\
1.13	-1.75\\
-0.336	0.182\\
1.04	0.0909\\
0.553	-0.172\\
-0.882	-0.608\\
-0.539	0.292\\
-1.34	-1.05\\
-0.326	0.0769\\
0.452	-0.204\\
0.554	-0.454\\
-1.29	-0.264\\
-1.18	-0.898\\
1.08	1.37\\
-0.325	0.969\\
-1.58	-0.798\\
0.332	-0.69\\
1.12	-0.447\\
-0.23	2\\
-0.176	-0.207\\
-1.75	-1.92\\
0.101	0.881\\
-0.428	-0.509\\
-0.302	-0.116\\
-0.0411	0.32\\
-1.78	-0.607\\
0.916	-0.0255\\
-0.995	-0.507\\
-1.39	-0.943\\
-1.75	-1.63\\
-1.75	-1.27\\
-0.238	1.74\\
-1.64	-1.16\\
-0.415	0.463\\
0.435	0.397\\
1.04	-1.17\\
-1.28	-1.12\\
-1.4	0.247\\
-1.68	-0.472\\
0.655	1.72\\
-0.58	-0.579\\
0.688	-0.878\\
0.252	0.258\\
-1.5	0.0847\\
-0.403	-0.636\\
1.94	1.25\\
-1.31	0.239\\
0.0821	-0.398\\
-0.639	0.68\\
-1.49	-0.221\\
-0.006	-0.32\\
0.782	-0.139\\
-1.19	-0.774\\
-1.29	-0.23\\
0.76	-1.16\\
-0.992	-0.0156\\
1.24	-1.33\\
-0.159	-0.12\\
1.03	-0.805\\
-1.79	-0.124\\
1.12	-0.908\\
-1.28	-0.259\\
-0.752	-0.117\\
-1.1	0.322\\
1.09	1.49\\
-0.867	0.214\\
0.596	-0.172\\
0.429	1.94\\
0.381	1.61\\
-1.01	-0.0908\\
-0.651	-0.528\\
0.0439	2.03\\
-0.553	-0.687\\
-1.47	-0.817\\
-0.673	-0.177\\
0.221	0.946\\
-1.7	-1.79\\
-0.977	0.639\\
1.16	-1.1\\
0.167	-0.793\\
-1.28	-0.471\\
0.435	1.31\\
-1.41	-0.357\\
-0.00145	-0.7\\
0.355	-0.222\\
-1.33	-0.12\\
0.975	-1.34\\
0.431	1.64\\
-0.516	-0.92\\
-0.834	-0.258\\
0.473	-1.11\\
2.2	1.14\\
-0.452	-0.717\\
2.18	1.13\\
-0.29	0.7\\
-1.22	0.177\\
0.799	-0.99\\
-0.508	-0.694\\
2.07	1.37\\
1.78	1.01\\
-0.743	0.685\\
0.192	1.94\\
-1.44	-0.47\\
-0.077	1.87\\
1.35	-0.962\\
0.234	-0.413\\
-1.38	-0.826\\
1.01	-0.437\\
1.1	-1.17\\
0.999	-1.12\\
0.817	-0.941\\
0.184	0.558\\
0.974	-1.32\\
-0.209	-0.356\\
-0.891	-0.617\\
0.545	-0.165\\
0.364	-0.269\\
-1.11	0.308\\
0.629	-0.617\\
0.424	0.0533\\
0.252	-0.389\\
-1.31	0.0708\\
-0.719	0.242\\
-0.633	0.257\\
-1.84	-0.366\\
-0.565	-0.0822\\
-0.561	-0.787\\
0.617	1.34\\
-1.77	-1.19\\
0.229	0.613\\
1.05	-0.655\\
-1.15	-0.545\\
0.643	-0.351\\
-0.0744	-0.463\\
0.478	0.46\\
0.625	1.38\\
-0.648	-0.713\\
0.762	-0.334\\
0.137	1.94\\
1.34	-0.632\\
-1.57	-0.561\\
-0.529	0.365\\
1.46	-1.06\\
2.4	1.2\\
1.57	-0.909\\
0.123	-0.283\\
-1.35	-0.57\\
-1.52	-0.00335\\
0.0271	1.83\\
-1.98	-0.655\\
0.458	-0.157\\
-1.45	-1.22\\
-0.0208	1.76\\
-1.24	0.1\\
-1.77	-0.455\\
0.75	1.63\\
0.894	-0.742\\
0.756	-0.0709\\
0.426	0.194\\
0.258	0.482\\
-2.28	-1.02\\
-1.55	-0.61\\
-1.36	-0.324\\
-0.424	0.0207\\
0.621	1.32\\
-0.0367	-0.144\\
-0.482	0.0903\\
-0.814	0.23\\
-0.422	-0.241\\
0.996	1.46\\
0.591	-0.427\\
-0.698	-0.726\\
-0.53	0.101\\
-0.305	0.194\\
-0.752	0.342\\
0.135	0.0532\\
-0.699	-0.359\\
-0.222	0.259\\
-1.6	-1.44\\
-0.665	0.357\\
0.938	-0.255\\
-0.854	-0.379\\
-1.01	0.357\\
-0.728	-0.76\\
-1.3	0.651\\
0.5	0.762\\
-1.15	-0.562\\
0.884	-0.766\\
-1.6	-1.32\\
-1.32	0.0399\\
-1.52	-0.993\\
-1.27	-0.688\\
0.157	-0.652\\
0.603	0.145\\
0.689	-0.187\\
-1.94	-0.761\\
0.344	1.38\\
-1.5	0.282\\
0.121	0.219\\
-1.51	-0.626\\
0.845	0.00714\\
-0.914	0.317\\
1.43	-0.816\\
-0.0652	0.631\\
0.16	-0.616\\
-1.45	-1.14\\
-0.113	2.13\\
-0.241	-0.374\\
-1.69	-0.176\\
-0.972	0.473\\
0.535	1.46\\
-1.4	-0.183\\
-0.996	-0.984\\
0.587	0.0331\\
0.0368	-0.239\\
1.5	1.5\\
-0.472	0.267\\
-0.0439	0.305\\
-1.96	-1.09\\
-1.78	-0.253\\
0.457	0.191\\
-0.714	-0.161\\
0.508	-0.331\\
0.862	-1.24\\
0.466	0.281\\
1.73	0.979\\
0.0981	0.465\\
2.37	1.07\\
0.396	1.81\\
-1.84	-0.846\\
1.16	-1.24\\
-0.0932	0.472\\
-1.22	0.0836\\
0.109	-0.522\\
1.62	1.19\\
-0.853	0.358\\
-1.69	-1.14\\
0.725	-0.99\\
-1.22	0.569\\
-0.149	-0.0185\\
0.471	-0.445\\
-0.672	-0.0414\\
-0.64	0.705\\
0.966	-0.199\\
0.839	-1.15\\
1.18	1.42\\
1.09	-1.12\\
0.9	-1.36\\
1.11	-1.1\\
0.242	0.347\\
-1.2	-0.826\\
-0.787	-0.113\\
-0.452	0.524\\
0.29	-0.515\\
-1.1	0.419\\
1.34	1.44\\
-0.198	-0.661\\
-1.22	-0.68\\
1.25	-1.25\\
0.712	1.49\\
-0.678	-0.417\\
-1.94	-1.61\\
0.825	-1.28\\
2.18	1.21\\
0.634	0.366\\
-0.336	-0.0523\\
0.283	0.394\\
0.247	1.65\\
-0.852	-0.298\\
-1.77	-0.592\\
-0.251	0.327\\
-2.19	-1.3\\
2.11	0.942\\
-0.214	-0.235\\
-0.863	0.174\\
0.0725	0.596\\
0.911	-0.832\\
0.282	-0.761\\
-0.192	0.791\\
0.424	1.64\\
2.04	1.36\\
-1.11	-0.351\\
-1.86	-1.78\\
-1.12	-0.315\\
0.726	-0.626\\
-1.21	-1.16\\
0.673	0.172\\
1.26	-1.25\\
0.408	-0.664\\
0.00275	-0.0555\\
-0.836	-0.65\\
-1.4	-1.54\\
-0.88	0.407\\
-1.19	-0.328\\
-0.131	1.76\\
-0.532	0.181\\
0.704	-0.91\\
-0.301	1.82\\
0.0561	-0.479\\
1.13	-1.27\\
-1.21	-0.854\\
-2.03	-1.23\\
0.414	0.141\\
0.466	0.322\\
1.1	1.58\\
-1.24	-0.706\\
0.214	-0.45\\
-1.04	-0.131\\
-0.403	-0.488\\
1.47	-1.44\\
2	1.71\\
-0.184	-0.751\\
0.608	-1.18\\
0.957	-0.572\\
1.35	1.33\\
1.71	1.17\\
-0.178	-0.551\\
0.512	-0.49\\
-2.17	-0.523\\
-0.00948	-0.336\\
0.142	-0.698\\
-1.01	-0.363\\
1.34	-1.07\\
1.28	1.35\\
-1.82	-0.341\\
1.42	-0.208\\
-0.261	0.204\\
-1.24	-0.497\\
-0.074	1.97\\
1.4	-1.13\\
-1.51	-0.285\\
1.12	-1.22\\
0.608	0.0135\\
0.0285	1.72\\
0.222	1.47\\
-0.356	-0.0513\\
-1.17	-0.073\\
-0.768	0.209\\
-0.101	-0.122\\
-0.825	0.481\\
1.23	-1.55\\
-0.785	-0.361\\
-1.53	-1.01\\
0.327	0.17\\
1.35	-1.23\\
-0.522	0.877\\
-1.54	-0.641\\
1.16	0.151\\
-0.17	-0.346\\
-0.879	0.499\\
2.37	1.14\\
-1.42	0.592\\
0.612	1.8\\
1.25	-0.146\\
0.93	-0.375\\
-0.102	1.57\\
-0.918	-0.578\\
1.01	1.53\\
-0.0443	-0.335\\
-0.957	0.039\\
-0.216	-0.353\\
-1.33	-0.861\\
-1.87	-1.32\\
0.257	0.154\\
0.29	-0.481\\
-1.54	0.516\\
0.209	0.755\\
-1.66	-0.56\\
-1.1	0.641\\
-0.016	-0.448\\
-1.56	-1.1\\
-1.31	-0.354\\
-0.208	-0.646\\
-0.622	0.804\\
2.29	1.22\\
0.309	-0.689\\
-1.37	-0.177\\
-0.988	-0.191\\
-0.0273	0.739\\
-1.89	-1.7\\
-1.61	-0.451\\
-1.81	-0.488\\
1.08	-0.996\\
0.445	0.135\\
0.369	0.428\\
-0.139	0.132\\
-0.987	-0.863\\
0.434	-0.189\\
-1.57	-1.47\\
0.659	-0.985\\
-1.42	-0.327\\
1.82	1.43\\
-0.487	-0.536\\
0.235	1.48\\
-1.44	-0.0746\\
-0.163	-0.398\\
-0.18	0.595\\
-1.29	-0.754\\
-1.45	-1.25\\
1.02	-0.728\\
-1.78	-0.687\\
-0.966	-0.628\\
1.12	-0.659\\
0.0235	-0.18\\
-1.17	0.156\\
-0.105	-0.442\\
-0.256	-0.115\\
0.617	-0.0096\\
2.29	1.32\\
0.501	0.0553\\
0.141	0.0947\\
0.0436	0.0126\\
-1.84	-1.64\\
-1.22	-0.119\\
0.773	-0.747\\
-1.93	-0.92\\
-1.69	-1.27\\
0.00168	0.262\\
0.878	-1.38\\
-1.11	-0.821\\
2.41	1.26\\
-1.56	-0.172\\
0.000519	0.282\\
-1.88	-0.979\\
-0.895	-1.07\\
0.235	0.772\\
0.735	1.63\\
0.0737	0.124\\
-0.2	1.74\\
0.382	0.175\\
-1.57	-0.205\\
0.774	-1.22\\
1.21	-1.24\\
0.397	0.513\\
1.07	-1.38\\
-1.37	-0.205\\
-0.33	0.0829\\
-0.882	-0.582\\
1.16	-0.768\\
-0.757	0.298\\
-0.377	-0.617\\
1.15	-1.14\\
-0.501	0.0787\\
-1.81	-0.994\\
-0.748	-0.034\\
0.627	-0.0629\\
2.35	1.14\\
0.233	-0.275\\
-0.781	-0.113\\
-0.327	0.612\\
-1.25	-0.656\\
1.99	1.18\\
2.2	1.26\\
0.276	0.397\\
1.98	1.27\\
-0.279	-0.0928\\
-0.318	0.317\\
-1.32	-0.088\\
1.46	-0.91\\
-2	-1.72\\
-1.43	-1.02\\
0.739	0.139\\
0.369	0.49\\
-1.64	-1.8\\
-1.31	-0.498\\
-1.59	-1.36\\
-0.724	0.215\\
1.33	1.43\\
-0.91	-0.607\\
-0.914	0.425\\
-1.46	-0.298\\
-0.328	0.232\\
0.941	-0.789\\
0.874	-0.769\\
-0.521	0.726\\
-0.76	-0.698\\
-2.25	-1.96\\
-0.749	0.0101\\
1.01	-0.984\\
0.544	1.63\\
-0.213	0.259\\
0.112	0.0285\\
1.56	-0.367\\
0.0968	-0.225\\
-0.391	0.181\\
0.298	0.509\\
0.557	-1.04\\
0.412	-0.124\\
-1.55	-1.47\\
1.9	1.27\\
0.838	-0.115\\
0.854	-0.537\\
-0.00294	0.513\\
-1.53	-1.21\\
0.352	0.333\\
1.54	1.75\\
-1.87	-0.555\\
-0.282	1.78\\
0.428	-0.494\\
-1.21	-0.409\\
-1.31	0.175\\
-0.753	-0.321\\
-1.15	-0.0498\\
1.6	-1.36\\
-0.902	-0.36\\
-0.66	-0.0708\\
2.57	0.989\\
-1.13	-0.0634\\
-1.01	-0.397\\
1.43	-1.21\\
-0.103	-0.414\\
1.44	-1.7\\
-2.02	-0.792\\
0.824	0.587\\
-1.34	-0.419\\
0.566	0.0815\\
0.578	-0.622\\
0.753	1.89\\
-0.184	-0.0314\\
0.56	1.7\\
-0.613	0.775\\
0.819	0.0462\\
-1.61	-1.13\\
1.06	-0.0531\\
0.764	-0.804\\
-1.76	-1.17\\
-0.234	-0.656\\
-1.45	-1.29\\
0.234	-0.822\\
-1.84	-0.865\\
-1.63	-1.32\\
-0.551	0.288\\
0.0224	1.43\\
-0.693	-0.113\\
-1.18	0.0302\\
1.31	-1.4\\
1.06	-0.0553\\
-0.904	-0.203\\
0.661	-0.199\\
0.896	-1.27\\
-1.54	-0.618\\
1.29	-0.657\\
-1.67	-1.5\\
-1.36	-0.848\\
0.722	-0.975\\
1.02	-0.625\\
1.26	-0.181\\
0.933	-0.277\\
-0.815	-0.682\\
-1.51	-0.769\\
1.2	-1.65\\
-1.06	-0.549\\
0.527	0.51\\
1.15	-0.451\\
-0.171	0.0105\\
-0.138	-0.0524\\
0.0574	-0.134\\
-1.73	-0.242\\
0.631	-0.674\\
-0.973	-0.047\\
-0.4	0.00463\\
-1.14	-1.27\\
0.43	-0.654\\
0.698	-0.655\\
-1.22	-0.0961\\
-0.253	-0.406\\
-1.13	-0.443\\
1.64	1.46\\
1.48	1.78\\
-1.61	-0.363\\
-1.52	-1.23\\
-0.653	0.433\\
2.48	1.21\\
0.842	-0.372\\
-0.291	0.561\\
-1.02	-0.224\\
0.45	-0.104\\
-1.88	-0.454\\
-0.582	-0.752\\
-1.49	-0.00325\\
0.406	-0.707\\
1.15	0.0436\\
-1.13	0.411\\
-0.872	0.26\\
-0.415	0.256\\
0.801	-0.639\\
0.762	0.125\\
0.524	-0.231\\
-1.47	-0.0358\\
-0.851	0.189\\
-0.776	0.127\\
-0.674	-0.62\\
0.244	-0.69\\
-0.974	0.511\\
-1.98	-0.88\\
0.308	0.117\\
-0.954	0.687\\
0.768	-0.966\\
1.64	1.12\\
-1.7	-0.554\\
0.404	0.00999\\
0.704	-0.906\\
0.335	1.39\\
-1.7	-0.569\\
2.64	1.14\\
-0.255	-0.142\\
};
\addplot[only marks,mark=*,mark options={},mark size=0.7906pt,draw=mycolor2,fill=mycolor2,opacity=0.2000] plot table[row sep=crcr]{%
1.14	-0.114\\
-1.05	0.72\\
1.83	0.452\\
1.79	-0.459\\
-0.122	-0.808\\
-1.02	0.619\\
-0.768	-1.04\\
0.724	0.989\\
0.444	1.99\\
-1.01	-1.36\\
1.28	0.691\\
0.925	0.895\\
-0.687	-1.29\\
1.71	-0.044\\
1.12	0.626\\
1.3	0.196\\
1.13	1.48\\
0.763	0.921\\
-1.41	1.11\\
-0.75	-0.881\\
1.16	0.978\\
1.13	0.405\\
-0.522	-1.34\\
-1.41	0.894\\
-1.31	1.25\\
0.041	-1.13\\
0.0483	0.866\\
-2.11	0.193\\
0.522	1.46\\
0.0284	1.62\\
0.536	0.921\\
-0.123	-1.07\\
0.526	1.48\\
-0.0701	-1.23\\
-0.149	-1.2\\
-1.62	0.593\\
-0.0314	-1.01\\
-0.285	-1.1\\
-0.223	-1.28\\
-0.0341	-1.07\\
1.22	1.13\\
1.97	-0.772\\
-0.124	-1.12\\
-0.439	-0.961\\
0.812	0.708\\
0.888	0.817\\
0.415	-1\\
-0.519	-0.799\\
-1.99	0.549\\
-1.03	0.654\\
0.431	-1.33\\
-0.0583	-1.15\\
-0.0536	1.6\\
1.22	0.561\\
-0.446	-0.861\\
-0.0868	-1.33\\
-1.12	0.576\\
-0.28	-1.3\\
-0.697	1.35\\
0.408	1.16\\
1.27	0.589\\
-0.101	-0.765\\
-0.819	1.26\\
0.845	0.766\\
-0.476	-1.49\\
1.01	0.48\\
1.39	-0.376\\
0.357	-1.07\\
0.77	1.4\\
-0.795	-1.43\\
-0.833	-0.569\\
-0.0303	2.11\\
-0.562	-0.873\\
0.926	0.972\\
-0.806	0.941\\
1.94	-0.65\\
-0.0418	-1.02\\
-0.634	-0.969\\
-1.62	0.102\\
-1.21	1.27\\
0.529	0.133\\
0.386	1.55\\
-0.536	1.13\\
-0.876	-1\\
-0.982	-1.08\\
-1.74	0.693\\
-1.1	1.16\\
-0.62	-0.984\\
-1.52	0.66\\
0.917	0.525\\
-0.0482	1.52\\
-0.584	1.01\\
-1.68	1.08\\
-1.7	0.872\\
-0.411	-1.3\\
0.162	-0.791\\
-0.0347	1.3\\
0.294	-1.5\\
-0.52	-1.17\\
-1.33	1.08\\
0.0131	-0.969\\
0.683	1.07\\
-0.0674	1.85\\
1.08	0.683\\
1.15	0.243\\
0.174	1.92\\
1.64	0.0477\\
-0.478	-0.796\\
-0.447	-1\\
2.06	-0.482\\
-0.89	-1.17\\
0.312	-1.23\\
0.291	-0.795\\
-1.54	0.685\\
1.18	0.614\\
0.254	-0.862\\
0.471	1.39\\
1.63	0.475\\
0.945	0.309\\
0.121	-1.3\\
0.912	-0.114\\
-0.75	1.14\\
-1.03	-1.09\\
-0.168	1.32\\
-1.07	0.707\\
-1.19	0.309\\
1.19	0.697\\
0.121	1.72\\
-0.723	0.633\\
-0.63	0.949\\
1.9	-0.0565\\
1.22	-0.0172\\
0.139	-1.01\\
0.308	-1.06\\
1.15	0.715\\
-0.531	-1.27\\
1.05	0.701\\
0.0681	-0.76\\
-0.595	1.46\\
0.72	0.989\\
0.0692	-0.828\\
0.863	0.765\\
-0.574	1.32\\
-0.467	-1.51\\
1.43	0.484\\
-0.592	-1.17\\
0.909	0.118\\
-0.705	-0.93\\
1.05	0.453\\
-0.786	-1.33\\
0.07	1.7\\
-0.36	-1.28\\
-1.25	0.985\\
0.178	1.49\\
-1.03	1.18\\
0.0345	-0.691\\
-0.187	-1.38\\
-1.24	1\\
0.529	1.62\\
-0.23	1.08\\
-0.619	-0.748\\
-0.914	1.07\\
0.163	-1.31\\
1.69	-0.724\\
-1.75	0.722\\
-1.06	-1.07\\
-0.509	-1.41\\
1.08	0.79\\
0.498	0.567\\
-0.796	-1.63\\
-0.3	-1.04\\
-2.34	0.246\\
-0.0263	-1.35\\
0.586	1.15\\
1.87	-0.239\\
0.404	-0.868\\
-1.35	1.32\\
-0.639	-0.938\\
1.49	-0.00779\\
0.0346	1.7\\
1.63	-0.251\\
-0.207	-0.745\\
-0.717	1\\
0.661	1.69\\
-1.13	0.6\\
-0.109	-1.25\\
0.68	0.702\\
0.867	0.81\\
-0.562	-1.01\\
1.79	-0.102\\
0.262	-0.673\\
-0.358	-1.02\\
-0.392	-1.27\\
-1.2	-1.02\\
-0.337	-1.45\\
0.311	1.76\\
-0.473	-0.749\\
1.71	0.0217\\
1.88	-0.368\\
1.23	0.354\\
0.0544	-1.59\\
-0.496	-1.09\\
-0.636	1.35\\
1.15	0.634\\
-0.983	1.06\\
-0.972	-1.06\\
1.21	0.354\\
0.313	-1.07\\
0.553	1.54\\
0.354	-1.19\\
-0.74	-1.53\\
-0.769	1.35\\
-0.0381	-0.791\\
-0.481	1.09\\
1.06	0.266\\
-0.516	-0.935\\
-0.893	-1.27\\
0.763	1.15\\
0.794	0.762\\
-0.456	1.55\\
1.04	0.563\\
1.37	-0.643\\
-1.97	0.611\\
1.28	0.902\\
-0.508	1.48\\
-1.69	-0.175\\
-0.298	-1.26\\
0.301	-1.17\\
0.975	1.48\\
0.379	1.36\\
1.24	0.554\\
-0.48	-0.913\\
1.34	-0.261\\
0.286	1.23\\
0.672	2.03\\
-0.52	-1.52\\
-0.513	1.29\\
-0.648	-0.631\\
-0.941	0.976\\
-0.395	-0.756\\
-0.724	-1.26\\
0.159	1.51\\
-0.843	1.4\\
-0.581	-1.27\\
-0.268	-1.26\\
-0.52	1.2\\
-1.52	0.934\\
1.05	0.444\\
-0.322	-1.12\\
-0.654	-0.999\\
0.165	-1.58\\
1.52	-0.0653\\
1.18	0.392\\
-0.00264	-1.02\\
1.24	0.273\\
1.45	0.398\\
0.54	-1.26\\
-0.324	-1.03\\
-0.455	0.868\\
-0.232	-1.4\\
0.685	1.69\\
-0.0537	-1.52\\
1.03	0.548\\
-0.758	-1.21\\
-0.127	-1.33\\
-0.784	-1.05\\
0.275	-0.987\\
1.66	0.672\\
-1.07	0.963\\
-0.262	1.28\\
1.23	-0.493\\
-0.994	1.14\\
0.489	0.904\\
-0.617	-1.02\\
-0.66	0.965\\
-0.0508	-1.19\\
-1.21	0.778\\
0.149	1.98\\
-0.891	1\\
0.263	-1.48\\
1.21	1.28\\
-1.04	1.19\\
1.31	-0.254\\
1.8	-0.811\\
1.49	-0.156\\
-0.881	-1.59\\
-2.07	0.0318\\
0.682	1.5\\
0.307	-0.678\\
1.36	0.258\\
-0.37	1.48\\
0.234	0.958\\
-0.107	-1.5\\
0.592	0.973\\
0.52	1.21\\
1.27	-0.441\\
-0.704	-0.802\\
0.088	-1.25\\
0.952	0.427\\
1.39	-0.218\\
-1.08	-1.3\\
1.25	-0.35\\
0.183	-1.21\\
-0.0765	-1.12\\
0.975	0.809\\
-0.946	1.02\\
1.11	-0.106\\
-0.794	1.07\\
-0.652	-1.1\\
-0.631	-0.867\\
-0.856	-1.31\\
-0.215	-1.01\\
-0.134	-1.1\\
0.844	0.243\\
1.64	0.174\\
-0.698	-1.26\\
1.2	0.298\\
-0.346	-1.5\\
-0.495	-1.2\\
-0.803	-0.782\\
-0.0874	-0.948\\
-1.04	0.679\\
-0.677	-1.41\\
-0.864	-1.56\\
-0.779	-1.14\\
-0.9	1.49\\
0.61	0.488\\
-0.227	-1.19\\
0.373	1.48\\
-1.43	1.26\\
1.18	0.585\\
0.13	1.38\\
-1.08	0.72\\
0.987	0.858\\
1.57	-0.389\\
-0.606	-0.997\\
1.4	0.377\\
-0.192	1.66\\
1.07	-0.0433\\
-0.477	-1.25\\
0.996	0.225\\
-1.25	-1.28\\
0.851	1.46\\
-1.02	-1.18\\
-1.31	0.916\\
0.0744	1.04\\
-0.904	0.953\\
-0.11	-0.911\\
0.441	-1.13\\
-0.625	1.14\\
-0.254	-0.932\\
-0.817	-1.19\\
-1.73	0.87\\
0.176	1.94\\
1.07	0.0877\\
-0.256	1.52\\
2.34	-1.25\\
-0.374	-1.08\\
-1.16	0.381\\
1.02	0.997\\
0.15	1.3\\
1.42	-0.146\\
-1.2	0.932\\
-1.14	0.488\\
-0.151	1.66\\
1.36	-0.425\\
1.41	0.83\\
0.176	-1.11\\
-0.526	1.26\\
-0.189	-1.24\\
-0.598	1.22\\
1.52	0.409\\
0.548	-0.959\\
-0.0723	-1.08\\
0.726	0.289\\
1.43	0.147\\
-1.29	0.511\\
-0.506	-1.09\\
0.341	-1.32\\
-0.978	0.931\\
1.29	0.677\\
-0.647	-1.22\\
-0.31	-1.38\\
1.38	0.877\\
0.24	-1.14\\
-1.01	-1.53\\
-0.623	1.24\\
-1.42	0.83\\
-0.0908	-0.846\\
-0.046	1.51\\
1.77	0.109\\
-0.166	-0.986\\
0.152	1.53\\
0.308	0.933\\
1.18	0.424\\
-0.109	-0.884\\
1.04	0.816\\
0.514	1.27\\
-0.145	1.67\\
-0.984	-0.807\\
0.379	-0.755\\
-0.918	1.13\\
-0.43	-0.722\\
-0.329	-0.858\\
0.125	2.16\\
-0.108	-1.3\\
0.826	0.744\\
-1.1	0.811\\
1.45	0.229\\
0.179	1.81\\
-0.951	0.533\\
-0.874	0.922\\
-0.0715	1.41\\
0.373	-1.17\\
-0.504	1.03\\
1.39	0.262\\
1.12	0.862\\
1.57	-0.114\\
0.802	0.133\\
-1.74	0.254\\
1.19	-0.404\\
-0.16	-1.36\\
1.29	0.153\\
-0.853	-1.17\\
-0.567	-1.14\\
1.45	-0.26\\
-0.497	1.07\\
0.827	0.755\\
0.604	0.374\\
0.792	0.988\\
-0.0338	1.52\\
1.59	-0.522\\
0.781	0.415\\
0.118	-1.37\\
-1.57	0.942\\
0.415	1.8\\
0.552	2.05\\
-1.21	-0.934\\
0.0154	-1.41\\
-0.0789	-1.35\\
-0.397	1.32\\
0.238	-1.51\\
-0.433	-1.13\\
1.3	0.555\\
0.0991	-1.05\\
0.284	2.37\\
-0.424	2.01\\
-0.934	-1.58\\
-0.347	-1.5\\
-0.342	-1.31\\
-0.00698	-1.15\\
-0.828	-0.839\\
-1.01	1.07\\
1.02	0.858\\
-0.803	-0.705\\
-0.618	-1.2\\
0.713	1.02\\
-0.012	1.42\\
0.199	-0.86\\
0.56	0.491\\
0.216	-1.12\\
0.301	2.01\\
1.33	0.825\\
1.18	0.08\\
-1.59	0.138\\
1.78	-0.508\\
0.00564	-1.14\\
-1.08	1.31\\
0.379	1.37\\
-0.106	-0.933\\
-0.314	-0.984\\
-0.474	-0.911\\
1.83	0.349\\
-0.237	-1.4\\
0.016	-1.13\\
0.26	1.91\\
-0.104	-1.09\\
-0.724	-1.48\\
1.24	-0.145\\
-0.776	-1.26\\
1.16	0.0489\\
0.143	1.05\\
1.21	0.642\\
0.551	1.48\\
0.191	1.72\\
0.345	-0.891\\
-0.396	-1.38\\
1.57	-0.0908\\
1.18	0.913\\
-0.302	-1.22\\
-0.885	1.05\\
-1.52	0.388\\
1.57	-0.566\\
-0.702	-1.2\\
-0.366	-0.882\\
-1.22	0.831\\
0.969	0.921\\
0.659	1.07\\
0.171	-0.886\\
0.893	0.345\\
-1.49	0.885\\
-0.609	-0.917\\
1.05	0.651\\
0.374	-1.39\\
-0.784	0.969\\
-1.93	0.603\\
-0.734	-1.09\\
1.72	-0.448\\
1.37	0.625\\
1.3	0.186\\
-0.929	-1.39\\
1.14	-0.0771\\
-0.85	-0.92\\
-0.995	-1.39\\
-0.415	1.48\\
-0.152	-0.669\\
0.73	-0.37\\
0.134	-0.922\\
0.604	1.03\\
-1.62	1.02\\
-0.443	1.86\\
-0.262	-1.2\\
0.639	1.2\\
-1.43	0.707\\
0.132	2\\
0.512	-1.34\\
-0.138	-0.951\\
1.15	0.824\\
0.233	-1.29\\
-0.124	-1.27\\
0.834	1.24\\
0.0205	1.23\\
1.16	1.05\\
1.45	0.273\\
-1.07	1.16\\
0.413	-1.3\\
1.32	0.0928\\
-0.292	-1.32\\
0.206	1.19\\
-0.639	-1.37\\
0.144	1.56\\
-1.58	0.588\\
-1.58	0.807\\
-0.668	-1.13\\
-0.924	1.45\\
-0.547	-1.31\\
0.0296	1.2\\
-0.56	-1.41\\
-0.558	-1.67\\
0.0598	-1.26\\
0.51	-1.15\\
-0.502	-1.04\\
-0.155	1.29\\
1.18	0.0819\\
1.8	-1\\
-0.653	-0.734\\
1.3	0.648\\
-0.945	-1.43\\
-0.103	-1.71\\
0.167	0.87\\
-0.917	-0.863\\
-0.786	-1.02\\
0.56	-1.05\\
1.18	-0.0513\\
-1.29	0.891\\
0.126	-0.865\\
1.31	-0.238\\
1.62	-0.919\\
0.918	0.82\\
0.211	-1.28\\
1.18	-0.0335\\
-0.0936	-1.28\\
0.933	1.21\\
0.642	0.909\\
0.663	1.7\\
0.0329	1.88\\
0.981	-0.0572\\
1.36	0.482\\
0.123	-1.62\\
-0.259	0.996\\
-1.4	0.553\\
0.1	-1.48\\
1.37	0.428\\
-0.437	-0.984\\
0.685	2.2\\
-0.615	-1.36\\
0.387	1.71\\
-0.238	-1.49\\
0.656	0.844\\
1.26	1.72\\
-0.745	0.987\\
0.127	1.22\\
0.418	-1.12\\
0.16	-1.4\\
1.27	0.301\\
-0.93	0.758\\
0.0236	-1.07\\
0.517	-0.931\\
0.213	-0.752\\
-0.377	-0.973\\
-0.76	-0.862\\
1.24	0.342\\
-1.15	0.587\\
0.923	0.246\\
0.157	-0.934\\
0.235	-1.05\\
-0.111	-1.33\\
0.527	1.18\\
0.0386	-1.26\\
-1.02	-1.01\\
-0.824	0.858\\
0.191	1.94\\
-0.259	1.34\\
-1.22	1.12\\
1.11	0.57\\
0.48	-1.15\\
0.0967	-1.4\\
0.375	1.24\\
-1.63	0.101\\
0.02	-1.54\\
0.592	1.15\\
0.0071	-0.924\\
0.784	0.972\\
1.33	0.335\\
-0.795	1.17\\
-0.0247	-1.5\\
0.904	1.04\\
-0.948	-0.982\\
-1.59	0.763\\
0.255	0.412\\
0.0428	-1.04\\
0.973	0.457\\
-0.639	1.28\\
1.23	-0.00847\\
-1.12	-1.39\\
-1.14	0.693\\
0.0328	1.22\\
0.0496	-1.05\\
0.121	1.63\\
-0.0275	-1.42\\
-0.204	-1.54\\
-0.299	-1.14\\
-0.567	-1.14\\
-0.236	-1.17\\
1.22	-0.0466\\
-1.06	0.917\\
0.595	1.02\\
1.05	0.768\\
0.996	1.04\\
0.799	0.995\\
0.725	1.39\\
0.782	1.8\\
-0.791	-1.43\\
1.64	-0.605\\
1.13	0.33\\
-1.58	0.456\\
-0.892	1.25\\
0.785	0.173\\
1.04	0.779\\
-0.693	0.953\\
0.682	-0.146\\
-0.167	1.07\\
-0.621	-1.12\\
0.871	1.29\\
0.0379	-1.64\\
0.314	1.84\\
1.68	-0.293\\
0.551	0.921\\
-1.52	0.946\\
-0.156	-1.16\\
0.0652	-0.766\\
-1.15	0.771\\
0.535	1.4\\
-0.599	-0.965\\
-1.6	0.682\\
0.838	0.603\\
1.34	-0.689\\
0.657	1.05\\
-1.52	0.506\\
-1.21	0.488\\
-1.6	0.632\\
-1.37	0.645\\
0.52	1.25\\
-0.421	-0.731\\
1.1	0.253\\
-0.0531	-1.26\\
0.835	-0.0137\\
1.1	0.604\\
-0.505	1.17\\
-0.524	-0.857\\
-0.362	-1.7\\
0.611	0.649\\
-0.614	-1.43\\
-0.697	-1.69\\
-0.859	0.885\\
2.01	-0.695\\
-0.155	-1.03\\
-1.8	0.529\\
-0.746	-0.93\\
-0.0339	-1.66\\
0.935	0.556\\
1.01	0.829\\
-2.77	0.0962\\
1.26	0.0903\\
-0.638	-1.01\\
0.552	0.961\\
-0.239	-0.848\\
-1.83	0.601\\
-0.507	1.24\\
1.16	0.703\\
-0.751	-1.37\\
-0.889	-0.884\\
-0.455	-1.3\\
1.35	-0.25\\
1.67	-0.978\\
-0.116	-1.36\\
1.75	-1.03\\
1.24	0.828\\
-0.526	1.19\\
-0.0866	-1.37\\
0.431	0.266\\
1.35	0.644\\
-0.45	-1.59\\
1.31	1.07\\
-0.696	-1.2\\
-0.861	-0.862\\
-0.631	-0.914\\
-0.501	1.1\\
1.29	1.07\\
1.24	0.00235\\
0.811	2\\
-0.869	1.38\\
0.284	2.31\\
0.0066	-0.994\\
-1.19	-1.03\\
0.225	1.34\\
0.899	0.538\\
0.904	0.195\\
-1.25	0.479\\
-0.798	-1.21\\
1.11	0.0482\\
-0.27	-1.28\\
-0.369	-0.984\\
-0.538	-1.15\\
-0.509	0.912\\
0.137	1.69\\
-0.129	1.57\\
0.818	0.845\\
-0.717	-1.03\\
0.753	1.84\\
0.598	0.484\\
1.02	0.508\\
-1.32	1.12\\
-1.7	0.422\\
-0.037	-1.35\\
-1.25	-1.1\\
1.5	0.637\\
-0.827	-0.757\\
1.54	-0.26\\
-0.0979	-1.01\\
-1.01	-1.29\\
-0.878	-1.16\\
-1.34	0.717\\
2.03	-0.427\\
-0.568	-1.36\\
-0.712	-1.1\\
1.62	0.0564\\
-0.218	2.09\\
-0.68	-1.07\\
0.55	0.857\\
-0.43	-1.4\\
0.403	-0.997\\
0.143	-1.56\\
0.58	1.17\\
0.904	0.97\\
-0.639	1.25\\
-0.0782	-1.1\\
0.595	0.429\\
-0.93	-0.895\\
-0.203	-1.08\\
-0.499	-0.766\\
0.12	-1.12\\
-0.338	-0.91\\
0.909	0.522\\
0.395	0.0856\\
-0.7	-1.25\\
-0.832	-1.33\\
-1.55	0.695\\
-0.755	-1.09\\
-0.83	0.993\\
0.314	1.54\\
0.496	1.52\\
1.81	-0.218\\
0.824	0.45\\
-2.56	-0.0784\\
0.066	-1.23\\
1.31	0.328\\
0.34	-1.03\\
-0.634	1.65\\
1.95	-1.02\\
-0.0397	-1.09\\
-1.15	0.729\\
0.854	1.15\\
-1.04	1.04\\
-0.921	-1.19\\
-0.0184	-1.13\\
-1.55	0.386\\
-0.539	-1.21\\
-1.2	0.659\\
0.731	1.31\\
-0.882	1.29\\
0.299	1.49\\
-0.754	1.1\\
1.12	0.173\\
-0.783	-1.33\\
-1.1	-1.17\\
0.101	-1.39\\
-0.484	-1.2\\
-0.984	1.03\\
-0.547	1.71\\
0.494	-1.01\\
-0.123	1.86\\
-0.0853	-1.12\\
1.41	0.607\\
1.27	-0.159\\
-0.0373	-1.32\\
0.69	0.745\\
0.354	1.06\\
1.29	0.525\\
-0.836	0.959\\
0.552	0.942\\
1.19	0.594\\
0.428	-1.43\\
-0.575	-1.62\\
-0.0255	-1.3\\
-0.892	1.02\\
-0.132	-1.35\\
-1.85	0.545\\
-0.475	-1.02\\
-0.807	0.992\\
1.19	0.115\\
0.439	1.5\\
-0.596	-1.33\\
1.11	0.431\\
1.63	-0.56\\
-1.53	1.21\\
-1.12	1.1\\
0.0551	1.34\\
-0.388	-1.08\\
0.136	-1.36\\
-0.79	-0.823\\
0.735	0.571\\
-0.777	-1.33\\
-0.31	1.45\\
-0.0693	-1.3\\
0.385	-0.744\\
1.23	-0.115\\
-1.49	0.796\\
-0.84	-1.05\\
0.351	-1.42\\
0.523	1.05\\
-0.665	1.23\\
0.495	1.54\\
0.582	0.232\\
0.35	0.889\\
0.321	1.58\\
-0.783	0.931\\
1.08	0.925\\
0.614	0.908\\
0.0762	-1.27\\
0.282	-1.43\\
0.265	1.4\\
0.29	0.591\\
0.662	1.49\\
-0.689	-1.45\\
-0.214	-1.27\\
-0.119	-0.842\\
-0.995	-0.937\\
-1.31	0.463\\
-0.486	-1.62\\
0.698	0.784\\
1.27	-0.194\\
-0.22	-1.38\\
-0.414	-1.28\\
0.22	2.08\\
0.207	-1.38\\
-0.519	-1\\
-0.00634	-1\\
-0.68	1.68\\
-0.638	1.32\\
1.11	0.205\\
0.087	-1.28\\
-0.016	-1.26\\
0.424	-0.84\\
2.25	-1.4\\
0.488	1.31\\
-1.04	1.27\\
1.33	-0.704\\
-1.23	0.89\\
-0.329	-0.955\\
0.174	-1.11\\
-0.699	0.755\\
-0.137	-1.16\\
-0.0172	-1.03\\
-1.82	0.904\\
-0.527	-1.38\\
-2.41	0.26\\
-0.514	-1.07\\
-0.325	-1.32\\
0.471	2.03\\
0.986	0.843\\
0.746	0.441\\
-1.32	0.907\\
1.59	-0.378\\
-0.914	-0.919\\
1.41	0.0907\\
0.866	1.14\\
-0.862	1.53\\
-0.391	1.1\\
-0.351	-1\\
1.68	0.113\\
-0.834	1.48\\
1.45	-0.507\\
1.23	-0.0997\\
-0.834	1.41\\
0.191	-1.29\\
0.0543	-0.967\\
1.12	0.612\\
1.29	-0.391\\
-0.612	-1.42\\
-0.779	1.09\\
0.778	0.952\\
0.0179	-1.01\\
-0.216	-1.38\\
0.0698	-1.25\\
-0.869	0.625\\
-0.175	-0.909\\
1.07	0.61\\
-0.468	-1.17\\
1.77	0.239\\
2.59	-1.15\\
1.04	0.285\\
0.736	1.64\\
1.23	0.458\\
-0.137	-1.39\\
-0.496	1.03\\
-1.04	0.984\\
-1.95	0.614\\
1.68	-0.472\\
-0.866	0.751\\
0.322	-1.04\\
-0.486	-1.53\\
-0.384	-1.08\\
0.746	0.991\\
0.758	-1.45\\
0.698	1.02\\
-1.53	0.658\\
-0.162	-1.24\\
-0.735	-1.19\\
1.31	0.628\\
-0.0785	-1.16\\
0.844	1.22\\
-1.04	1.33\\
-0.244	-1.2\\
0.0643	-1.28\\
0.483	-1.23\\
-0.869	0.634\\
-0.0547	-1.06\\
-1.49	0.744\\
1.6	0.0487\\
1.45	-0.188\\
-0.791	-1.44\\
0.308	-1.34\\
0.836	0.849\\
1.77	0.013\\
-1.56	0.514\\
0.137	-0.862\\
-0.258	-1.06\\
-0.253	-0.809\\
0.446	-1.07\\
1.52	0.795\\
1.44	0.898\\
1.04	0.952\\
-1.2	-1.19\\
0.268	1.14\\
-0.935	1.02\\
0.247	-0.96\\
0.722	0.153\\
1.27	0.496\\
-1.2	1.43\\
-1.19	-0.939\\
0.0209	-0.973\\
0.637	0.984\\
0.205	-1.28\\
-0.706	-0.697\\
1.44	0.0946\\
2.06	-0.893\\
-0.638	-0.752\\
-1.55	0.588\\
-0.381	-0.959\\
-0.432	1.13\\
0.0935	2.1\\
0.463	0.935\\
-0.23	-1.02\\
0.168	1.7\\
-1.06	1.49\\
0.375	1.27\\
-2.04	0.401\\
0.0735	-1.01\\
0.848	0.402\\
-0.821	-1.44\\
-0.364	-1.4\\
0.784	1.39\\
-1.02	0.883\\
1.14	0.494\\
-1.98	0.875\\
-0.369	-0.965\\
-0.749	1.26\\
-0.566	1.19\\
-1.25	-1.47\\
0.00453	1.47\\
-0.307	0.938\\
-1.18	0.732\\
-1.68	0.93\\
0.246	-0.767\\
1.42	-0.0465\\
-0.139	-1.27\\
-0.721	1.19\\
-0.709	-0.942\\
-0.891	0.593\\
-1.18	0.862\\
1.3	-0.028\\
0.855	0.959\\
-1.08	-1.17\\
-0.596	-0.989\\
0.444	1.14\\
1.01	0.397\\
1.1	0.458\\
-1.2	0.455\\
1.38	0.583\\
-0.223	1.04\\
-1	-1.22\\
-0.394	1.39\\
-0.573	-0.88\\
-2.19	0.0991\\
0.308	-0.913\\
0.515	0.884\\
1.32	-0.144\\
1.46	-0.0465\\
1.22	-0.159\\
0.639	-0.815\\
-2	0.403\\
-0.158	-1.08\\
-0.0949	-0.821\\
0.781	1.08\\
-0.624	1.75\\
-1.4	1.19\\
0.123	-1.24\\
1.01	0.446\\
-0.666	-1.34\\
-0.819	-0.943\\
0.202	-1.17\\
0.745	0.681\\
-0.461	-1.07\\
1.05	0.409\\
0.751	0.608\\
-0.0247	-0.765\\
0.21	-1.26\\
-0.389	-1.2\\
-0.116	-1.23\\
0.372	1.6\\
-0.254	-1.37\\
0.00425	1.61\\
-0.67	1.22\\
1.04	0.93\\
1.39	0.504\\
1.96	-0.709\\
-0.529	-1.02\\
-0.137	1.44\\
0.8	0.662\\
0.133	2.05\\
1.14	-0.0829\\
-0.634	1.26\\
-0.617	-0.792\\
-1.42	0.728\\
0.897	0.742\\
-0.847	-0.896\\
-0.843	-1.14\\
0.357	0.647\\
0.977	0.597\\
-0.717	1.23\\
0.955	-0.0158\\
1.6	-0.183\\
-0.593	1.28\\
1.14	0.814\\
0.447	0.92\\
-1.54	0.643\\
-0.341	1.55\\
1.27	0.0842\\
-1.73	0.562\\
0.957	0.0986\\
-0.639	-1.04\\
0.303	-1.35\\
-0.439	1.37\\
-0.287	-1.07\\
1.46	0.651\\
-0.0107	-0.96\\
1.21	0.0512\\
0.105	-1.67\\
0.786	0.859\\
0.0909	-1.39\\
-1.34	0.805\\
-0.647	1.08\\
-0.811	-1.35\\
-2.32	0.0861\\
0.196	1.08\\
-0.974	-1.43\\
-0.335	-1.69\\
0.272	0.813\\
0.56	1.18\\
-0.0527	-0.746\\
-0.188	-0.998\\
-0.226	-1.06\\
-1.26	-0.912\\
-0.621	1.52\\
-0.753	1.1\\
-0.435	-1.08\\
0.328	1.28\\
0.81	1.93\\
0.624	1.1\\
0.922	0.93\\
-0.416	-0.941\\
-1.37	0.968\\
0.353	1.58\\
1.49	0.385\\
0.571	-1.53\\
1.93	-0.842\\
0.907	0.191\\
0.484	-1.3\\
-0.0305	-1.09\\
1	-0.0897\\
1.09	0.299\\
0.659	0.913\\
-0.542	-0.739\\
-1.02	1.53\\
-1.63	0.293\\
1.49	0.627\\
-0.583	-1.05\\
-0.807	1.12\\
-0.683	1.38\\
0.388	1.64\\
0.874	1.79\\
0.584	0.679\\
1.42	0.374\\
0.678	0.335\\
0.204	-1.06\\
1.43	0.498\\
-0.779	-1.2\\
-1.3	0.577\\
1.03	0.0331\\
-0.532	-1.17\\
0.119	-1.28\\
-0.481	-0.904\\
0.858	0.399\\
0.126	0.819\\
-0.88	-1.27\\
0.472	1.37\\
-0.214	1.76\\
-0.53	-0.944\\
-0.936	-1.5\\
0.695	0.651\\
0.88	0.275\\
1.7	-0.489\\
0.832	0.442\\
0.617	1.11\\
-1.41	1.14\\
1.71	-0.225\\
-0.855	1.44\\
0.712	0.837\\
0.661	1.2\\
0.902	0.947\\
-0.0571	-1.5\\
-0.261	-1.27\\
0.134	-1.18\\
-0.279	-1.06\\
0.499	-1.17\\
-0.171	-1.09\\
-0.175	-0.946\\
1.54	-0.336\\
1.33	0.406\\
0.833	0.653\\
0.69	1.57\\
-0.542	0.918\\
-2.01	0.439\\
0.933	0.711\\
-0.472	-1.16\\
2.22	-2.04\\
1.07	0.438\\
0.857	0.875\\
0.569	-0.858\\
-0.983	1.1\\
-0.829	1.06\\
0.22	-0.867\\
0.0604	1.64\\
-0.021	-1.09\\
1.13	-0.0116\\
-0.838	-1.17\\
0.102	-1.03\\
0.32	-0.998\\
-0.129	-1.69\\
-0.986	-1.27\\
-0.486	-0.887\\
0.638	1.11\\
0.0965	-1.1\\
-0.1	-1.05\\
0.431	-1.56\\
-0.995	-0.832\\
-0.981	-1.04\\
-0.494	-0.719\\
0.995	0.502\\
-0.0659	-1.33\\
-1.03	0.681\\
0.409	1.76\\
1.18	0.597\\
0.381	1.55\\
-0.951	-1.3\\
1.14	0.148\\
0.724	0.417\\
-1.57	0.905\\
-0.214	1.58\\
-0.951	-1.33\\
-1.36	0.887\\
-1.29	1.52\\
1.08	-0.000817\\
-0.147	1.85\\
0.318	-0.87\\
0.632	1.74\\
-1.43	1.25\\
-0.499	-1.31\\
0.296	1.51\\
-0.337	1.48\\
0.314	-1.25\\
-0.801	1.78\\
-0.528	-1.23\\
0.17	-0.719\\
0.202	-1.37\\
0.535	1.99\\
-0.491	1.22\\
0.0182	1.68\\
1.86	-0.36\\
-0.733	-1.34\\
0.0578	-1.32\\
-1.7	0.869\\
-0.8	-1.38\\
-0.145	-1.39\\
0.386	-0.997\\
-0.303	-0.883\\
-0.621	1.16\\
-0.772	0.933\\
-1.04	-1.24\\
0.33	-1.48\\
0.105	1.77\\
0.44	1.16\\
-0.97	-1.6\\
1.46	0.0665\\
1.09	0.812\\
0.619	1.65\\
-0.765	-1.13\\
-0.664	1.18\\
-0.766	1.06\\
1.03	-0.0835\\
1.47	0.574\\
0.716	0.487\\
0.0337	-1.13\\
-0.432	-1.34\\
0.344	1.49\\
1.29	-0.151\\
1.85	-0.558\\
0.0319	1.39\\
-0.956	-0.77\\
1.08	0.839\\
0.0624	-1.05\\
-1.06	-1.24\\
-0.366	-1.52\\
1.05	1.07\\
-0.47	-1.12\\
-1.45	0.377\\
0.912	2.1\\
1.61	0.582\\
0.208	-1.21\\
1.43	-0.366\\
1.47	-0.0578\\
-1.59	0.176\\
0.801	1.14\\
0.188	0.914\\
-0.386	1.5\\
1.02	0.0541\\
0.804	0.6\\
-0.00515	1.75\\
-0.0958	-1.66\\
-0.473	-1.55\\
-0.316	-1.36\\
-0.899	-1.25\\
-0.236	-1.54\\
0.546	-1.12\\
1.63	-0.43\\
-0.826	0.682\\
0.371	-1.23\\
0.309	-1.03\\
0.365	0.632\\
-0.714	-1.36\\
-0.467	1.3\\
0.177	-1.07\\
0.676	0.892\\
-1.28	0.72\\
0.166	-1.25\\
0.448	0.71\\
-0.922	0.533\\
0.328	0.553\\
-0.847	-0.871\\
1.08	0.437\\
-0.583	-0.743\\
-2.04	0.131\\
-1.16	-1.01\\
-0.606	3.19\\
-0.462	-0.707\\
-1.94	0.598\\
-0.372	1.54\\
0.341	-1.43\\
-0.524	-1.09\\
-2	-0.0624\\
0.554	1.19\\
0.794	1.01\\
-0.597	-1.6\\
1.71	-0.289\\
-0.434	1.98\\
-0.299	-1.4\\
-0.192	1.04\\
0.108	-0.769\\
-0.58	1.34\\
-0.124	-0.95\\
0.283	-1.56\\
1.2	0.286\\
0.0175	1.47\\
1.64	0.513\\
0.557	1.38\\
-0.878	0.659\\
0.254	2.42\\
0.961	0.454\\
1.29	0.283\\
1.22	-0.345\\
-1.2	-1.04\\
0.299	1.52\\
-0.687	1.01\\
0.479	-0.821\\
1.08	-0.133\\
-0.888	-1.59\\
-1.52	0.497\\
0.198	-1.41\\
0.0647	-1.22\\
-0.0779	-0.967\\
0.369	1.69\\
-0.826	-0.966\\
-0.394	1.6\\
-0.817	-1.11\\
0.405	1.93\\
0.666	-1.52\\
0.152	-0.964\\
-0.594	-1.21\\
1.05	0.397\\
-1.12	-1.2\\
1.5	-0.38\\
0.624	-1.31\\
-0.509	-0.932\\
-0.565	-0.853\\
0.0662	1.62\\
0.0852	-0.852\\
0.399	-1.48\\
1.27	0.433\\
-0.441	-1.45\\
-1.01	-1.47\\
-0.144	-1.03\\
0.893	0.691\\
-0.136	-1.41\\
0.569	1.44\\
-0.625	1.65\\
-0.903	-0.988\\
0.486	1.05\\
-0.0145	-1.15\\
-0.678	-1.32\\
1.29	-0.499\\
-0.116	1.26\\
1.06	0.913\\
-0.487	-1.19\\
-0.0388	-0.984\\
1.38	-0.244\\
0.136	-1.49\\
0.538	-1.39\\
-0.503	1.35\\
0.675	-1.53\\
-0.581	-1.34\\
-0.298	-0.823\\
-1.01	1.21\\
0.0608	-1.23\\
0.677	1.03\\
0.934	0.358\\
0.0105	-1.26\\
-0.86	-1.27\\
-0.566	-1.62\\
-0.529	-1.22\\
1.21	-0.132\\
0.126	-1.08\\
-0.967	1.22\\
1.4	0.43\\
0.994	0.348\\
-0.545	-1.31\\
1.06	-0.232\\
1.06	0.763\\
0.646	1.23\\
0.673	1.07\\
-0.512	-0.954\\
-0.701	1.17\\
-0.676	0.797\\
1.47	-0.0839\\
0.514	0.715\\
-0.451	-1.34\\
1.17	0.868\\
1.2	0.318\\
-2.06	-0.332\\
1.07	0.646\\
-0.285	1.39\\
0.0524	-0.853\\
1.81	-0.0547\\
-1.14	1.16\\
-1.08	1.19\\
-0.604	-1.2\\
-0.109	-1.32\\
0.0803	-1.15\\
0.383	-0.987\\
0.866	0.612\\
0.897	0.294\\
-0.267	1.37\\
2.04	-0.462\\
-1.49	0.555\\
1.17	1.28\\
-0.448	0.91\\
1.07	0.573\\
1.05	0.776\\
1.2	0.0691\\
-0.973	0.712\\
0.0399	-1.28\\
-0.912	1.34\\
-0.375	-1.39\\
-0.117	1.47\\
0.388	0.863\\
1.38	1.27\\
0.237	-1.26\\
-0.148	1.6\\
0.711	0.787\\
-0.284	-1.02\\
1.7	0.157\\
-0.499	-0.858\\
1.16	0.776\\
0.372	-0.809\\
0.335	1.99\\
0.656	1.25\\
-1.24	0.788\\
0.83	0.692\\
1.29	0.622\\
-0.353	-0.836\\
0.303	-1.18\\
-0.964	-1.17\\
2.14	-0.453\\
0.177	-1.37\\
-0.511	-0.734\\
0.449	0.648\\
1.19	0.19\\
0.651	-1.08\\
-0.542	1.12\\
1.57	0.171\\
-0.399	1.3\\
-0.731	-0.906\\
0.017	-1.26\\
-0.487	-1.13\\
0.816	0.762\\
1.03	1.61\\
-0.375	1.36\\
0.985	1.16\\
1.18	-0.789\\
0.386	1.92\\
0.921	0.3\\
-0.835	-1.04\\
-1.04	-1.42\\
-0.356	-1.16\\
-0.879	-0.975\\
-0.603	1.3\\
-0.501	-1.43\\
-0.55	-1.07\\
1.5	0.541\\
-0.741	0.979\\
1.23	2.19\\
0.4	-1.39\\
0.422	2.33\\
0.45	1.6\\
-0.992	1.4\\
0.953	0.719\\
0.44	-0.778\\
-0.785	-1.11\\
-0.762	-1.11\\
0.395	-1.04\\
-1.16	1.03\\
0.786	0.945\\
-0.0267	-1.09\\
-1.39	1.09\\
1.88	-0.141\\
-0.0931	1.52\\
-0.544	-0.773\\
-0.737	-0.617\\
-0.291	-0.858\\
-0.753	-1.25\\
0.518	1.41\\
0.0526	-1.31\\
-0.0198	-1.22\\
-0.926	0.694\\
0.685	0.546\\
-0.943	-1.26\\
0.226	-1.02\\
0.971	0.64\\
-0.343	-1.39\\
0.301	-0.928\\
0.343	-1.14\\
-0.625	-1.14\\
-0.429	1.13\\
-0.761	-1.44\\
1.11	0.989\\
-0.595	1.09\\
1.2	0.361\\
-0.0743	-1.38\\
0.393	1.64\\
-0.126	-1.67\\
0.636	0.756\\
-1.14	0.915\\
1.57	-0.0786\\
0.196	-1.71\\
-1.42	0.275\\
1.89	-0.243\\
-1.64	0.767\\
-0.415	-1.3\\
-0.4	-1.37\\
-0.239	-0.619\\
1.53	0.0838\\
0.26	-1.17\\
1.08	1.03\\
-0.239	-1.17\\
1.09	1.21\\
1.29	-0.12\\
-1.42	1.13\\
0.948	1.41\\
-0.999	0.906\\
1.24	0.809\\
0.0941	1.44\\
-0.636	1.72\\
0.249	-1.46\\
-1.02	0.675\\
-1.77	1.01\\
-0.292	1.32\\
0.391	-1.42\\
-0.826	-1.67\\
-0.00835	1.76\\
1.64	-0.152\\
0.317	-1.13\\
1	-0.0347\\
0.0394	-1.35\\
-0.633	-1.18\\
0.0927	-1.02\\
-0.389	-1.32\\
1.12	1.01\\
0.176	1.23\\
0.991	0.594\\
-0.0545	-1.45\\
-1.78	0.819\\
-0.0207	-1.14\\
0.915	0.611\\
-2.98	-0.16\\
0.98	0.766\\
1.41	0.9\\
-1.55	1.05\\
-1.53	0.39\\
0.47	1.21\\
0.805	1.21\\
0.974	0.898\\
-1.16	-0.641\\
0.39	-1.2\\
0.64	1.35\\
-0.2	-1.02\\
-0.0611	-1.4\\
1.22	0.541\\
-0.56	1.06\\
1.79	-0.834\\
0.362	1.59\\
-0.908	1.26\\
-0.0906	2.01\\
-0.69	-1.33\\
-0.928	1.55\\
-0.44	1.22\\
1.21	-0.271\\
0.484	1.04\\
1.26	-0.25\\
-0.659	-1.27\\
0.0558	1.88\\
-1.7	-0.087\\
0.739	0.673\\
0.67	0.784\\
0.487	1.33\\
-0.772	-1.38\\
-0.954	0.848\\
1.4	0.855\\
1.3	1.04\\
0.299	-0.819\\
-1.1	-1.13\\
-0.178	-1.15\\
2.05	-0.105\\
-1.01	-1.23\\
0.534	2.15\\
0.484	1.04\\
0.646	0.778\\
-1.3	0.867\\
-1.02	0.849\\
0.129	1.52\\
-0.811	-1.15\\
0.326	1.45\\
-0.655	-1.44\\
-1.08	-1.39\\
0.342	-0.701\\
0.851	0.598\\
-0.66	1.41\\
0.908	0.127\\
0.999	0.811\\
0.409	-1.15\\
1.31	0.936\\
-0.0681	-1.24\\
-0.96	0.644\\
0.0292	-1.21\\
-0.852	1.32\\
-0.777	1.22\\
-0.379	-1.6\\
-0.489	-1.13\\
1.03	0.766\\
1.85	-0.377\\
0.856	0.669\\
1.28	-0.588\\
-0.999	1.2\\
-0.834	-1.36\\
0.3	-1.18\\
-0.0203	-1.42\\
-0.157	1.84\\
-0.21	1.35\\
1.46	-0.14\\
-0.78	-1.52\\
-0.00816	-1.38\\
-0.591	-1.08\\
-0.0202	-1.26\\
0.288	1.62\\
-1.51	0.384\\
0.245	-0.681\\
-0.242	-1.47\\
0.651	0.744\\
1.4	0.746\\
0.0426	-1.18\\
-1.67	0.809\\
-0.31	-1.27\\
-0.202	1.64\\
-0.82	-1.04\\
-0.804	0.687\\
0.148	1.26\\
0.577	0.628\\
1.63	-0.539\\
-0.128	-1.14\\
0.468	0.986\\
0.295	-1.36\\
0.563	0.661\\
0.407	1.8\\
0.0169	-1.22\\
-0.295	-1.22\\
-1.01	-1.65\\
0.851	0.95\\
-0.738	1.01\\
-1.1	-1.24\\
-0.0633	-0.699\\
1.12	-0.422\\
-1.08	0.989\\
0.686	1.2\\
-0.135	-1.12\\
0.477	0.791\\
-0.711	-1.13\\
-0.269	-1.47\\
1.03	-0.209\\
-1.2	0.92\\
0.0538	-1.01\\
0.247	-1.28\\
1.21	0.197\\
1.93	0.165\\
1.24	0.608\\
0.262	-1.16\\
1.02	0.72\\
-0.803	-1.21\\
0.677	0.964\\
-0.148	-1.37\\
0.355	2.08\\
-0.811	-1.21\\
1.16	0.598\\
-0.372	-1.38\\
-0.00621	1.56\\
0.68	0.739\\
-0.411	-1.41\\
-0.917	-1.08\\
-0.0791	-1.38\\
0.329	1.11\\
0.0545	2\\
0.451	-1.23\\
0.829	1.56\\
0.0291	-1.12\\
0.823	1.04\\
0.196	-0.779\\
1.16	0.654\\
0.35	1.22\\
0.487	1.45\\
-2.13	0.678\\
-0.182	-1.54\\
-0.463	-1.01\\
0.311	1.68\\
0.388	1.72\\
1.52	0.356\\
-1.03	1.31\\
-0.122	-1.14\\
0.258	-0.85\\
-0.581	1.36\\
1.09	0.6\\
1.17	0.426\\
-0.419	1.4\\
0.932	0.501\\
-0.132	0.954\\
0.218	1.32\\
-0.72	-1.39\\
1.44	-0.0447\\
-0.654	-1.02\\
-1.66	0.835\\
-0.515	0.976\\
-0.231	-0.75\\
0.271	-1.28\\
-0.335	-0.81\\
-0.483	1.16\\
0.247	-0.9\\
-0.278	-1.32\\
1.43	0.57\\
-1.77	0.457\\
-0.552	-1.18\\
0.91	0.665\\
-0.431	1.21\\
1.41	0.258\\
-0.579	0.79\\
-0.383	-1.04\\
-0.833	-1.23\\
-0.975	0.725\\
0.139	-0.762\\
-0.106	-1.14\\
1.22	-0.106\\
-0.555	-1.02\\
-0.851	0.681\\
-0.401	-1.17\\
0.707	0.948\\
-1.06	0.665\\
-0.381	1.41\\
1.24	0.31\\
-0.0819	1.64\\
-1.48	0.74\\
-0.957	1\\
-0.153	-1.15\\
-1.98	0.345\\
-0.675	1.18\\
-0.357	-0.944\\
-0.35	-1.49\\
-0.747	-0.72\\
-0.294	-1.54\\
-1.49	0.738\\
-0.855	-1.33\\
0.0526	1.42\\
1.72	-0.793\\
0.427	1.99\\
1.98	0.417\\
-0.0143	1.55\\
-0.583	-1.35\\
0.544	1.22\\
0.0745	1.78\\
1.24	0.79\\
0.708	0.961\\
-1.33	0.719\\
-0.803	1.25\\
-0.265	1.28\\
-1.59	0.913\\
-1.46	1.2\\
1.44	0.358\\
1.07	0.441\\
-0.139	-1.26\\
-0.632	1.35\\
-0.949	1\\
1.19	-0.278\\
1.35	0.472\\
-0.779	-1.04\\
0.745	0.366\\
-0.0187	-1.55\\
0.168	-1.06\\
-2.6	0.217\\
-0.228	-1.06\\
-1.06	-0.881\\
0.479	1.48\\
-0.445	-1.24\\
0.89	0.864\\
-0.115	-0.719\\
1.21	0.227\\
0.514	1.52\\
-0.644	-0.78\\
0.63	-1.23\\
-1.57	0.679\\
0.962	0.851\\
-0.588	-1.35\\
1.08	0.378\\
-0.0685	0.931\\
-0.279	-1.25\\
1.05	-0.23\\
1.72	-0.471\\
-0.862	1.01\\
-0.383	-1.26\\
-0.953	1.06\\
-1.24	1.14\\
-1.11	1.1\\
-1.58	0.272\\
-1.66	0.75\\
-1.75	0.318\\
0.57	1.42\\
0.802	1.21\\
1.25	-0.202\\
0.941	1.16\\
-0.163	-0.759\\
1.36	0.86\\
1.25	0.555\\
1.18	0.204\\
-0.459	-1.11\\
1.66	0.239\\
-1.05	0.966\\
-0.334	1.63\\
-0.593	-1.58\\
-0.974	1.05\\
-1.96	0.445\\
0.361	0.931\\
1.35	-0.461\\
0.0727	-1.46\\
-0.956	-1.61\\
-0.813	-1.23\\
0.56	-1.02\\
-0.693	1.28\\
-0.666	-1.1\\
-0.239	-1.42\\
-0.315	-1.3\\
0.589	0.714\\
0.605	1.28\\
-1.21	1.19\\
-0.704	1.46\\
-0.724	-0.973\\
-1.67	0.672\\
-0.0939	1.68\\
-1.49	0.415\\
-0.722	1.19\\
0.407	-0.94\\
0.463	-1.28\\
-0.246	-0.739\\
1.19	0.554\\
-1.8	0.676\\
0.291	1.34\\
-0.267	-0.896\\
0.0885	-1.22\\
-1.42	0.624\\
0.66	0.835\\
0.217	-0.961\\
-0.141	-0.797\\
-0.784	1.81\\
0.104	-1.04\\
-0.278	-1.09\\
0.238	1.74\\
-1.84	0.0932\\
-0.19	-1.42\\
-0.508	-1.7\\
0.187	-1.02\\
0.793	0.836\\
-0.0697	1.56\\
1.75	0.016\\
-0.048	-1.06\\
-0.769	-1.46\\
-1.53	0.656\\
1.29	0.337\\
0.713	0.948\\
0.994	0.0734\\
-0.84	-1.16\\
0.515	2.21\\
1.18	-0.277\\
-0.85	0.963\\
1.21	0.306\\
0.933	0.716\\
1.66	0.243\\
1.58	0.206\\
0.415	0.986\\
0.0128	1.29\\
0.834	0.925\\
1.34	0.32\\
0.39	1.27\\
0.265	-1.06\\
0.0311	-0.978\\
0.586	0.402\\
-0.0264	-0.952\\
-1.19	1.23\\
-1.19	-1.32\\
-0.534	1.15\\
0.0194	-1.13\\
-0.652	-1.54\\
-0.835	0.671\\
-3.09	-0.832\\
-0.598	-1.38\\
0.633	0.901\\
-0.77	0.637\\
-0.756	-0.943\\
-1.02	0.968\\
-0.494	-1.22\\
0.595	0.677\\
1.32	0.376\\
1.09	0.614\\
-0.26	1.36\\
-0.467	-0.945\\
1.8	0.757\\
-0.369	-1.14\\
-0.376	1.33\\
-1.43	0.245\\
-0.96	1.34\\
1.22	0.423\\
0.0951	-1.39\\
0.439	-1.09\\
1.22	0.834\\
-1.3	1.16\\
0.675	0.667\\
-0.815	1.18\\
1.72	-0.259\\
-0.497	-1.29\\
0.0786	1.63\\
-0.64	-0.939\\
-0.865	-1.1\\
-1.51	0.481\\
0.518	1.7\\
0.00273	-0.973\\
1.27	-0.685\\
1.03	0.28\\
-0.132	-1.37\\
-0.56	-1.12\\
-0.0189	-1.28\\
0.378	0.987\\
1.49	-0.886\\
-0.138	-1.37\\
1.74	0.577\\
1.71	0.569\\
1.19	0.812\\
-0.607	-0.894\\
-1.02	-1.29\\
0.752	1.58\\
0.615	0.375\\
-0.142	1.65\\
0.335	1.95\\
1.22	0.247\\
-0.245	-1.18\\
0.409	-1.51\\
0.505	1.45\\
-1.19	-0.976\\
-0.911	-0.908\\
1.11	0.428\\
0.185	0.617\\
-1.08	-0.952\\
-0.918	1.44\\
1.41	-0.447\\
0.0886	-0.844\\
0.604	0.555\\
-0.808	-1.5\\
-0.634	1.08\\
0.0116	-1.09\\
-1.04	0.937\\
1.01	0.677\\
0.627	0.234\\
-0.436	1.45\\
1.42	-0.656\\
1.35	-0.177\\
-0.26	-1.23\\
-0.259	1.52\\
1.27	-0.747\\
0.477	1.83\\
-0.195	1.31\\
1.22	1.04\\
-0.236	1.44\\
-2.84	-0.177\\
-0.767	-1.3\\
1.14	0.376\\
0.814	0.817\\
0.85	0.726\\
0.624	0.621\\
1.59	-0.0963\\
0.00356	1.87\\
0.178	-1.24\\
1.18	0.334\\
0.91	0.864\\
0.769	0.855\\
-1.25	0.857\\
-0.0656	1.24\\
-0.177	-1.12\\
-1.68	0.398\\
0.272	-1.12\\
0.846	1.87\\
-0.0686	1.72\\
-0.102	-1.31\\
0.538	-1.25\\
1.7	-0.0336\\
-0.877	-1.08\\
-0.509	-0.824\\
1.68	-0.32\\
0.235	-1.06\\
-0.59	-1.23\\
1.08	0.72\\
0.527	-1.13\\
0.0243	-0.719\\
1.57	0.483\\
0.88	-0.241\\
-0.834	-1.19\\
1.29	0.23\\
1.02	0.976\\
-0.451	1.7\\
-0.506	-1.2\\
1.35	0.657\\
0.82	1.83\\
1.3	0.739\\
0.832	1.33\\
0.432	0.749\\
1.54	-0.193\\
-0.0454	1.75\\
-0.539	-1.39\\
1.56	-0.177\\
0.445	-1.38\\
-0.951	1.39\\
0.477	-1.24\\
-0.254	-1.27\\
-0.449	1.04\\
-0.311	-1.07\\
1.47	0.486\\
-0.707	-1.43\\
0.721	0.731\\
-0.234	-0.974\\
1.26	0.462\\
-0.527	0.887\\
1.03	0.805\\
0.507	1.02\\
0.306	-1.13\\
0.204	-1.29\\
-0.218	-1.63\\
-1.34	0.626\\
-0.35	2.07\\
0.021	-0.905\\
-0.614	-1.22\\
0.753	0.781\\
-0.959	1.07\\
0.904	1.15\\
-0.876	0.92\\
-0.224	-1.02\\
-0.558	-1.73\\
-0.18	-0.639\\
0.465	0.842\\
-0.49	1.25\\
0.368	-0.856\\
-0.0242	-1.28\\
0.42	2.1\\
-1.3	0.469\\
1.01	0.865\\
1.55	-0.649\\
0.447	-1.18\\
-1.37	0.808\\
1.53	0.368\\
-0.672	1.35\\
0.883	0.598\\
-0.11	-1.21\\
-0.436	1.86\\
0.924	0.701\\
1.24	0.908\\
-0.058	-0.904\\
0.195	-1.27\\
-0.605	-1.52\\
1.39	0.155\\
0.38	-1.35\\
-0.958	0.812\\
0.952	0.836\\
0.917	0.231\\
-1.53	0.257\\
0.102	-1.36\\
2.44	-0.448\\
0.289	1.01\\
-0.405	-1.09\\
0.819	0.546\\
1.58	-0.468\\
1.07	1.53\\
-0.901	-1.68\\
-0.0677	1.74\\
1.21	0.00827\\
-1.13	-1.06\\
0.0114	1.66\\
1.89	-0.633\\
0.344	0.908\\
-0.716	-1.19\\
-1.94	0.832\\
0.21	2.18\\
-0.932	-1.15\\
0.23	-1.15\\
0.497	1.27\\
-0.599	1.44\\
-0.817	-0.783\\
-0.314	-0.919\\
0.802	0.852\\
0.517	1.71\\
-0.207	-1.37\\
-0.882	-0.726\\
1.27	-0.519\\
-1.17	0.586\\
-1.01	0.768\\
0.125	-1.24\\
-0.471	-0.919\\
1.4	0.541\\
0.183	-1.16\\
-0.0541	-1.31\\
0.728	0.752\\
-1.13	0.654\\
-0.265	1.71\\
0.675	0.886\\
-1.42	-1.4\\
-0.39	-1.01\\
-0.634	1.21\\
-0.218	-1.05\\
0.0273	-0.683\\
-0.0232	-1.24\\
-1.48	0.944\\
-0.0127	-1.12\\
-0.587	1.01\\
0.163	-1.13\\
0.93	0.65\\
1.5	-0.0608\\
1.64	-0.308\\
0.404	-1.1\\
-0.642	-1.35\\
-0.181	-1.1\\
-0.218	-0.882\\
-0.305	1.18\\
-1.19	0.814\\
-0.758	0.794\\
0.811	1.07\\
0.462	1.89\\
-0.0199	-1.32\\
-0.396	-1.45\\
-1.08	0.89\\
-0.177	1.51\\
-0.437	-0.789\\
-0.961	0.755\\
-1.64	0.572\\
1.34	0.274\\
1.16	-0.254\\
-0.38	-1.34\\
-0.516	1.46\\
1.21	0.151\\
0.725	1.33\\
0.0966	-1.06\\
-0.347	-1.15\\
-0.0605	1.65\\
-0.121	-1.05\\
1.62	-0.131\\
-0.446	-1.53\\
0.298	-0.878\\
-1.46	1.11\\
-1.12	-1.17\\
-0.0845	1.15\\
-0.899	-1.38\\
1.35	0.677\\
-0.678	1.6\\
-0.145	1.65\\
1.35	-0.518\\
1.12	1.14\\
-0.715	-1.49\\
-1	-0.885\\
-0.357	1.51\\
-0.859	1.26\\
0.8	1.56\\
-1.53	0.795\\
-1.62	0.213\\
-0.836	-1.36\\
-1.6	0.788\\
-1.14	1.08\\
0.143	0.845\\
0.678	0.961\\
-0.872	0.663\\
-1.2	-1.4\\
1.08	0.088\\
0.523	-1.38\\
1.23	-0.0874\\
-0.466	-0.851\\
0.134	-1.06\\
1.24	0.441\\
-0.714	-1.65\\
0.547	1.15\\
-1.47	0.96\\
0.437	2.35\\
0.543	0.913\\
0.843	0.634\\
0.974	0.877\\
1.97	0.041\\
-1.04	-1.07\\
0.72	0.677\\
0.803	0.349\\
1.3	-0.346\\
-0.0128	-1.27\\
-1.83	0.379\\
-1.21	1\\
-0.76	-1.26\\
-0.665	1.61\\
-0.599	1.25\\
-0.298	-1.16\\
1.01	0.257\\
-0.479	0.91\\
-1.74	0.367\\
0.637	1.25\\
0.00879	1.47\\
0.157	0.956\\
-0.617	1.61\\
0.934	0.32\\
-0.226	-1.45\\
-0.667	-0.895\\
-0.0337	-1.36\\
-0.495	1.31\\
-0.823	0.729\\
1.7	0.0023\\
-0.563	1.29\\
0.742	0.744\\
-0.435	-1.53\\
2.27	0.284\\
0.175	-0.887\\
1.17	1.37\\
-1.33	0.878\\
0.99	1.02\\
-1.9	0.856\\
-0.306	2.28\\
0.569	1.15\\
-1.07	1.3\\
-0.211	-0.637\\
-0.104	-1.15\\
-0.0169	-0.939\\
-0.897	-0.972\\
1.55	-0.00546\\
-2.25	0.167\\
1.54	-0.749\\
-0.851	-1.26\\
-0.138	-1.03\\
-0.651	1.12\\
-0.562	-1.12\\
1.66	-0.402\\
-0.0113	-0.78\\
-1.33	0.897\\
0.127	1.94\\
-0.396	1.21\\
-0.665	-1.04\\
-0.22	-1.12\\
-1.54	0.562\\
-0.625	1.38\\
-0.0656	-1.57\\
-0.309	1.16\\
-0.625	-0.675\\
-0.704	0.71\\
0.672	1.57\\
1.38	0.698\\
-1.34	0.54\\
0.129	-0.889\\
-2.37	-0.01\\
1.36	-0.412\\
1.92	0.0429\\
1.32	0.218\\
1.05	0.899\\
0.942	0.248\\
0.359	1.52\\
-1.02	-1.19\\
-0.496	1.41\\
1.45	0.273\\
-0.878	-1.46\\
0.983	0.203\\
-1.67	1.1\\
1.1	0.74\\
1.5	-0.993\\
-0.248	-1.69\\
-0.819	-1.21\\
1.78	0.272\\
-1.04	1.13\\
-0.536	-0.814\\
-0.663	-1.47\\
0.486	0.991\\
0.0479	-1.06\\
-1.04	-1.08\\
-0.767	-1.2\\
0.613	1.35\\
-0.734	1.25\\
-0.443	1.02\\
-0.568	-0.873\\
0.14	1.25\\
1.22	0.325\\
1.52	0.315\\
-0.276	-1.19\\
-0.0163	-1.07\\
1.51	-0.355\\
0.431	-1.46\\
-0.264	-1.14\\
1.14	0.607\\
1.53	0.228\\
-0.0175	-1.21\\
-0.295	-1.27\\
0.405	-1.2\\
0.351	-0.964\\
-0.867	1.09\\
1.21	0.752\\
0.545	1.28\\
0.985	0.114\\
-0.544	-0.831\\
1.12	0.293\\
-0.956	1.11\\
-0.861	-1.21\\
0.599	1.14\\
-1.37	0.928\\
0.395	1.21\\
-0.381	-0.917\\
-0.334	-1.34\\
0.655	1.14\\
-0.511	1.53\\
0.0545	-1.32\\
1.29	0.488\\
-0.421	-1.09\\
0.849	0.907\\
-1.17	1.08\\
0.179	1.87\\
1.36	-0.117\\
1.02	0.729\\
-0.549	1.03\\
1.27	0.775\\
-0.0192	-1.03\\
-0.491	-1.55\\
-0.457	-0.983\\
0.401	-1.31\\
-1.74	0.697\\
0.745	0.877\\
1.88	0.325\\
1.09	0.155\\
0.0899	-1.09\\
-0.555	0.908\\
1.45	0.211\\
0.132	-1.49\\
1	0.654\\
-0.487	-0.797\\
-0.0476	-1.24\\
-0.398	-1.28\\
0.335	1.15\\
-0.397	-1.1\\
-0.4	-1.15\\
-0.726	-1.17\\
-1.13	1.01\\
-0.0261	-1.38\\
-1.21	-1.22\\
1.55	0.482\\
-0.794	1.24\\
0.517	1.46\\
-0.865	1.6\\
0.329	0.606\\
0.497	2.23\\
-1.82	0.474\\
0.948	0.985\\
-0.488	-1.31\\
-1.67	0.88\\
-0.144	1.68\\
-1.23	-0.977\\
-1.69	0.614\\
1.71	-0.945\\
-0.135	-1.1\\
-0.0117	-1.34\\
1.31	0.151\\
0.983	0.611\\
0.976	1.24\\
-1.4	0.98\\
-0.45	-0.928\\
-2.09	0.604\\
0.455	0.877\\
0.193	1.72\\
-0.304	1.5\\
-0.0237	-1\\
-0.184	-1.4\\
-0.152	-1.11\\
1.31	0.208\\
-1.06	-1.54\\
0.715	1.3\\
1.12	0.422\\
1.88	-1.13\\
-0.734	0.881\\
0.301	-1.29\\
-1.93	0.96\\
0.272	-1.6\\
0.194	-1.27\\
0.869	0.576\\
1.59	-0.111\\
0.735	0.932\\
1.74	0.195\\
-0.201	1.35\\
-0.0882	1.17\\
0.831	1.35\\
0.762	0.344\\
0.777	0.312\\
0.813	1.06\\
-0.507	1.89\\
0.163	-1.08\\
-0.9	0.858\\
1.88	-0.289\\
0.273	1.79\\
1.47	-0.531\\
0.0432	-1.39\\
-0.536	1.19\\
0.494	1.18\\
0.0878	-1.08\\
-0.0461	1.65\\
1.29	0.0437\\
-0.534	-1.23\\
-0.269	1.37\\
-0.803	-1.09\\
0.915	1.15\\
0.676	0.925\\
1.28	0.373\\
-0.615	-0.97\\
-0.926	0.916\\
-0.611	-1.28\\
-1.19	1.14\\
-0.768	-0.909\\
-0.173	1.59\\
0.229	1.63\\
0.513	0.741\\
-0.0773	-1.22\\
-0.114	-1.5\\
-0.83	-1.08\\
0.781	0.911\\
0.673	2.52\\
-0.855	1.22\\
0.0893	-1.1\\
-0.355	1.28\\
0.273	-1.45\\
-1.18	1.17\\
-0.736	-1.14\\
0.722	0.368\\
-0.38	-1.27\\
1.66	-0.384\\
-0.118	-1.26\\
-0.886	-1.27\\
-1.47	0.52\\
1.07	0.668\\
0.41	1.01\\
-0.78	-1.37\\
0.22	-1.36\\
-0.621	1.11\\
0.707	1.37\\
0.196	1.76\\
0.44	-0.936\\
1.37	0.219\\
0.284	1.86\\
1.45	0.169\\
0.941	1.46\\
-0.275	-1.6\\
-1.87	0.373\\
1.41	0.319\\
0.919	0.798\\
0.533	1.76\\
-0.203	1.26\\
-0.52	1.35\\
-0.0696	-0.896\\
-0.688	-1.14\\
1.07	0.399\\
-0.411	-1.34\\
0.924	0.861\\
-0.901	-1.13\\
1.55	-0.0305\\
1.15	0.565\\
-0.572	1.16\\
0.155	1.88\\
-0.858	-1.2\\
-1.53	0.501\\
-0.49	-1.45\\
-0.861	-0.972\\
1.14	0.212\\
-0.44	-1.3\\
-0.98	-1.49\\
0.84	1.42\\
-0.668	0.919\\
0.732	0.493\\
1.26	0.305\\
-0.534	-1.4\\
0.733	0.926\\
0.0125	-0.665\\
0.835	1.24\\
-0.942	-1.15\\
-0.744	-1.39\\
0.304	1.61\\
1.31	0.17\\
-1.21	0.918\\
0.998	0.37\\
0.513	1.5\\
0.0722	1.8\\
1.33	-0.0673\\
0.65	1.86\\
1.74	-0.143\\
0.417	-1.54\\
-0.314	-0.72\\
-1.08	1.01\\
0.143	-0.786\\
0.032	-1.5\\
0.739	2.14\\
0.538	1.38\\
0.0325	-1.46\\
-0.391	1.32\\
-0.695	1.08\\
-0.824	1.1\\
0.7	1.14\\
-0.17	1.18\\
0.164	-1.18\\
0.443	1.54\\
-0.188	-1.27\\
0.25	-1.1\\
0.627	0.125\\
-0.0699	-1.2\\
0.594	1.8\\
-0.901	-1.56\\
1.02	0.0975\\
-0.226	-1.09\\
1.11	0.685\\
-0.301	1.69\\
-0.827	1.23\\
0.606	-0.877\\
0.14	-0.8\\
0.425	-1.21\\
1.06	0.629\\
0.379	1.74\\
0.603	-1\\
-0.463	-1.2\\
1.46	-0.111\\
0.669	0.98\\
-1.13	0.928\\
-0.799	1.11\\
-0.108	1.7\\
-1.18	0.692\\
-0.412	-0.689\\
-0.518	-0.914\\
-1.46	0.594\\
-0.613	1.1\\
1.5	0.0442\\
1.34	-0.0272\\
-0.146	-0.869\\
0.0726	-1.31\\
-0.0776	-1.35\\
1.17	0.407\\
1.34	0.0998\\
-0.516	-0.915\\
-1.63	0.728\\
-0.514	-1.21\\
1.12	0.822\\
-0.076	-1.12\\
-0.897	-1.04\\
1.12	0.375\\
-0.756	-0.679\\
1.8	0.0607\\
0.108	-1.21\\
1.26	0.799\\
-0.702	-0.811\\
-0.729	1.5\\
1.3	0.749\\
0.212	1.81\\
1.08	-0.628\\
0.417	-1.28\\
-0.12	-1.22\\
1.05	0.219\\
0.244	1.42\\
-1.34	0.869\\
-0.0874	-1.07\\
-0.452	-1.22\\
0.973	0.653\\
0.303	-0.94\\
1.7	-0.554\\
0.659	1.28\\
-0.59	-1.04\\
-0.932	-1.02\\
1.71	-0.424\\
-1.46	0.657\\
-0.347	-1.13\\
0.541	1.41\\
0.334	1.04\\
1.31	0.118\\
1.14	0.866\\
-0.372	-1.11\\
1.29	0.644\\
0.339	0.881\\
0.838	1.5\\
0.786	1.31\\
0.987	0.258\\
1.86	-0.213\\
-1.53	0.679\\
-1.12	0.699\\
0.829	-0.305\\
1.16	0.847\\
-0.434	-1.1\\
-0.177	-1.45\\
1.19	0.309\\
0.189	1.35\\
0.0963	-1.38\\
-0.989	0.48\\
-0.206	-1.15\\
-0.413	1.17\\
1.01	0.555\\
0.879	1.03\\
0.724	0.706\\
1.44	0.276\\
0.97	1.15\\
0.719	0.759\\
1.07	0.512\\
-0.753	-1.08\\
-0.451	1.72\\
0.179	-1.04\\
0.364	-0.858\\
0.273	1.68\\
1.19	0.289\\
-0.436	-0.954\\
-0.8	1.66\\
0.00854	1.31\\
1.13	1.07\\
-1.1	0.737\\
-0.711	0.96\\
1.81	-0.551\\
-0.381	-1.08\\
-1.34	0.824\\
-0.243	-1.24\\
0.914	0.26\\
0.701	0.564\\
0.387	-0.798\\
-1.02	-1.43\\
-0.434	-1.16\\
-0.434	2.24\\
1.18	0.766\\
-1.28	0.559\\
-1.74	0.975\\
-0.274	-0.99\\
1.39	0.0609\\
-1.36	0.976\\
0.99	0.771\\
0.423	1.74\\
-1.69	0.706\\
0.411	1.47\\
-0.652	1.14\\
-0.315	-1.09\\
-0.376	-0.975\\
-0.42	1.11\\
-0.816	0.562\\
1.02	0.44\\
-0.828	-0.82\\
-0.183	1.15\\
-1.55	0.378\\
1.61	-0.387\\
-1.04	0.621\\
0.424	0.471\\
-0.0567	-1.41\\
1.63	0.0545\\
-0.391	1.03\\
0.0114	-1.46\\
0.809	0.942\\
0.602	1.06\\
1.18	0.507\\
-1.06	-0.937\\
1.88	0.116\\
-1.06	0.817\\
0.809	0.741\\
1.22	0.217\\
1.28	-0.236\\
-0.298	-1.26\\
-0.626	-1.18\\
0.805	0.42\\
-0.958	0.536\\
-0.051	-0.972\\
0.822	0.501\\
-0.337	1.66\\
-0.0406	2.09\\
-0.266	-1.2\\
-1.1	0.817\\
0.568	0.244\\
-0.672	-0.601\\
0.847	1.4\\
-0.125	-1.48\\
0.504	0.0752\\
-0.269	1.6\\
-2.06	0.392\\
-1.14	0.849\\
1.55	-0.466\\
0.299	1.56\\
-0.418	-1.26\\
-0.0554	-1.28\\
0.463	0.498\\
0.287	-1.45\\
-1.03	1.01\\
0.826	0.84\\
-0.634	-1.15\\
1.26	0.144\\
-0.162	1.84\\
-0.532	0.978\\
0.527	-1.02\\
-0.58	-1.09\\
-0.071	1.63\\
-0.25	-1.23\\
0.504	1.78\\
0.625	1.67\\
-0.165	-0.697\\
-0.317	1.77\\
1.14	0.647\\
0.611	0.978\\
-0.936	1.81\\
1.25	0.794\\
-1.34	0.595\\
0.469	1.91\\
-1.57	0.629\\
0.764	0.469\\
-0.367	-1.04\\
-1.54	0.503\\
1.62	-0.0187\\
0.196	1.27\\
1.38	0.131\\
1.25	-0.322\\
1.33	-0.0802\\
0.409	1.45\\
-1.32	0.995\\
1.72	0.0291\\
-1.57	0.378\\
0.414	1.16\\
-1.37	0.648\\
0.774	0.617\\
0.981	0.532\\
-1.16	0.41\\
1.25	-0.00263\\
1.03	1.29\\
-0.0297	-1.58\\
0.217	-1.21\\
-1.06	1.03\\
0.598	0.855\\
0.822	0.192\\
-0.539	1.41\\
-0.742	-1.02\\
-1.31	-0.903\\
0.465	-1.26\\
-0.855	-1.05\\
1.87	-1.16\\
-0.337	1.85\\
1.2	-0.213\\
1.03	-0.191\\
-0.739	1.32\\
0.952	0.616\\
1.1	0.131\\
-0.718	-1.25\\
-0.676	1.3\\
0.434	2.19\\
0.572	-1.24\\
0.67	1.15\\
0.0301	-0.894\\
1.22	1.35\\
-0.685	0.989\\
0.13	1.41\\
-1.09	1.39\\
0.648	1.41\\
0.981	0.0921\\
0.318	1.4\\
-1.12	0.494\\
0.544	1.41\\
-0.944	1.02\\
-0.533	1.22\\
-0.446	-1.28\\
0.498	-1.02\\
-0.954	-1.19\\
1.65	0.0404\\
-2.03	0.359\\
-0.235	-1.22\\
-1.93	0.525\\
-1.41	1.09\\
0.0489	-1.36\\
0.253	-1.3\\
-1.59	0.322\\
-0.172	-1.31\\
0.949	0.422\\
1.06	0.842\\
0.275	1.18\\
-0.695	-0.736\\
0.916	1.63\\
0.974	0.512\\
-0.567	-1.7\\
1.38	0.749\\
0.521	-1.04\\
1.13	0.429\\
-0.511	1.5\\
1.67	0.0877\\
-0.965	-0.978\\
0.44	0.9\\
1.19	0.997\\
1.11	0.375\\
-1.82	0.885\\
0.0949	-1.56\\
-0.967	0.592\\
0.803	1.35\\
-0.00626	-0.959\\
0.198	-1.19\\
-0.729	1.37\\
-0.968	-0.912\\
-0.566	-1.33\\
-0.271	1.59\\
0.897	1.07\\
1.39	-0.498\\
0.374	0.966\\
-0.791	-1.26\\
0.615	0.558\\
-0.153	-1.2\\
-0.109	-1.07\\
0.243	1.61\\
0.48	-1.1\\
1.34	0.878\\
0.00865	-0.918\\
1.82	-0.643\\
-0.212	-1.18\\
0.823	-1.21\\
-0.835	-1.06\\
-0.536	1.05\\
-1.09	0.531\\
0.709	0.872\\
0.923	0.933\\
0.614	-1.46\\
-0.598	-1.35\\
1	0.254\\
-0.969	1.02\\
1.09	1.03\\
1.08	0.0163\\
1.17	0.511\\
0.0403	-1.51\\
0.931	0.783\\
-0.0957	-1.06\\
1.05	0.472\\
-0.268	-1.52\\
1.35	0.229\\
-1.4	0.475\\
-0.523	-1.31\\
1.18	1.49\\
0.34	-1.34\\
1.07	0.457\\
1.11	-0.0628\\
0.226	-1.38\\
-1.19	1.01\\
1.25	-0.118\\
-0.715	-0.969\\
0.0973	-1.33\\
1.39	-0.013\\
0.215	-1.66\\
-0.338	-1.33\\
0.0533	-1.02\\
-0.153	-1.22\\
1.15	0.329\\
-0.285	1.98\\
1.98	-0.0252\\
0.485	0.635\\
-0.674	0.842\\
-0.658	-1.31\\
-0.405	-1.25\\
1.27	0.493\\
0.117	-1.07\\
0.384	2.15\\
-1.32	1.1\\
0.0529	1.52\\
1.46	0.0373\\
-0.607	-1.6\\
-1.39	0.862\\
-1.63	0.524\\
2.2	-0.665\\
0.826	1.42\\
-0.754	1.19\\
0.877	0.161\\
1.17	0.446\\
0.647	0.317\\
0.42	1.1\\
1.49	0.365\\
-0.643	1.68\\
-0.222	2.47\\
-0.276	1.05\\
-1.38	0.678\\
1.3	0.175\\
-0.0657	-1.19\\
-0.959	1.08\\
-0.402	-1.11\\
-0.594	1.24\\
0.552	1.04\\
1.06	0.443\\
0.612	1.37\\
1.1	0.508\\
1.1	0.604\\
-0.753	1.18\\
0.0343	-1.18\\
-0.0262	-1.18\\
1.29	0.152\\
-0.961	1\\
0.37	1.03\\
-1.62	0.468\\
-0.843	-1.08\\
1	1.17\\
0.769	0.772\\
};
\addplot [color=black,solid,line width=1.6pt,forget plot]
  table[row sep=crcr]{%
-1.38899912261486	-2.8\\
-1.38699704573993	-2.74343434343434\\
-1.38585858585859	-2.7141714833093\\
-1.38487842225796	-2.68686868686869\\
-1.38264315940906	-2.63030303030303\\
-1.38025989852166	-2.57373737373737\\
-1.37772572571336	-2.51717171717172\\
-1.37504395396274	-2.46060606060606\\
-1.37222112697337	-2.4040404040404\\
-1.36926249223514	-2.34747474747475\\
-1.36616883011825	-2.29090909090909\\
-1.3629346203396	-2.23434343434343\\
-1.35954768005605	-2.17777777777778\\
-1.35599074703498	-2.12121212121212\\
-1.35224538858948	-2.06464646464646\\
-1.34829408524301	-2.00808080808081\\
-1.34411709911451	-1.95151515151515\\
-1.33968775952527	-1.89494949494949\\
-1.33496740649579	-1.83838383838384\\
-1.32990036325008	-1.78181818181818\\
-1.32929292929293	-1.77558278237422\\
-1.32449122539575	-1.72525252525253\\
-1.31858047876659	-1.66868686868687\\
-1.31203783009036	-1.61212121212121\\
-1.30472045281323	-1.55555555555556\\
-1.2964580661923	-1.4989898989899\\
-1.28704368296817	-1.44242424242424\\
-1.27622057168454	-1.38585858585859\\
-1.27272727272727	-1.36981581375112\\
-1.26375065930325	-1.32929292929293\\
-1.24921254281932	-1.27272727272727\\
-1.23209312974958	-1.21616161616162\\
-1.21616161616162	-1.17130976777703\\
-1.21180485083773	-1.15959595959596\\
-1.18762187400355	-1.1030303030303\\
-1.15959595959596	-1.04821010590024\\
-1.15863647069795	-1.04646464646465\\
-1.12319053846588	-0.98989898989899\\
-1.1030303030303	-0.962428636207112\\
-1.07931460298948	-0.933333333333333\\
-1.04646464646465	-0.898327594499441\\
-1.02333418510316	-0.876767676767677\\
-0.98989898989899	-0.849202645903864\\
-0.948139304751984	-0.82020202020202\\
-0.933333333333333	-0.8109368470071\\
-0.876767676767677	-0.781327975350987\\
-0.833928771857024	-0.763636363636364\\
-0.82020202020202	-0.758392447496859\\
-0.763636363636364	-0.741136188786386\\
-0.707070707070707	-0.728328558278363\\
-0.650505050505051	-0.719084085340872\\
-0.593939393939394	-0.712618042694432\\
-0.537373737373737	-0.708267330059023\\
-0.513182319058234	-0.707070707070707\\
-0.480808080808081	-0.705512609762711\\
-0.424242424242424	-0.703948988680263\\
-0.367676767676768	-0.703269652144281\\
-0.311111111111111	-0.703255886653258\\
-0.254545454545455	-0.703777034701594\\
-0.197979797979798	-0.704800018297481\\
-0.141414141414141	-0.706392321694208\\
-0.124603564363528	-0.707070707070707\\
-0.084848484848485	-0.708711915005522\\
-0.0282828282828285	-0.71200370999364\\
0.0282828282828285	-0.716615261293812\\
0.0848484848484845	-0.723014581733891\\
0.141414141414141	-0.731818751634647\\
0.197979797979797	-0.743846171122017\\
0.254545454545454	-0.760188734458722\\
0.264025332891858	-0.763636363636364\\
0.311111111111111	-0.782316729070925\\
0.367676767676767	-0.812076631488348\\
0.380217468925767	-0.82020202020202\\
0.424242424242424	-0.852327314404359\\
0.451528008490334	-0.876767676767677\\
0.48080808080808	-0.906934767719477\\
0.502806057087263	-0.933333333333333\\
0.537373737373737	-0.982092518288225\\
0.542332557137864	-0.98989898989899\\
0.574007695710868	-1.04646464646465\\
0.593939393939394	-1.08882939674705\\
0.600210949179618	-1.1030303030303\\
0.622387620399758	-1.15959595959596\\
0.641272246414431	-1.21616161616162\\
0.65050505050505	-1.24741155428755\\
0.657836820885327	-1.27272727272727\\
0.672614829420185	-1.32929292929293\\
0.685786930400812	-1.38585858585859\\
0.697715507584282	-1.44242424242424\\
0.707070707070707	-1.4905478794496\\
0.708741605325421	-1.4989898989899\\
0.719347985025431	-1.55555555555556\\
0.729283551103317	-1.61212121212121\\
0.738695261746289	-1.66868686868687\\
0.747707127903328	-1.72525252525253\\
0.756422168600188	-1.78181818181818\\
0.763636363636363	-1.82987179262116\\
0.764984966536184	-1.83838383838384\\
0.773729251416273	-1.89494949494949\\
0.782291218013532	-1.95151515151515\\
0.790679646597445	-2.00808080808081\\
0.79889124936223	-2.06464646464646\\
0.806919587863189	-2.12121212121212\\
0.814763391948411	-2.17777777777778\\
0.82020202020202	-2.2182166324321\\
0.822568788717558	-2.23434343434343\\
0.830522680845563	-2.29090909090909\\
0.838289126175849	-2.34747474747475\\
0.845862086579107	-2.4040404040404\\
0.853222431152806	-2.46060606060606\\
0.860342142379792	-2.51717171717172\\
0.867192033864617	-2.57373737373737\\
0.873752828452842	-2.63030303030303\\
0.876767676767677	-2.65826129709241\\
0.880261375463349	-2.68686868686869\\
0.886677755036879	-2.74343434343434\\
0.892783481255981	-2.8\\
};
\addplot [color=black,solid,line width=1.6pt,forget plot]
  table[row sep=crcr]{%
2.10070119349778	-2.8\\
2.10523350685328	-2.74343434343434\\
2.10934005188909	-2.68686868686869\\
2.1129070259405	-2.63030303030303\\
2.11582319393693	-2.57373737373737\\
2.11797252174722	-2.51717171717172\\
2.11922865227819	-2.46060606060606\\
2.11945783409037	-2.4040404040404\\
2.11852472596602	-2.34747474747475\\
2.1162970780573	-2.29090909090909\\
2.11264965522586	-2.23434343434343\\
2.10746888833136	-2.17777777777778\\
2.10066095500494	-2.12121212121212\\
2.0921647962094	-2.06464646464646\\
2.08195184637158	-2.00808080808081\\
2.07000724490358	-1.95151515151515\\
2.06464646464646	-1.92979720146294\\
2.05624558889484	-1.89494949494949\\
2.04068444830636	-1.83838383838384\\
2.02335389275691	-1.78181818181818\\
2.00808080808081	-1.73687870476694\\
2.00418682014752	-1.72525252525253\\
1.98306751505933	-1.66868686868687\\
1.9603226661867	-1.61212121212121\\
1.95151515151515	-1.59185057993986\\
1.9358379112221	-1.55555555555556\\
1.90996873795982	-1.4989898989899\\
1.89494949494949	-1.46770948156431\\
1.88278414497466	-1.44242424242424\\
1.85443123858699	-1.38585858585859\\
1.83838383838384	-1.3548438987196\\
1.82502485275983	-1.32929292929293\\
1.79465436188266	-1.27272727272727\\
1.78181818181818	-1.2493250710677\\
1.76327099042289	-1.21616161616162\\
1.731328343665	-1.15959595959596\\
1.72525252525253	-1.14893215991108\\
1.69835423508313	-1.1030303030303\\
1.66868686868687	-1.05188705017033\\
1.66541999549506	-1.04646464646465\\
1.63165627787665	-0.98989898989899\\
1.61212121212121	-0.956379821786681\\
1.59805756435921	-0.933333333333333\\
1.56449241053814	-0.876767676767677\\
1.55555555555556	-0.861291327496817\\
1.53053120106771	-0.82020202020202\\
1.4989898989899	-0.76654328439962\\
1.49717469134626	-0.763636363636364\\
1.46277685120089	-0.707070707070707\\
1.44242424242424	-0.672563503713904\\
1.42859953438638	-0.650505050505051\\
1.3940933344823	-0.593939393939394\\
1.38585858585859	-0.580206900926702\\
1.35870043251614	-0.537373737373737\\
1.32929292929293	-0.490085574661239\\
1.32322154155643	-0.480808080808081\\
1.2864958398112	-0.424242424242424\\
1.27272727272727	-0.403028470386629\\
1.24883869923344	-0.367676767676768\\
1.21616161616162	-0.319419162627259\\
1.21034646748699	-0.311111111111111\\
1.17036541542985	-0.254545454545455\\
1.15959595959596	-0.239529972196926\\
1.12910603722428	-0.197979797979798\\
1.1030303030303	-0.162946077045366\\
1.08671183582495	-0.141414141414141\\
1.04646464646465	-0.0892059937167405\\
1.04305592266249	-0.084848484848485\\
0.997736466335244	-0.0282828282828285\\
0.98989898989899	-0.018762952754526\\
0.950722442668134	0.0282828282828285\\
0.933333333333333	0.0485721172481803\\
0.901995808493268	0.0848484848484845\\
0.876767676767677	0.113218053783803\\
0.851650049944875	0.141414141414141\\
0.82020202020202	0.175769450858521\\
0.799984966117369	0.197979797979797\\
0.763636363636363	0.236938280029217\\
0.747408628136434	0.254545454545454\\
0.707070707070707	0.2973235034153\\
0.694284464191262	0.311111111111111\\
0.65050505050505	0.357263372329152\\
0.64079465189493	0.367676767676767\\
0.593939393939394	0.416727061499635\\
0.586851808176839	0.424242424242424\\
0.537373737373737	0.475349235869052\\
0.532111280892087	0.48080808080808\\
0.48080808080808	0.532629140506355\\
0.476072004370068	0.537373737373737\\
0.424242424242424	0.588096023672321\\
0.418121895206291	0.593939393939394\\
0.367676767676767	0.641327652925852\\
0.357452890835688	0.65050505050505\\
0.311111111111111	0.691883526124258\\
0.292843582699543	0.707070707070707\\
0.254545454545454	0.739183346871179\\
0.222198767522163	0.763636363636363\\
0.197979797979797	0.782399493709438\\
0.141635172337134	0.82020202020202\\
0.141414141414141	0.820356645207235\\
0.0848484848484845	0.854471705820556\\
0.0376419459980574	0.876767676767677\\
0.0282828282828285	0.881447029961156\\
-0.0282828282828285	0.90315608662536\\
-0.084848484848485	0.917333890761285\\
-0.141414141414141	0.924540454338696\\
-0.197979797979798	0.925224707999873\\
-0.254545454545455	0.91981327169135\\
-0.311111111111111	0.908768347990436\\
-0.367676767676768	0.892625166767945\\
-0.410911052349404	0.876767676767677\\
-0.424242424242424	0.872344714510363\\
-0.480808080808081	0.849664946935892\\
-0.537373737373737	0.823863691505154\\
-0.544627628681881	0.82020202020202\\
-0.593939393939394	0.796848031836906\\
-0.650505050505051	0.768102544020077\\
-0.658877434159817	0.763636363636363\\
-0.707070707070707	0.738884161953581\\
-0.763636363636364	0.709024168646946\\
-0.767298299212611	0.707070707070707\\
-0.82020202020202	0.679297353859458\\
-0.875077702265428	0.65050505050505\\
-0.876767676767677	0.64961551480209\\
-0.933333333333333	0.62010458119263\\
-0.983887823760101	0.593939393939394\\
-0.98989898989899	0.590766794265554\\
-1.04646464646465	0.561146189322342\\
-1.09189627344209	0.537373737373737\\
-1.1030303030303	0.531356943770526\\
-1.15959595959596	0.500730849077682\\
-1.19606409841258	0.48080808080808\\
-1.21616161616162	0.469377772254537\\
-1.27272727272727	0.436848928572314\\
-1.29426386066413	0.424242424242424\\
-1.32929292929293	0.402839374799859\\
-1.38585858585859	0.367753422507329\\
-1.38597958221944	0.367676767676767\\
-1.44242424242424	0.330423753420041\\
-1.4713472404136	0.311111111111111\\
-1.4989898989899	0.291875340913795\\
-1.55238323416698	0.254545454545454\\
-1.55555555555556	0.252235305487941\\
-1.61212121212121	0.210901666920921\\
-1.62983269059053	0.197979797979797\\
-1.66868686868687	0.168628473929279\\
-1.70493908728593	0.141414141414141\\
-1.72525252525253	0.125654538356053\\
-1.7782582729223	0.0848484848484845\\
-1.78181818181818	0.0820250506310795\\
-1.83838383838384	0.0372505221888114\\
-1.84972765392084	0.0282828282828285\\
-1.89494949494949	-0.00822766278029207\\
-1.91986704648998	-0.0282828282828285\\
-1.95151515151515	-0.0541363448450368\\
-1.98925005375377	-0.084848484848485\\
-2.00808080808081	-0.100303149101405\\
-2.05839593857512	-0.141414141414141\\
-2.06464646464646	-0.146536487333936\\
-2.12121212121212	-0.192842505913776\\
-2.1274897995568	-0.197979797979798\\
-2.17777777777778	-0.239090068883086\\
-2.19675782694485	-0.254545454545455\\
-2.23434343434343	-0.285068837220031\\
-2.26653289725111	-0.311111111111111\\
-2.29090909090909	-0.330760105695836\\
-2.33688071431441	-0.367676767676768\\
-2.34747474747475	-0.376145479464614\\
-2.4040404040404	-0.421260632353563\\
-2.40777984418514	-0.424242424242424\\
-2.46060606060606	-0.466152133155223\\
-2.47919590387636	-0.480808080808081\\
-2.51717171717172	-0.510565062072589\\
-2.55164341219355	-0.537373737373737\\
-2.57373737373737	-0.554447357515453\\
-2.62529587600473	-0.593939393939394\\
-2.63030303030303	-0.597753984179065\\
-2.68686868686869	-0.640600815714434\\
-2.70009403501249	-0.650505050505051\\
-2.74343434343434	-0.682891737759824\\
-2.77627974785244	-0.707070707070707\\
-2.8	-0.724541964839028\\
};
\addplot [color=black,solid,line width=1.6pt,forget plot]
  table[row sep=crcr]{%
-2.8	2.39821695010153\\
-2.74343434343434	2.3930010561706\\
-2.68686868686869	2.38771491561353\\
-2.63030303030303	2.382368628834\\
-2.57373737373737	2.37697335622434\\
-2.51717171717172	2.37154142392978\\
-2.46060606060606	2.36608647927484\\
-2.4040404040404	2.36062370250989\\
-2.34747474747475	2.35517008835622\\
-2.29090909090909	2.34974481357018\\
-2.26678668401006	2.34747474747475\\
-2.23434343434343	2.34488074811683\\
-2.17777777777778	2.3404805298075\\
-2.12121212121212	2.33620474465701\\
-2.06464646464646	2.33208477598008\\
-2.00808080808081	2.32815735856525\\
-1.95151515151515	2.32446572680344\\
-1.89494949494949	2.32105688459494\\
-1.83838383838384	2.3179756893403\\
-1.78181818181818	2.31526307771545\\
-1.72525252525253	2.31296189988907\\
-1.66868686868687	2.31112852021602\\
-1.61212121212121	2.309851281091\\
-1.55555555555556	2.30927086265682\\
-1.4989898989899	2.30959622142116\\
-1.44242424242424	2.31109985026982\\
-1.38585858585859	2.314105084563\\
-1.32929292929293	2.31898799946908\\
-1.27272727272727	2.32619122960968\\
-1.21616161616162	2.33627239980331\\
-1.16917402580123	2.34747474747475\\
-1.15959595959596	2.35165270227062\\
-1.1030303030303	2.38557278349988\\
-1.0817463085229	2.4040404040404\\
-1.07172013248469	2.46060606060606\\
-1.09057170357445	2.51717171717172\\
-1.1030303030303	2.53716818168639\\
-1.12356359314188	2.57373737373737\\
-1.15959595959596	2.62353727922002\\
-1.16420453584376	2.63030303030303\\
-1.21005936492582	2.68686868686869\\
-1.21616161616162	2.69384370637469\\
-1.25913396373702	2.74343434343434\\
-1.27272727272727	2.75874896301026\\
-1.30977314425764	2.8\\
};
\addplot [color=black,solid,line width=1.6pt,forget plot]
  table[row sep=crcr]{%
2.8	2.52526426108617\\
2.7595986014377	2.51717171717172\\
2.74343434343434	2.51416804272821\\
2.68686868686869	2.503176170489\\
2.63030303030303	2.49172022420102\\
2.57373737373737	2.47977756149959\\
2.51717171717172	2.46732509628116\\
2.48790555272533	2.46060606060606\\
2.46060606060606	2.45466543540337\\
2.4040404040404	2.44183265120447\\
2.34747474747475	2.4284580206538\\
2.29090909090909	2.41452171891554\\
2.25001934956359	2.4040404040404\\
2.23434343434343	2.40014531220094\\
2.17777777777778	2.38555701439804\\
2.12121212121212	2.37038233540659\\
2.06464646464646	2.35461433301247\\
2.03983725981775	2.34747474747475\\
2.00808080808081	2.33839926453838\\
1.95151515151515	2.32171298485109\\
1.89494949494949	2.30445662912094\\
1.85175088587549	2.29090909090909\\
1.83838383838384	2.28664324974977\\
1.78181818181818	2.26826364672786\\
1.72525252525253	2.24942680556684\\
1.68066496061366	2.23434343434343\\
1.66868686868687	2.23010925169265\\
1.61212121212121	2.21009831908448\\
1.55555555555556	2.18990905840614\\
1.52126614985797	2.17777777777778\\
1.4989898989899	2.16929525474901\\
1.44242424242424	2.14820393293995\\
1.38585858585859	2.12747807788357\\
1.36786774785023	2.12121212121212\\
1.32929292929293	2.10625317529968\\
1.27272727272727	2.08539490693002\\
1.21616161616162	2.06567726344575\\
1.2128766300098	2.06464646464646\\
1.15959595959596	2.04524212741548\\
1.1030303030303	2.02622876086574\\
1.04646464646465	2.00883886456787\\
1.04362983685978	2.00808080808081\\
0.98989898989899	1.99041535264593\\
0.933333333333333	1.97346377829094\\
0.876767676767677	1.95800517629582\\
0.849904783918395	1.95151515151515\\
0.82020202020202	1.94182558671533\\
0.763636363636363	1.92504628491342\\
0.707070707070707	1.90900189107265\\
0.655835627855286	1.89494949494949\\
0.65050505050505	1.8925515469652\\
0.593939393939394	1.86842495143678\\
0.537373737373737	1.84266485274018\\
0.527423550231315	1.83838383838384\\
0.490613765944418	1.78181818181818\\
0.516705707067664	1.72525252525253\\
0.537373737373737	1.70826274308854\\
0.575305449909286	1.66868686868687\\
0.593939393939394	1.65649229427012\\
0.65050505050505	1.61290361871259\\
0.65138234306142	1.61212121212121\\
0.707070707070707	1.57620443271199\\
0.735353762711521	1.55555555555556\\
0.763636363636363	1.53903054367683\\
0.82020202020202	1.50219661084198\\
0.824574983488544	1.4989898989899\\
0.876767676767677	1.46672801255554\\
0.912233608838033	1.44242424242424\\
0.933333333333333	1.42969568075781\\
0.98989898989899	1.3921024148647\\
0.99836273640196	1.38585858585859\\
1.04646464646465	1.35391380050184\\
1.08040678935167	1.32929292929293\\
1.1030303030303	1.31420379739821\\
1.15959595959596	1.27333454780587\\
1.16036477948018	1.27272727272727\\
1.21616161616162	1.23181280505726\\
1.23621146285193	1.21616161616162\\
1.27272727272727	1.18934754309071\\
1.31140824915238	1.15959595959596\\
1.32929292929293	1.14649479609888\\
1.38585858585859	1.10381829571425\\
1.38687146018382	1.1030303030303\\
1.44242424242424	1.06153086289078\\
1.46261984849224	1.04646464646465\\
1.4989898989899	1.02010445121578\\
1.54147007265225	0.98989898989899\\
1.55555555555556	0.980065950407258\\
1.61212121212121	0.941546037120863\\
1.62456035036763	0.933333333333333\\
1.66868686868687	0.904580225430074\\
1.71403208653193	0.876767676767677\\
1.72525252525253	0.869935490743559\\
1.78181818181818	0.837114700301228\\
1.8131163641769	0.82020202020202\\
1.83838383838384	0.806638461394096\\
1.89494949494949	0.778367216636699\\
1.92684016713547	0.763636363636363\\
1.95151515151515	0.752307159383791\\
2.00808080808081	0.728241559426758\\
2.06309769627976	0.707070707070707\\
2.06464646464646	0.706477092690804\\
2.12121212121212	0.686046245549684\\
2.17777777777778	0.667586642538089\\
2.23434343434343	0.650829813502352\\
2.23550877938051	0.65050505050505\\
2.29090909090909	0.635065437031448\\
2.34747474747475	0.620720471884809\\
2.4040404040404	0.607621596390008\\
2.46060606060606	0.595614254266683\\
2.46901960509304	0.593939393939394\\
2.51717171717172	0.58429448098073\\
2.57373737373737	0.573847585242373\\
2.63030303030303	0.56421847450729\\
2.68686868686869	0.555315044633068\\
2.74343434343434	0.547058490004712\\
2.8	0.539380990790226\\
};
\end{axis}
\end{tikzpicture}%

==> fig/banana-ekf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12157,0.46667,0.70588}%
\definecolor{mycolor2}{rgb}{1.00000,0.49804,0.05490}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-2.8,
xmax=2.8,
xtick={\empty},
ymin=-2.8,
ymax=2.8,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
width=\figurewidth,height=\figureheight
]
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	-3\\
2.8	-3\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	-2.57142857142857\\
2.8	-2.57142857142857\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	-2.14285714285714\\
2.8	-2.14285714285714\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	-1.71428571428571\\
2.8	-1.71428571428571\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	-1.28571428571429\\
2.8	-1.28571428571429\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	-0.857142857142857\\
2.8	-0.857142857142857\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	-0.428571428571428\\
2.8	-0.428571428571428\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	0\\
2.8	0\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	0.428571428571428\\
2.8	0.428571428571428\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	0.857142857142857\\
2.8	0.857142857142857\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	1.28571428571429\\
2.8	1.28571428571429\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	1.71428571428571\\
2.8	1.71428571428571\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	2.14285714285714\\
2.8	2.14285714285714\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	2.57142857142857\\
2.8	2.57142857142857\\
};
\addplot [color=lightgray,solid,line width=0.4pt,forget plot]
  table[row sep=crcr]{%
-2.8	3\\
2.8	3\\
};
\addplot[only marks,mark=*,mark options={},mark size=2.0000pt,draw=mycolor1,fill=mycolor1,opacity=0.5000] plot table[row sep=crcr]{%
0.65890573	-0.98507109\\
-1.4165922	-0.32687852\\
1.8235896	1.430472\\
-0.48725551	-0.53564691\\
0.23457599	1.4837959\\
-1.4448928	-0.074627109\\
-0.1630115	-0.3978233\\
-0.17978052	0.5947293\\
-1.2856632	-0.7544734\\
-1.4528146	-1.2507707\\
1.022658	-0.7284184\\
-1.7819504	-0.68676174\\
-0.9660203	-0.6276028\\
1.1159566	-0.65925063\\
0.023488319	-0.17987047\\
-1.1747689	0.1563696\\
-0.10501309	-0.44245311\\
-0.25622126	-0.11511599\\
0.61729459	-0.0095972387\\
2.2929455	1.3169488\\
0.50117983	0.055262894\\
0.14106277	0.094668901\\
0.043578818	0.012588576\\
-1.8428196	-1.6413733\\
-1.2232937	-0.11851908\\
0.77275925	-0.74661866\\
-1.9325768	-0.92041396\\
-1.6945212	-1.270982\\
0.0016783958	0.26233035\\
0.87781188	-1.3805519\\
-1.1063848	-0.82129156\\
2.4078246	1.2622464\\
-1.5649621	-0.17189587\\
0.00051932684	0.28219834\\
-1.8846858	-0.97919796\\
-0.8949546	-1.0666916\\
0.23538675	0.77208712\\
0.73476092	1.6289128\\
0.073679297	0.12377308\\
-0.19973801	1.7355704\\
0.38163246	0.17481798\\
-1.5671894	-0.20482743\\
0.77400815	-1.2204266\\
1.2123938	-1.2364485\\
0.397367	0.5126428\\
1.0694304	-1.3819014\\
-1.3744919	-0.20495643\\
-0.32979777	0.082927264\\
-0.88207208	-0.5819774\\
1.1633817	-0.7682682\\
-0.75682762	0.29839299\\
-0.37680059	-0.61696409\\
1.1479768	-1.1370211\\
-0.50061735	0.078663417\\
-1.8138046	-0.99353969\\
-0.74843792	-0.033999385\\
0.62708065	-0.062879122\\
2.3473174	1.1363187\\
0.23332661	-0.27477427\\
-0.78079897	-0.11323788\\
-0.32705405	0.61158632\\
-1.245955	-0.6564092\\
1.988022	1.1805377\\
2.2037454	1.2566866\\
0.27599183	0.39740403\\
1.9798729	1.2740783\\
-0.27915715	-0.092767801\\
-0.31765663	0.31721543\\
-1.3155062	-0.088026281\\
1.4579463	-0.9101734\\
-2.0000902	-1.7247189\\
-1.4319955	-1.0235204\\
0.73855163	0.13924935\\
0.36906011	0.49002706\\
-1.6364431	-1.7960661\\
-1.3126053	-0.49829279\\
-1.5937211	-1.3567949\\
-0.72385951	0.21546712\\
1.3255183	1.4267322\\
-0.90999586	-0.60712613\\
-0.91413855	0.42461675\\
-1.4617707	-0.29782805\\
-0.32758408	0.23158369\\
0.94061695	-0.78898278\\
0.87436795	-0.76868947\\
-0.5213501	0.72625339\\
-0.75968412	-0.69771843\\
-2.2517489	-1.9629961\\
-0.74923572	0.010089513\\
1.008553	-0.98388466\\
0.54384915	1.6343426\\
-0.21293209	0.25883298\\
0.11185911	0.028538629\\
1.5592599	-0.36728276\\
0.096770161	-0.22540402\\
-0.39089456	0.18127464\\
0.29803841	0.50916296\\
0.55723302	-1.0364337\\
0.41230118	-0.12363796\\
-1.5519343	-1.4686505\\
1.9042611	1.2686443\\
0.83769229	-0.11536159\\
0.85433642	-0.53748062\\
-0.0029395697	0.51293875\\
-1.5300572	-1.2080648\\
0.35204309	0.33260985\\
1.5440455	1.752175\\
-1.8702841	-0.55544412\\
-0.28225781	1.782443\\
0.42847396	-0.49394875\\
-1.2081759	-0.40900789\\
-1.3147157	0.17543885\\
-0.75263027	-0.32138541\\
-1.1504866	-0.04976118\\
1.600779	-1.3625851\\
-0.90228645	-0.35998776\\
-0.6602351	-0.070822087\\
2.5732852	0.98866753\\
-1.1273722	-0.063403908\\
-1.0073613	-0.39683231\\
1.433772	-1.2052953\\
-0.10294006	-0.41443743\\
1.4394676	-1.701349\\
-2.021488	-0.79178584\\
0.82381889	0.58665701\\
-1.3377859	-0.41871854\\
0.56583722	0.081532233\\
0.57778856	-0.6219213\\
0.75336088	1.8882095\\
-0.18430047	-0.031361099\\
0.5599263	1.6965892\\
-0.61278851	0.77520496\\
0.81933944	0.046239189\\
-1.6111536	-1.1313717\\
1.0631334	-0.053099653\\
0.76371574	-0.80425714\\
-1.7634102	-1.1687146\\
-0.23441774	-0.65611103\\
-1.4515531	-1.2900661\\
0.23363116	-0.82220623\\
-1.8405797	-0.86529224\\
-1.6252052	-1.3162054\\
-0.55098052	0.28755008\\
0.022370887	1.4296986\\
-0.69273304	-0.11287785\\
-1.1782299	0.03023281\\
1.3050477	-1.4006363\\
1.0554462	-0.055336591\\
-0.90355235	-0.20256554\\
0.66116007	-0.19896742\\
0.89639363	-1.2730643\\
-1.5428631	-0.61768481\\
1.2897309	-0.65673151\\
-1.6681541	-1.4982444\\
-1.3577622	-0.84838872\\
0.72189277	-0.97547047\\
1.0197194	-0.62460732\\
1.2558518	-0.18072487\\
0.9332715	-0.27698306\\
-0.81475365	-0.68173463\\
-1.51496	-0.76898482\\
1.1950372	-1.6510055\\
-1.0618835	-0.54866363\\
0.52693454	0.50983306\\
1.1542607	-0.45106135\\
-0.17105005	0.010464785\\
-0.13842756	-0.052362419\\
0.057365125	-0.1336481\\
-1.7340755	-0.24220624\\
0.63092898	-0.67378769\\
-0.97349642	-0.04697261\\
-0.39996307	0.0046270998\\
-1.1444113	-1.2651786\\
0.43009734	-0.65434225\\
0.69774093	-0.65509364\\
-1.2157535	-0.096099647\\
-0.25296481	-0.40613947\\
-1.127801	-0.44281267\\
1.6381804	1.462639\\
1.4797982	1.7761502\\
-1.6072998	-0.3626086\\
-1.520326	-1.2274238\\
-0.65306279	0.43280002\\
2.4837177	1.2059143\\
0.84183342	-0.37182702\\
-0.2908761	0.56086438\\
-1.0160842	-0.22355465\\
0.45007746	-0.10377732\\
-1.8830573	-0.45412026\\
-0.58161393	-0.75229396\\
-1.4930005	-0.0032486048\\
0.4064505	-0.70707511\\
1.1479239	0.043611501\\
-1.1260149	0.41053071\\
-0.87219998	0.25977966\\
-0.41460169	0.25616249\\
0.80118849	-0.63908805\\
0.7619478	0.12493597\\
0.52398649	-0.23063029\\
-1.4658071	-0.035837283\\
-0.85091608	0.18893336\\
-0.77597727	0.12704115\\
-0.67354391	-0.62047333\\
0.24404625	-0.69023358\\
-0.97382161	0.51107412\\
-1.9767508	-0.87982904\\
0.30792008	0.11746916\\
-0.95421171	0.6867008\\
0.76779916	-0.96598917\\
1.6352651	1.1151193\\
-1.7045924	-0.55356329\\
0.4038232	0.0099854675\\
0.7039548	-0.9057749\\
0.33458258	1.3940556\\
-1.7017157	-0.5690908\\
2.6428088	1.1447794\\
-0.25456778	-0.14199165\\
};
\addplot[only marks,mark=*,mark options={},mark size=2.0000pt,draw=mycolor2,fill=mycolor2,opacity=0.5000] plot table[row sep=crcr]{%
0.19586164	1.2701513\\
1.3787269	0.13129571\\
1.2529298	-0.32199231\\
1.3317168	-0.080225614\\
0.40856326	1.4455372\\
-1.3152231	0.99478455\\
1.7177764	0.029111197\\
-1.5745622	0.37779938\\
0.41370946	1.1574242\\
-1.3738864	0.64832216\\
0.77353012	0.61673661\\
0.9812915	0.53162381\\
-1.1644273	0.41015442\\
1.2483721	-0.0026278938\\
1.0311114	1.2930328\\
-0.029738334	-1.5816646\\
0.21715691	-1.2091611\\
-1.0568989	1.0310381\\
0.5977166	0.85548263\\
0.82221268	0.19184689\\
-0.53943064	1.4054224\\
-0.74234521	-1.0220488\\
-1.3060722	-0.90281406\\
0.46477941	-1.2579646\\
-0.85452334	-1.0513013\\
1.8677342	-1.1578989\\
-0.33697069	1.853281\\
1.2047983	-0.21285001\\
1.0293054	-0.19112642\\
-0.73924419	1.3245466\\
0.95181555	0.61551853\\
1.0966894	0.13123755\\
-0.71801428	-1.2541536\\
-0.67568652	1.3004654\\
0.43363099	2.1940802\\
0.57191437	-1.2418013\\
0.67019029	1.1519177\\
0.030119887	-0.89444011\\
1.2197559	1.3457798\\
-0.68464163	0.98932305\\
0.12972721	1.4127566\\
-1.0948741	1.3935311\\
0.64790182	1.4062397\\
0.98093462	0.092061871\\
0.31819822	1.3952118\\
-1.1248475	0.49392304\\
0.54422996	1.4105264\\
-0.94438314	1.0176148\\
-0.5325498	1.216977\\
-0.44591169	-1.2755728\\
0.49767467	-1.0234845\\
-0.95434759	-1.1909107\\
1.6497828	0.040415204\\
-2.0290689	0.35911987\\
-0.23527183	-1.2162841\\
-1.9317901	0.52530259\\
-1.4076384	1.0879342\\
0.048914601	-1.3642994\\
0.25269535	-1.3046966\\
-1.5857349	0.32247931\\
-0.17185989	-1.3134331\\
0.94890195	0.42237674\\
1.0640034	0.8423189\\
0.27491187	1.1765061\\
-0.6953306	-0.7359448\\
0.91589052	1.6301467\\
0.97431904	0.51213482\\
-0.56671599	-1.6989747\\
1.3768138	0.7485285\\
0.52144318	-1.0420157\\
1.1348974	0.42876492\\
-0.51118064	1.496393\\
1.6690398	0.087692504\\
-0.96490747	-0.978278\\
0.44002033	0.90022578\\
1.186453	0.9972611\\
1.1143876	0.37484868\\
-1.823874	0.88502741\\
0.094915875	-1.5594661\\
-0.96682405	0.59230835\\
0.80329114	1.354566\\
-0.0062611643	-0.95935757\\
0.19837969	-1.1882327\\
-0.72903664	1.3681897\\
-0.9682295	-0.91158521\\
-0.56594863	-1.3299239\\
-0.27131127	1.588611\\
0.89716098	1.071292\\
1.385655	-0.49794151\\
0.37383822	0.9661259\\
-0.79115983	-1.2550146\\
0.61506162	0.5575504\\
-0.15313931	-1.2007337\\
-0.10905964	-1.0672196\\
0.24309143	1.6141856\\
0.47987405	-1.1024508\\
1.3439702	0.87806241\\
0.0086500768	-0.91758706\\
1.821635	-0.643073\\
-0.21243179	-1.1801418\\
0.8225284	-1.2052064\\
-0.83505241	-1.0601977\\
-0.5357525	1.0475619\\
-1.0922174	0.531328\\
0.70904733	0.87164197\\
0.92314342	0.93282464\\
0.61387661	-1.4648958\\
-0.59826247	-1.3514393\\
1.0019	0.25398185\\
-0.96907464	1.0243359\\
1.0938971	1.026311\\
1.0774683	0.016305051\\
1.1693005	0.51054678\\
0.040340958	-1.5055329\\
0.93078489	0.78344864\\
-0.095676148	-1.0550132\\
1.0527969	0.47150539\\
-0.26828803	-1.5200816\\
1.3466874	0.22906461\\
-1.3997713	0.47497941\\
-0.52259607	-1.3056656\\
1.184774	1.4878177\\
0.34027582	-1.3438777\\
1.0713653	0.45673409\\
1.1113619	-0.062820702\\
0.22625348	-1.3845616\\
-1.1856826	1.0102741\\
1.2465277	-0.11837279\\
-0.71500604	-0.96898118\\
0.09727302	-1.3298246\\
1.3865278	-0.013035802\\
0.21485281	-1.65905\\
-0.33841077	-1.3286818\\
0.053323718	-1.01835\\
-0.15314532	-1.2233178\\
1.1456647	0.32923383\\
-0.2845875	1.9835073\\
1.9847508	-0.025225978\\
0.485042	0.63499931\\
-0.67435461	0.84165864\\
-0.65802264	-1.3067587\\
-0.40516044	-1.2530135\\
1.2666284	0.49340149\\
0.11737072	-1.0687938\\
0.3843473	2.1544067\\
-1.3188831	1.0980795\\
0.052859544	1.5204577\\
1.4578109	0.037283884\\
-0.60669742	-1.5973866\\
-1.3931856	0.86204229\\
-1.6344948	0.52418123\\
2.2014595	-0.66499005\\
0.82615891	1.4188182\\
-0.75413663	1.1911502\\
0.87660166	0.16064944\\
1.1650349	0.44604922\\
0.64711972	0.3166952\\
0.42046004	1.0955522\\
1.4853858	0.36515015\\
-0.64253761	1.6846096\\
-0.22245672	2.4653398\\
-0.27572512	1.0513651\\
-1.3761602	0.67822064\\
1.3042939	0.17544938\\
-0.065665466	-1.1888285\\
-0.9589512	1.0765672\\
-0.40228117	-1.1130439\\
-0.5939624	1.2436678\\
0.55245477	1.0429588\\
1.0648619	0.44279044\\
0.61181965	1.3731696\\
1.0981792	0.50761505\\
1.0977923	0.60406361\\
-0.75306344	1.1793468\\
0.03431078	-1.1793403\\
-0.026231037	-1.1784302\\
1.2854178	0.15158524\\
-0.96145357	1.0012116\\
0.36964399	1.0337226\\
-1.6232259	0.46849399\\
-0.84251391	-1.0797396\\
1.0039174	1.1729865\\
0.76925687	0.77155497\\
};
\addplot [color=black,solid,line width=1.6pt,forget plot]
  table[row sep=crcr]{%
-2.54068313580507	-2.8\\
-2.51717171717172	-2.79502959499212\\
-2.46060606060606	-2.78076221640567\\
-2.4040404040404	-2.76323884372257\\
-2.35252053340661	-2.74343434343434\\
-2.34747474747475	-2.74176080605517\\
-2.29090909090909	-2.71906590101243\\
-2.23434343434343	-2.68958455938022\\
-2.23008346621722	-2.68686868686869\\
-2.17777777777778	-2.65785752815514\\
-2.13994402024442	-2.63030303030303\\
-2.12121212121212	-2.61887521731337\\
-2.06467061457099	-2.57373737373737\\
-2.06464646464646	-2.57372207707262\\
-2.00808080808081	-2.52851029051052\\
-1.99711700087627	-2.51717171717172\\
-1.95151515151515	-2.48198150619642\\
-1.9299025008043	-2.46060606060606\\
-1.89494949494949	-2.43567308925906\\
-1.85996401138182	-2.4040404040404\\
-1.83838383838384	-2.38998241690919\\
-1.78628517123532	-2.34747474747475\\
-1.78181818181818	-2.34479582706849\\
-1.72525252525253	-2.30404755432937\\
-1.71031130330085	-2.29090909090909\\
-1.66868686868687	-2.26348087845568\\
-1.63223463462487	-2.23434343434343\\
-1.61212121212121	-2.22180558009963\\
-1.55555555555556	-2.17975593093706\\
-1.55325092205595	-2.17777777777778\\
-1.4989898989899	-2.1400604396381\\
-1.47585985256328	-2.12121212121212\\
-1.44242424242424	-2.09789458913037\\
-1.40123659698918	-2.06464646464646\\
-1.38585858585859	-2.05336362779866\\
-1.33188608992812	-2.00808080808081\\
-1.32929292929293	-2.00597756578341\\
-1.27272727272727	-1.95439258377027\\
-1.26989916415619	-1.95151515151515\\
-1.21666898084285	-1.89494949494949\\
-1.21616161616162	-1.89435124919582\\
-1.17317637406352	-1.83838383838384\\
-1.15959595959596	-1.81646520823758\\
-1.13991545209809	-1.78181818181818\\
-1.11687371001434	-1.72525252525253\\
-1.1032933081282	-1.66868686868687\\
-1.1030303030303	-1.66619186264534\\
-1.09766722835656	-1.61212121212121\\
-1.09867133024745	-1.55555555555556\\
-1.1030303030303	-1.51692368594069\\
-1.10490794434942	-1.4989898989899\\
-1.11523071754636	-1.44242424242424\\
-1.12903385962103	-1.38585858585859\\
-1.14588191683615	-1.32929292929293\\
-1.15959595959596	-1.28940383000528\\
-1.16533008607023	-1.27272727272727\\
-1.18652211322158	-1.21616161616162\\
-1.20817748481512	-1.15959595959596\\
-1.21616161616162	-1.13537768415181\\
-1.22755212965546	-1.1030303030303\\
-1.24029166397059	-1.04646464646465\\
-1.23919826334388	-0.98989898989899\\
-1.21616161616162	-0.941404228548778\\
-1.21152544139942	-0.933333333333333\\
-1.15959595959596	-0.893969288307499\\
-1.13030972793435	-0.876767676767677\\
-1.1030303030303	-0.866650605045624\\
-1.04646464646465	-0.84929217738474\\
-0.98989898989899	-0.835656677498477\\
-0.933333333333333	-0.825067737882787\\
-0.899844523074304	-0.82020202020202\\
-0.876767676767677	-0.817517196993461\\
-0.82020202020202	-0.812492933674713\\
-0.763636363636364	-0.809074049527578\\
-0.707070707070707	-0.807162960744646\\
-0.650505050505051	-0.806687367768663\\
-0.593939393939394	-0.807590461884996\\
-0.537373737373737	-0.809830271915357\\
-0.480808080808081	-0.813382415146397\\
-0.424242424242424	-0.818240567411024\\
-0.406282564781838	-0.82020202020202\\
-0.367676767676768	-0.824773324176627\\
-0.311111111111111	-0.832837228887972\\
-0.254545454545455	-0.842268202851943\\
-0.197979797979798	-0.853100358782535\\
-0.141414141414141	-0.865382098305945\\
-0.0945849119410532	-0.876767676767677\\
-0.084848484848485	-0.879357072627097\\
-0.0282828282828285	-0.895739658221587\\
0.0282828282828285	-0.913610321766792\\
0.0848484848484845	-0.933016362028522\\
0.0857277019035616	-0.933333333333333\\
0.141414141414141	-0.955505853247828\\
0.197979797979797	-0.979399251915651\\
0.221904302336368	-0.98989898989899\\
0.254545454545454	-1.00615665346614\\
0.311111111111111	-1.03524080800541\\
0.332542463236852	-1.04646464646465\\
0.367676767676767	-1.06842512528953\\
0.421887629917627	-1.1030303030303\\
0.424242424242424	-1.10498408109202\\
0.48080808080808	-1.15191579644341\\
0.490102936778501	-1.15959595959596\\
0.533969581175508	-1.21616161616162\\
0.537373737373737	-1.22640844087569\\
0.553003339531394	-1.27272727272727\\
0.548181783887016	-1.32929292929293\\
0.537373737373737	-1.35462399755897\\
0.525152981797993	-1.38585858585859\\
0.490054162703419	-1.44242424242424\\
0.48080808080808	-1.45465831870116\\
0.448495209111221	-1.4989898989899\\
0.424242424242424	-1.53049264270502\\
0.405079853969	-1.55555555555556\\
0.367676767676767	-1.60729694481775\\
0.36412174109479	-1.61212121212121\\
0.329198533443987	-1.66868686868687\\
0.311111111111111	-1.70974512763887\\
0.303893226061716	-1.72525252525253\\
0.290276132860109	-1.78181818181818\\
0.289495212504983	-1.83838383838384\\
0.301168338757385	-1.89494949494949\\
0.311111111111111	-1.92040310556567\\
0.32380984184318	-1.95151515151515\\
0.355382632359234	-2.00808080808081\\
0.367676767676767	-2.02743858425756\\
0.393058839681372	-2.06464646464646\\
0.424242424242424	-2.10919469077342\\
0.433426110193745	-2.12121212121212\\
0.472526725936892	-2.17777777777778\\
0.48080808080808	-2.19246289114583\\
0.50706653522485	-2.23434343434343\\
0.534434346794958	-2.29090909090909\\
0.537373737373737	-2.30070660600455\\
0.553206349592304	-2.34747474747475\\
0.562691850001234	-2.4040404040404\\
0.563549718238573	-2.46060606060606\\
0.557652062182876	-2.51717171717172\\
0.547894281054502	-2.57373737373737\\
0.53762668367361	-2.63030303030303\\
0.537373737373737	-2.63238615323813\\
0.529901538954094	-2.68686868686869\\
0.527041889249443	-2.74343434343434\\
0.530870879110167	-2.8\\
};
\addplot [color=black,solid,line width=1.6pt,forget plot]
  table[row sep=crcr]{%
2.8	-1.75734891967534\\
2.74343434343434	-1.7432683012936\\
2.68686868686869	-1.72795904950418\\
2.67758748051925	-1.72525252525253\\
2.63030303030303	-1.71485279069235\\
2.57373737373737	-1.70144600623987\\
2.51717171717172	-1.68694480241354\\
2.46060606060606	-1.6712197368278\\
2.45210035886439	-1.66868686868687\\
2.4040404040404	-1.65710378306025\\
2.34747474747475	-1.64243035732164\\
2.29090909090909	-1.62657773445112\\
2.24310616384641	-1.61212121212121\\
2.23434343434343	-1.60981875978613\\
2.17777777777778	-1.59404077537628\\
2.12121212121212	-1.57704392895728\\
2.06464646464646	-1.55871703119574\\
2.05539760556133	-1.55555555555556\\
2.00808080808081	-1.54054748042747\\
1.95151515151515	-1.52136786933049\\
1.89494949494949	-1.50080096208959\\
1.89015604231801	-1.4989898989899\\
1.83838383838384	-1.47961318759919\\
1.78181818181818	-1.45712592561583\\
1.74646085239562	-1.44242424242424\\
1.72525252525253	-1.43308947245645\\
1.66868686868687	-1.40738974920338\\
1.62318497622351	-1.38585858585859\\
1.61212121212121	-1.37988615975972\\
1.55555555555556	-1.34898290622499\\
1.52032223805101	-1.32929292929293\\
1.4989898989899	-1.31433624379933\\
1.44242424242424	-1.27401908455602\\
1.44057620718353	-1.27272727272727\\
1.38585858585859	-1.21751679165591\\
1.38450508935216	-1.21616161616162\\
1.35062127592052	-1.15959595959596\\
1.33619467616203	-1.1030303030303\\
1.33402407880977	-1.04646464646465\\
1.33865466145629	-0.98989898989899\\
1.34602902408977	-0.933333333333333\\
1.35321858510732	-0.876767676767677\\
1.35826832226759	-0.82020202020202\\
1.36012131579154	-0.763636363636364\\
1.35835650814058	-0.707070707070707\\
1.35286306593589	-0.650505050505051\\
1.34364702481538	-0.593939393939394\\
1.33071193772914	-0.537373737373737\\
1.32929292929293	-0.532495469310141\\
1.31387104590217	-0.480808080808081\\
1.29316971980613	-0.424242424242424\\
1.27272727272727	-0.377905201215289\\
1.26813794461333	-0.367676767676768\\
1.23826746312192	-0.311111111111111\\
1.21616161616162	-0.275786473165121\\
1.20276092091428	-0.254545454545455\\
1.16097666218656	-0.197979797979798\\
1.15959595959596	-0.196363652828292\\
1.1126624108607	-0.141414141414141\\
1.1030303030303	-0.131565668042151\\
1.05755310781507	-0.084848484848485\\
1.04646464646465	-0.0747154448662248\\
0.996061202704784	-0.0282828282828285\\
0.98989898989899	-0.023118370523734\\
0.933333333333333	0.0247976657978125\\
0.929261715920009	0.0282828282828285\\
0.876767676767677	0.0704008296260862\\
0.858920078924819	0.0848484848484845\\
0.82020202020202	0.115204208482755\\
0.78700023242277	0.141414141414141\\
0.763636363636363	0.159903292539873\\
0.715683718319608	0.197979797979797\\
0.707070707070707	0.205076784606667\\
0.65050505050505	0.251631983234549\\
0.646955096867242	0.254545454545454\\
0.593939393939394	0.301023195196022\\
0.582293699648147	0.311111111111111\\
0.537373737373737	0.353859749455996\\
0.522521170070372	0.367676767676767\\
0.48080808080808	0.411158179362956\\
0.467791327185588	0.424242424242424\\
0.424242424242424	0.473374414024961\\
0.417296650428862	0.48080808080808\\
0.368960232249349	0.537373737373737\\
0.367676767676767	0.538957738530475\\
0.319251846053292	0.593939393939394\\
0.311111111111111	0.60295246707072\\
0.263374841105344	0.65050505050505\\
0.254545454545454	0.658566532624591\\
0.197979797979797	0.704054352744329\\
0.193692475179064	0.707070707070707\\
0.141414141414141	0.739721968474582\\
0.0953914818049045	0.763636363636363\\
0.0848484848484845	0.768451342582316\\
0.0282828282828285	0.790447150295145\\
-0.0282828282828285	0.807981791109972\\
-0.0789685191323315	0.82020202020202\\
-0.084848484848485	0.821477311601676\\
-0.141414141414141	0.83084213051773\\
-0.197979797979798	0.837137207420872\\
-0.254545454545455	0.840597517380636\\
-0.311111111111111	0.841410058363185\\
-0.367676767676768	0.839720496778209\\
-0.424242424242424	0.835637799670683\\
-0.480808080808081	0.8292374141328\\
-0.537373737373737	0.820563999138222\\
-0.539251793528519	0.82020202020202\\
-0.593939393939394	0.808725493644044\\
-0.650505050505051	0.794335769951304\\
-0.707070707070707	0.777362198288538\\
-0.746789266082232	0.763636363636363\\
-0.763636363636364	0.757080183182285\\
-0.82020202020202	0.732155239958376\\
-0.870343450323463	0.707070707070707\\
-0.876767676767677	0.703431160483091\\
-0.933333333333333	0.668076237074753\\
-0.958803041352267	0.65050505050505\\
-0.98989898989899	0.626762908916587\\
-1.0294913308081	0.593939393939394\\
-1.04646464646465	0.579189807180762\\
-1.09174594302964	0.537373737373737\\
-1.1030303030303	0.527167123065186\\
-1.15231738641664	0.48080808080808\\
-1.15959595959596	0.474491440147523\\
-1.21616161616162	0.424505697557792\\
-1.21645768487196	0.424242424242424\\
-1.27272727272727	0.379999566151984\\
-1.28854664907161	0.367676767676767\\
-1.32929292929293	0.339573049478041\\
-1.3716043101475	0.311111111111111\\
-1.38585858585859	0.302446545701504\\
-1.44242424242424	0.269349274341489\\
-1.46884620025591	0.254545454545454\\
-1.4989898989899	0.238883660644374\\
-1.55555555555556	0.210979913085011\\
-1.58340757302493	0.197979797979797\\
-1.61212121212121	0.185159446771682\\
-1.66868686868687	0.161385351516093\\
-1.71915864318309	0.141414141414141\\
-1.72525252525253	0.139031710944626\\
-1.78181818181818	0.118318348075616\\
-1.83838383838384	0.0988431468757508\\
-1.88159283436151	0.0848484848484845\\
-1.89494949494949	0.0804379457461647\\
-1.95151515151515	0.0629468677887463\\
-2.00808080808081	0.0464402906196542\\
-2.06464646464646	0.0308137994215217\\
-2.07440272326871	0.0282828282828285\\
-2.12121212121212	0.0155485941383201\\
-2.17777777777778	0.000994275329069767\\
-2.23434343434343	-0.0128335404356654\\
-2.29090909090909	-0.0260028547151345\\
-2.30131038690497	-0.0282828282828285\\
-2.34747474747475	-0.0391371436132602\\
-2.4040404040404	-0.05176002483153\\
-2.46060606060606	-0.0637960584392285\\
-2.51717171717172	-0.0752943087124526\\
-2.56640757288173	-0.084848484848485\\
-2.57373737373737	-0.0863985986110887\\
-2.63030303030303	-0.0976405670598235\\
-2.68686868686869	-0.108371219382156\\
-2.74343434343434	-0.11863014656832\\
-2.8	-0.128452660837326\\
};
\addplot [color=black,solid,line width=1.6pt,forget plot]
  table[row sep=crcr]{%
2.8	2.45867531794247\\
2.74343434343434	2.45010195631381\\
2.68686868686869	2.44100293567104\\
2.63030303030303	2.43133254051571\\
2.57373737373737	2.4210400613992\\
2.51717171717172	2.41006916464583\\
2.48807609788414	2.4040404040404\\
2.46060606060606	2.39932239094685\\
2.4040404040404	2.38896699269837\\
2.34747474747475	2.37793853697708\\
2.29090909090909	2.36617862974802\\
2.23434343434343	2.35362314244854\\
2.20838219983445	2.34747474747475\\
2.17777777777778	2.34127229418624\\
2.12121212121212	2.32906997947938\\
2.06464646464646	2.31606574153817\\
2.00808080808081	2.30219802514194\\
1.96484837144414	2.29090909090909\\
1.95151515151515	2.2878492029819\\
1.89494949494949	2.27411169929583\\
1.83838383838384	2.25952390037496\\
1.78181818181818	2.24404457613764\\
1.74822275887548	2.23434343434343\\
1.72525252525253	2.22837695243587\\
1.66868686868687	2.21297835844972\\
1.61212121212121	2.19680424203517\\
1.55555555555556	2.17988173732766\\
1.54872397255023	2.17777777777778\\
1.4989898989899	2.16367322578701\\
1.44242424242424	2.14715668518249\\
1.38585858585859	2.13026610517126\\
1.35575501810175	2.12121212121212\\
1.32929292929293	2.11365573038958\\
1.27272727272727	2.09760113039776\\
1.21616161616162	2.08177784363764\\
1.15959595959596	2.06643962079355\\
1.15260288901004	2.06464646464646\\
1.1030303030303	2.05205822375956\\
1.04646464646465	2.03866383089155\\
0.98989898989899	2.02645139430218\\
0.933333333333333	2.01559879771996\\
0.888012261655803	2.00808080808081\\
0.876767676767677	2.00611816655858\\
0.82020202020202	1.99780243090859\\
0.763636363636363	1.99100830452289\\
0.707070707070707	1.985639288648\\
0.65050505050505	1.9815500888983\\
0.593939393939394	1.97856282106822\\
0.537373737373737	1.97647854891365\\
0.48080808080808	1.9750910049185\\
0.424242424242424	1.97419704175856\\
0.367676767676767	1.97359909013661\\
0.311111111111111	1.97310684531538\\
0.254545454545454	1.97254269165293\\
0.197979797979797	1.97174423763027\\
0.141414141414141	1.97056159958706\\
0.0848484848484845	1.96885499153674\\
0.0282828282828285	1.9664925267245\\
-0.0282828282828285	1.96335006258725\\
-0.084848484848485	1.95931500390185\\
-0.141414141414141	1.95428886078762\\
-0.167331263765574	1.95151515151515\\
-0.197979797979798	1.94759715582718\\
-0.254545454545455	1.93904180186263\\
-0.311111111111111	1.92903758213486\\
-0.367676767676768	1.91753182806404\\
-0.424242424242424	1.9044852356875\\
-0.461541324173436	1.89494949494949\\
-0.480808080808081	1.88744519873817\\
-0.537373737373737	1.8631028306348\\
-0.588454460612885	1.83838383838384\\
-0.593939393939394	1.82929318914331\\
-0.619895488450072	1.78181818181818\\
-0.593939393939394	1.75304121747499\\
-0.570170515104197	1.72525252525253\\
-0.537373737373737	1.71053771290352\\
-0.480808080808081	1.6849094829433\\
-0.44494105726476	1.66868686868687\\
-0.424242424242424	1.6627292038998\\
-0.367676767676768	1.64705444592566\\
-0.311111111111111	1.63210200988581\\
-0.254545454545455	1.61807886103896\\
-0.228291693928091	1.61212121212121\\
-0.197979797979798	1.60676569325989\\
-0.141414141414141	1.59785849837326\\
-0.084848484848485	1.59006805835303\\
-0.0282828282828285	1.58340890613077\\
0.0282828282828285	1.57785125939775\\
0.0848484848484845	1.57331793508939\\
0.141414141414141	1.56968513552723\\
0.197979797979797	1.56678731766912\\
0.254545454545454	1.56441750926773\\
0.311111111111111	1.5623238348406\\
0.367676767676767	1.56020486381492\\
0.424242424242424	1.55770359763801\\
0.461345273769894	1.55555555555556\\
0.48080808080808	1.55456431951172\\
0.537373737373737	1.55064507513023\\
0.593939393939394	1.54521051401022\\
0.65050505050505	1.53775167784128\\
0.707070707070707	1.52768206053159\\
0.763636363636363	1.51431656135437\\
0.813491408972823	1.4989898989899\\
0.82020202020202	1.49698469175351\\
0.876767676767677	1.47614685465836\\
0.933333333333333	1.4499196650417\\
0.946829378908824	1.44242424242424\\
0.98989898989899	1.41756506370433\\
1.03616497448986	1.38585858585859\\
1.04646464646465	1.37812735924149\\
1.1030303030303	1.33001252697911\\
1.10379204157008	1.32929292929293\\
1.15803256166313	1.27272727272727\\
1.15959595959596	1.27090833354608\\
1.2045879192436	1.21616161616162\\
1.21616161616162	1.20132794434801\\
1.24839773335708	1.15959595959596\\
1.27272727272727	1.12911057268253\\
1.29399328174233	1.1030303030303\\
1.32929292929293	1.06421440243476\\
1.34626655056227	1.04646464646465\\
1.38585858585859	1.01100870497424\\
1.41131691544152	0.98989898989899\\
1.44242424242424	0.968120736071816\\
1.49747810459128	0.933333333333333\\
1.4989898989899	0.932519628783264\\
1.55555555555556	0.903806472265117\\
1.61212121212121	0.87846047773373\\
1.61616145972035	0.876767676767677\\
1.66868686868687	0.857270395624542\\
1.72525252525253	0.838392901918785\\
1.78181818181818	0.821394103450125\\
1.78605091849294	0.82020202020202\\
1.83838383838384	0.806566354618528\\
1.89494949494949	0.793124836490006\\
1.95151515151515	0.780850484091425\\
2.00808080808081	0.769598931208991\\
2.04035814416613	0.763636363636363\\
2.06464646464646	0.759287727785708\\
2.12121212121212	0.749824905189309\\
2.17777777777778	0.74107052585816\\
2.23434343434343	0.732948744970906\\
2.29090909090909	0.725394157026088\\
2.34747474747475	0.718350092233042\\
2.4040404040404	0.711767221051034\\
2.44708628858325	0.707070707070707\\
2.46060606060606	0.705570635230404\\
2.51717171717172	0.699664620909839\\
2.57373737373737	0.694118179907447\\
2.63030303030303	0.688900127546605\\
2.68686868686869	0.68398272727555\\
2.74343434343434	0.679341220788558\\
2.8	0.674953444479627\\
};
\end{axis}
\end{tikzpicture}%

==> fig/banana-svgp.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=-2.8, xmax=2.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=-2.8, ymax=2.8,
ytick style={color=black}
]
\addplot [only marks, draw=color0, fill=color0, opacity=0.5, colormap/viridis]
table{%
x                      y
0.65890573 -0.98507109
-1.4165922 -0.32687852
1.8235896 1.430472
-0.48725551 -0.53564691
0.23457599 1.4837959
-1.4448928 -0.074627109
-0.1630115 -0.3978233
-0.17978052 0.5947293
-1.2856632 -0.7544734
-1.4528146 -1.2507707
1.022658 -0.7284184
-1.7819504 -0.68676174
-0.9660203 -0.6276028
1.1159566 -0.65925063
0.023488319 -0.17987047
-1.1747689 0.1563696
-0.10501309 -0.44245311
-0.25622126 -0.11511599
0.61729459 -0.0095972387
2.2929455 1.3169488
0.50117983 0.055262894
0.14106277 0.094668901
0.043578818 0.012588576
-1.8428196 -1.6413733
-1.2232937 -0.11851908
0.77275925 -0.74661866
-1.9325768 -0.92041396
-1.6945212 -1.270982
0.0016783958 0.26233035
0.87781188 -1.3805519
-1.1063848 -0.82129156
2.4078246 1.2622464
-1.5649621 -0.17189587
0.00051932684 0.28219834
-1.8846858 -0.97919796
-0.8949546 -1.0666916
0.23538675 0.77208712
0.73476092 1.6289128
0.073679297 0.12377308
-0.19973801 1.7355704
0.38163246 0.17481798
-1.5671894 -0.20482743
0.77400815 -1.2204266
1.2123938 -1.2364485
0.397367 0.5126428
1.0694304 -1.3819014
-1.3744919 -0.20495643
-0.32979777 0.082927264
-0.88207208 -0.5819774
1.1633817 -0.7682682
-0.75682762 0.29839299
-0.37680059 -0.61696409
1.1479768 -1.1370211
-0.50061735 0.078663417
-1.8138046 -0.99353969
-0.74843792 -0.033999385
0.62708065 -0.062879122
2.3473174 1.1363187
0.23332661 -0.27477427
-0.78079897 -0.11323788
-0.32705405 0.61158632
-1.245955 -0.6564092
1.988022 1.1805377
2.2037454 1.2566866
0.27599183 0.39740403
1.9798729 1.2740783
-0.27915715 -0.092767801
-0.31765663 0.31721543
-1.3155062 -0.088026281
1.4579463 -0.9101734
-2.0000902 -1.7247189
-1.4319955 -1.0235204
0.73855163 0.13924935
0.36906011 0.49002706
-1.6364431 -1.7960661
-1.3126053 -0.49829279
-1.5937211 -1.3567949
-0.72385951 0.21546712
1.3255183 1.4267322
-0.90999586 -0.60712613
-0.91413855 0.42461675
-1.4617707 -0.29782805
-0.32758408 0.23158369
0.94061695 -0.78898278
0.87436795 -0.76868947
-0.5213501 0.72625339
-0.75968412 -0.69771843
-2.2517489 -1.9629961
-0.74923572 0.010089513
1.008553 -0.98388466
0.54384915 1.6343426
-0.21293209 0.25883298
0.11185911 0.028538629
1.5592599 -0.36728276
0.096770161 -0.22540402
-0.39089456 0.18127464
0.29803841 0.50916296
0.55723302 -1.0364337
0.41230118 -0.12363796
-1.5519343 -1.4686505
1.9042611 1.2686443
0.83769229 -0.11536159
0.85433642 -0.53748062
-0.0029395697 0.51293875
-1.5300572 -1.2080648
0.35204309 0.33260985
1.5440455 1.752175
-1.8702841 -0.55544412
-0.28225781 1.782443
0.42847396 -0.49394875
-1.2081759 -0.40900789
-1.3147157 0.17543885
-0.75263027 -0.32138541
-1.1504866 -0.04976118
1.600779 -1.3625851
-0.90228645 -0.35998776
-0.6602351 -0.070822087
2.5732852 0.98866753
-1.1273722 -0.063403908
-1.0073613 -0.39683231
1.433772 -1.2052953
-0.10294006 -0.41443743
1.4394676 -1.701349
-2.021488 -0.79178584
0.82381889 0.58665701
-1.3377859 -0.41871854
0.56583722 0.081532233
0.57778856 -0.6219213
0.75336088 1.8882095
-0.18430047 -0.031361099
0.5599263 1.6965892
-0.61278851 0.77520496
0.81933944 0.046239189
-1.6111536 -1.1313717
1.0631334 -0.053099653
0.76371574 -0.80425714
-1.7634102 -1.1687146
-0.23441774 -0.65611103
-1.4515531 -1.2900661
0.23363116 -0.82220623
-1.8405797 -0.86529224
-1.6252052 -1.3162054
-0.55098052 0.28755008
0.022370887 1.4296986
-0.69273304 -0.11287785
-1.1782299 0.03023281
1.3050477 -1.4006363
1.0554462 -0.055336591
-0.90355235 -0.20256554
0.66116007 -0.19896742
0.89639363 -1.2730643
-1.5428631 -0.61768481
1.2897309 -0.65673151
-1.6681541 -1.4982444
-1.3577622 -0.84838872
0.72189277 -0.97547047
1.0197194 -0.62460732
1.2558518 -0.18072487
0.9332715 -0.27698306
-0.81475365 -0.68173463
-1.51496 -0.76898482
1.1950372 -1.6510055
-1.0618835 -0.54866363
0.52693454 0.50983306
1.1542607 -0.45106135
-0.17105005 0.010464785
-0.13842756 -0.052362419
0.057365125 -0.1336481
-1.7340755 -0.24220624
0.63092898 -0.67378769
-0.97349642 -0.04697261
-0.39996307 0.0046270998
-1.1444113 -1.2651786
0.43009734 -0.65434225
0.69774093 -0.65509364
-1.2157535 -0.096099647
-0.25296481 -0.40613947
-1.127801 -0.44281267
1.6381804 1.462639
1.4797982 1.7761502
-1.6072998 -0.3626086
-1.520326 -1.2274238
-0.65306279 0.43280002
2.4837177 1.2059143
0.84183342 -0.37182702
-0.2908761 0.56086438
-1.0160842 -0.22355465
0.45007746 -0.10377732
-1.8830573 -0.45412026
-0.58161393 -0.75229396
-1.4930005 -0.0032486048
0.4064505 -0.70707511
1.1479239 0.043611501
-1.1260149 0.41053071
-0.87219998 0.25977966
-0.41460169 0.25616249
0.80118849 -0.63908805
0.7619478 0.12493597
0.52398649 -0.23063029
-1.4658071 -0.035837283
-0.85091608 0.18893336
-0.77597727 0.12704115
-0.67354391 -0.62047333
0.24404625 -0.69023358
-0.97382161 0.51107412
-1.9767508 -0.87982904
0.30792008 0.11746916
-0.95421171 0.6867008
0.76779916 -0.96598917
1.6352651 1.1151193
-1.7045924 -0.55356329
0.4038232 0.0099854675
0.7039548 -0.9057749
0.33458258 1.3940556
-1.7017157 -0.5690908
2.6428088 1.1447794
-0.25456778 -0.14199165
};
\addplot [only marks, draw=color1, fill=color1, opacity=0.5, colormap/viridis]
table{%
x                      y
0.19586164 1.2701513
1.3787269 0.13129571
1.2529298 -0.32199231
1.3317168 -0.080225614
0.40856326 1.4455372
-1.3152231 0.99478455
1.7177764 0.029111197
-1.5745622 0.37779938
0.41370946 1.1574242
-1.3738864 0.64832216
0.77353012 0.61673661
0.9812915 0.53162381
-1.1644273 0.41015442
1.2483721 -0.0026278938
1.0311114 1.2930328
-0.029738334 -1.5816646
0.21715691 -1.2091611
-1.0568989 1.0310381
0.5977166 0.85548263
0.82221268 0.19184689
-0.53943064 1.4054224
-0.74234521 -1.0220488
-1.3060722 -0.90281406
0.46477941 -1.2579646
-0.85452334 -1.0513013
1.8677342 -1.1578989
-0.33697069 1.853281
1.2047983 -0.21285001
1.0293054 -0.19112642
-0.73924419 1.3245466
0.95181555 0.61551853
1.0966894 0.13123755
-0.71801428 -1.2541536
-0.67568652 1.3004654
0.43363099 2.1940802
0.57191437 -1.2418013
0.67019029 1.1519177
0.030119887 -0.89444011
1.2197559 1.3457798
-0.68464163 0.98932305
0.12972721 1.4127566
-1.0948741 1.3935311
0.64790182 1.4062397
0.98093462 0.092061871
0.31819822 1.3952118
-1.1248475 0.49392304
0.54422996 1.4105264
-0.94438314 1.0176148
-0.5325498 1.216977
-0.44591169 -1.2755728
0.49767467 -1.0234845
-0.95434759 -1.1909107
1.6497828 0.040415204
-2.0290689 0.35911987
-0.23527183 -1.2162841
-1.9317901 0.52530259
-1.4076384 1.0879342
0.048914601 -1.3642994
0.25269535 -1.3046966
-1.5857349 0.32247931
-0.17185989 -1.3134331
0.94890195 0.42237674
1.0640034 0.8423189
0.27491187 1.1765061
-0.6953306 -0.7359448
0.91589052 1.6301467
0.97431904 0.51213482
-0.56671599 -1.6989747
1.3768138 0.7485285
0.52144318 -1.0420157
1.1348974 0.42876492
-0.51118064 1.496393
1.6690398 0.087692504
-0.96490747 -0.978278
0.44002033 0.90022578
1.186453 0.9972611
1.1143876 0.37484868
-1.823874 0.88502741
0.094915875 -1.5594661
-0.96682405 0.59230835
0.80329114 1.354566
-0.0062611643 -0.95935757
0.19837969 -1.1882327
-0.72903664 1.3681897
-0.9682295 -0.91158521
-0.56594863 -1.3299239
-0.27131127 1.588611
0.89716098 1.071292
1.385655 -0.49794151
0.37383822 0.9661259
-0.79115983 -1.2550146
0.61506162 0.5575504
-0.15313931 -1.2007337
-0.10905964 -1.0672196
0.24309143 1.6141856
0.47987405 -1.1024508
1.3439702 0.87806241
0.0086500768 -0.91758706
1.821635 -0.643073
-0.21243179 -1.1801418
0.8225284 -1.2052064
-0.83505241 -1.0601977
-0.5357525 1.0475619
-1.0922174 0.531328
0.70904733 0.87164197
0.92314342 0.93282464
0.61387661 -1.4648958
-0.59826247 -1.3514393
1.0019 0.25398185
-0.96907464 1.0243359
1.0938971 1.026311
1.0774683 0.016305051
1.1693005 0.51054678
0.040340958 -1.5055329
0.93078489 0.78344864
-0.095676148 -1.0550132
1.0527969 0.47150539
-0.26828803 -1.5200816
1.3466874 0.22906461
-1.3997713 0.47497941
-0.52259607 -1.3056656
1.184774 1.4878177
0.34027582 -1.3438777
1.0713653 0.45673409
1.1113619 -0.062820702
0.22625348 -1.3845616
-1.1856826 1.0102741
1.2465277 -0.11837279
-0.71500604 -0.96898118
0.09727302 -1.3298246
1.3865278 -0.013035802
0.21485281 -1.65905
-0.33841077 -1.3286818
0.053323718 -1.01835
-0.15314532 -1.2233178
1.1456647 0.32923383
-0.2845875 1.9835073
1.9847508 -0.025225978
0.485042 0.63499931
-0.67435461 0.84165864
-0.65802264 -1.3067587
-0.40516044 -1.2530135
1.2666284 0.49340149
0.11737072 -1.0687938
0.3843473 2.1544067
-1.3188831 1.0980795
0.052859544 1.5204577
1.4578109 0.037283884
-0.60669742 -1.5973866
-1.3931856 0.86204229
-1.6344948 0.52418123
2.2014595 -0.66499005
0.82615891 1.4188182
-0.75413663 1.1911502
0.87660166 0.16064944
1.1650349 0.44604922
0.64711972 0.3166952
0.42046004 1.0955522
1.4853858 0.36515015
-0.64253761 1.6846096
-0.22245672 2.4653398
-0.27572512 1.0513651
-1.3761602 0.67822064
1.3042939 0.17544938
-0.065665466 -1.1888285
-0.9589512 1.0765672
-0.40228117 -1.1130439
-0.5939624 1.2436678
0.55245477 1.0429588
1.0648619 0.44279044
0.61181965 1.3731696
1.0981792 0.50761505
1.0977923 0.60406361
-0.75306344 1.1793468
0.03431078 -1.1793403
-0.026231037 -1.1784302
1.2854178 0.15158524
-0.96145357 1.0012116
0.36964399 1.0337226
-1.6232259 0.46849399
-0.84251391 -1.0797396
1.0039174 1.1729865
0.76925687 0.77155497
};
\addplot [only marks, draw=black, fill=black, colormap/viridis]
table{%
x                      y
-0.610262313287679 1.2331780053719
1.10403790320468 -1.28951597824855
0.352762779386986 0.503421977976944
1.14725592552171 0.0813980978090355
-1.41850846559801 0.479073707914278
0.348692144214775 -1.20539295229664
1.96036226972592 1.33115535086525
1.87949928744398 -0.645753812498612
0.566284707030949 -0.594077526946497
-0.817370498042593 -0.987164665664425
-0.581033767143742 0.426707255531332
0.924820187449819 1.00057018237722
-1.29559917405824 -0.277152914957476
0.412872373720299 1.59517187847288
-1.7181959684895 -1.37370470879766
};
\path [draw=black, ultra thick]
(axis cs:-2.8,0.0721121859788897)
--(axis cs:-2.74343434343434,0.074080676549543)
--(axis cs:-2.68686868686869,0.0762047693386199)
--(axis cs:-2.63030303030303,0.0785024482174424)
--(axis cs:-2.57373737373737,0.080994580247652)
--(axis cs:-2.51717171717172,0.0837055608050645)
--(axis cs:-2.49616746656052,0.084848484848485)
--(axis cs:-2.46060606060606,0.0866438741659979)
--(axis cs:-2.4040404040404,0.0898352029760678)
--(axis cs:-2.34747474747475,0.0933229782925012)
--(axis cs:-2.29090909090909,0.097145629276582)
--(axis cs:-2.23434343434343,0.101348168467142)
--(axis cs:-2.17777777777778,0.105983915767506)
--(axis cs:-2.12121212121212,0.111116971624387)
--(axis cs:-2.06464646464646,0.116825865152788)
--(axis cs:-2.00808080808081,0.123209073950722)
--(axis cs:-1.95151515151515,0.130393575113671)
--(axis cs:-1.89494949494949,0.13854838254395)
--(axis cs:-1.87817346013207,0.141414141414141)
--(axis cs:-1.83838383838384,0.147690823898261)
--(axis cs:-1.78181818181818,0.157913235789511)
--(axis cs:-1.72525252525253,0.169499728575512)
--(axis cs:-1.66868686868687,0.182795826248371)
--(axis cs:-1.61350061634924,0.197979797979798)
--(axis cs:-1.61212121212121,0.198338241683314)
--(axis cs:-1.55555555555556,0.215695557088917)
--(axis cs:-1.4989898989899,0.235489549128235)
--(axis cs:-1.45266549825509,0.254545454545454)
--(axis cs:-1.44242424242424,0.258630647128786)
--(axis cs:-1.38585858585859,0.284156770092002)
--(axis cs:-1.33364156737774,0.311111111111111)
--(axis cs:-1.32929292929293,0.313358921895009)
--(axis cs:-1.27272727272727,0.345062652752841)
--(axis cs:-1.23619634399703,0.367676767676768)
--(axis cs:-1.21616161616162,0.380234749288055)
--(axis cs:-1.15959595959596,0.417431301776861)
--(axis cs:-1.14984497145325,0.424242424242424)
--(axis cs:-1.1030303030303,0.457093141572716)
--(axis cs:-1.07015077424785,0.480808080808081)
--(axis cs:-1.04646464646465,0.498322551810934)
--(axis cs:-0.993118439695002,0.537373737373737)
--(axis cs:-0.98989898989899,0.539819597475958)
--(axis cs:-0.933333333333333,0.581347349681069)
--(axis cs:-0.915751556684369,0.593939393939394)
--(axis cs:-0.876767676767677,0.622200919661678)
--(axis cs:-0.835389502913809,0.65050505050505)
--(axis cs:-0.82020202020202,0.661147429425981)
--(axis cs:-0.763636363636364,0.697716715048206)
--(axis cs:-0.748139168452227,0.707070707070707)
--(axis cs:-0.707070707070707,0.732272482518627)
--(axis cs:-0.65050505050505,0.763334687378449)
--(axis cs:-0.649899833938993,0.763636363636364)
--(axis cs:-0.593939393939394,0.792244048772673)
--(axis cs:-0.537373737373737,0.817380916330596)
--(axis cs:-0.530059067181553,0.82020202020202)
--(axis cs:-0.480808080808081,0.840269750996159)
--(axis cs:-0.424242424242424,0.85952887464371)
--(axis cs:-0.367676767676768,0.875495506977722)
--(axis cs:-0.361877458655605,0.876767676767677)
--(axis cs:-0.311111111111111,0.889073758488111)
--(axis cs:-0.254545454545454,0.899063604868199)
--(axis cs:-0.197979797979798,0.905356495691787)
--(axis cs:-0.141414141414141,0.907775042637881)
--(axis cs:-0.084848484848485,0.906012030573532)
--(axis cs:-0.0282828282828285,0.899623586012225)
--(axis cs:0.0282828282828285,0.887967305641389)
--(axis cs:0.0643137253215888,0.876767676767677)
--(axis cs:0.084848484848485,0.870977597834744)
--(axis cs:0.141414141414141,0.849566887772152)
--(axis cs:0.197979797979798,0.821105361805985)
--(axis cs:0.199423835042715,0.82020202020202)
--(axis cs:0.254545454545454,0.7889516436299)
--(axis cs:0.290671718570137,0.763636363636364)
--(axis cs:0.311111111111111,0.750246599009945)
--(axis cs:0.366616186364045,0.707070707070707)
--(axis cs:0.367676767676768,0.706273403230428)
--(axis cs:0.424242424242424,0.657811401286104)
--(axis cs:0.431827458356991,0.65050505050505)
--(axis cs:0.480808080808081,0.603710307969698)
--(axis cs:0.490228422408452,0.593939393939394)
--(axis cs:0.537373737373737,0.543903999361808)
--(axis cs:0.543234114643736,0.537373737373737)
--(axis cs:0.591729823770392,0.480808080808081)
--(axis cs:0.593939393939394,0.478100379392785)
--(axis cs:0.636827093488816,0.424242424242424)
--(axis cs:0.65050505050505,0.406171946297892)
--(axis cs:0.67943621266899,0.367676767676768)
--(axis cs:0.707070707070707,0.329395998131629)
--(axis cs:0.720340519328027,0.311111111111111)
--(axis cs:0.760389240119573,0.254545454545454)
--(axis cs:0.763636363636364,0.250038005483037)
--(axis cs:0.801042984845479,0.197979797979798)
--(axis cs:0.82020202020202,0.172217942087706)
--(axis cs:0.843257640867024,0.141414141414141)
--(axis cs:0.876767676767677,0.0986735024361816)
--(axis cs:0.887795069848745,0.084848484848485)
--(axis cs:0.933333333333333,0.0305544138593535)
--(axis cs:0.935297526025658,0.0282828282828285)
--(axis cs:0.986236076513041,-0.0282828282828285)
--(axis cs:0.98989898989899,-0.0322341700606778)
--(axis cs:1.04065725424735,-0.084848484848485)
--(axis cs:1.04646464646465,-0.0908491586501652)
--(axis cs:1.09799235242793,-0.141414141414141)
--(axis cs:1.1030303030303,-0.146480314469453)
--(axis cs:1.15729162640137,-0.197979797979798)
--(axis cs:1.15959595959596,-0.200275857438911)
--(axis cs:1.21616161616162,-0.253467593150569)
--(axis cs:1.21737666559298,-0.254545454545454)
--(axis cs:1.27272727272727,-0.307330519761276)
--(axis cs:1.27689016212083,-0.311111111111111)
--(axis cs:1.32929292929293,-0.362856611766552)
--(axis cs:1.33436632552206,-0.367676767676768)
--(axis cs:1.38585858585859,-0.421200383436767)
--(axis cs:1.38887338699104,-0.424242424242424)
--(axis cs:1.44004775637694,-0.480808080808081)
--(axis cs:1.44242424242424,-0.483673784224462)
--(axis cs:1.48803144091143,-0.537373737373737)
--(axis cs:1.4989898989899,-0.55136829885754)
--(axis cs:1.53317840178557,-0.593939393939394)
--(axis cs:1.55555555555556,-0.62372418952909)
--(axis cs:1.57636993853835,-0.65050505050505)
--(axis cs:1.61212121212121,-0.698603811487557)
--(axis cs:1.6187401608928,-0.707070707070707)
--(axis cs:1.6617736267938,-0.763636363636364)
--(axis cs:1.66868686868687,-0.77284266356393)
--(axis cs:1.70703065722166,-0.82020202020202)
--(axis cs:1.72525252525253,-0.842777653379608)
--(axis cs:1.75556894788682,-0.876767676767677)
--(axis cs:1.78181818181818,-0.906451223672149)
--(axis cs:1.80868240282715,-0.933333333333333)
--(axis cs:1.83838383838384,-0.96374573259766)
--(axis cs:1.867739181496,-0.98989898989899)
--(axis cs:1.8949494949495,-1.01520325701636)
--(axis cs:1.93394972176746,-1.04646464646465)
--(axis cs:1.95151515151515,-1.06149559954342)
--(axis cs:2.00795183729668,-1.1030303030303)
--(axis cs:2.00808080808081,-1.10313402809288)
--(axis cs:2.06464646464646,-1.14226215783104)
--(axis cs:2.09374048341928,-1.15959595959596)
--(axis cs:2.12121212121212,-1.17798701341174)
--(axis cs:2.17777777777778,-1.21075223463945)
--(axis cs:2.18860109414784,-1.21616161616162)
--(axis cs:2.23434343434343,-1.24248599503355)
--(axis cs:2.29090909090909,-1.27109107882933)
--(axis cs:2.29465325178714,-1.27272727272727)
--(axis cs:2.34747474747475,-1.29990513599732)
--(axis cs:2.4040404040404,-1.3257890338919)
--(axis cs:2.41283702978854,-1.32929292929293)
--(axis cs:2.46060606060606,-1.35210486352447)
--(axis cs:2.51717171717172,-1.37621123763052)
--(axis cs:2.54278122287568,-1.38585858585859)
--(axis cs:2.57373737373737,-1.4000350916087)
--(axis cs:2.63030303030303,-1.42300354911334)
--(axis cs:2.6831366974673,-1.44242424242424)
--(axis cs:2.68686868686869,-1.44411114808977)
--(axis cs:2.74343434343434,-1.46641775735218)
--(axis cs:2.8,-1.48672091164845);

\path [draw=black, ultra thick]
(axis cs:0.811091575639686,-2.8)
--(axis cs:0.810951226594991,-2.74343434343434)
--(axis cs:0.810780829546836,-2.68686868686869)
--(axis cs:0.81057573695056,-2.63030303030303)
--(axis cs:0.810330490708611,-2.57373737373737)
--(axis cs:0.810038656648926,-2.51717171717172)
--(axis cs:0.809692619688535,-2.46060606060606)
--(axis cs:0.809283328981901,-2.4040404040404)
--(axis cs:0.808799979051253,-2.34747474747475)
--(axis cs:0.808229608434643,-2.29090909090909)
--(axis cs:0.807556591295615,-2.23434343434343)
--(axis cs:0.806761989021963,-2.17777777777778)
--(axis cs:0.805822717065065,-2.12121212121212)
--(axis cs:0.804710465571613,-2.06464646464646)
--(axis cs:0.803390288333224,-2.00808080808081)
--(axis cs:0.801818739415618,-1.95151515151515)
--(axis cs:0.799941384113355,-1.89494949494949)
--(axis cs:0.797689428760443,-1.83838383838384)
--(axis cs:0.794975078090422,-1.78181818181818)
--(axis cs:0.791684985317874,-1.72525252525253)
--(axis cs:0.787670686108355,-1.66868686868687)
--(axis cs:0.78273393027744,-1.61212121212121)
--(axis cs:0.776602774043577,-1.55555555555556)
--(axis cs:0.76889009452541,-1.4989898989899)
--(axis cs:0.763636363636364,-1.46945243249024)
--(axis cs:0.759241671108895,-1.44242424242424)
--(axis cs:0.747284729208773,-1.38585858585859)
--(axis cs:0.731930433030683,-1.32929292929293)
--(axis cs:0.711598528427854,-1.27272727272727)
--(axis cs:0.707070707070707,-1.26313555020705)
--(axis cs:0.685490316621902,-1.21616161616162)
--(axis cs:0.650801129065679,-1.15959595959596)
--(axis cs:0.65050505050505,-1.15921167504738)
--(axis cs:0.606657458695631,-1.1030303030303)
--(axis cs:0.593939393939394,-1.08997676375042)
--(axis cs:0.549762802961389,-1.04646464646465)
--(axis cs:0.537373737373737,-1.03619370498277)
--(axis cs:0.480808080808081,-0.992351806993177)
--(axis cs:0.477450085885579,-0.98989898989899)
--(axis cs:0.424242424242424,-0.955759311911488)
--(axis cs:0.385294318896899,-0.933333333333333)
--(axis cs:0.367676767676768,-0.92387802230996)
--(axis cs:0.311111111111111,-0.897104326935877)
--(axis cs:0.262456256737982,-0.876767676767677)
--(axis cs:0.254545454545454,-0.873503594849198)
--(axis cs:0.197979797979798,-0.853401602196867)
--(axis cs:0.141414141414141,-0.836376862168496)
--(axis cs:0.084848484848485,-0.821516887600885)
--(axis cs:0.0790673326790147,-0.82020202020202)
--(axis cs:0.0282828282828285,-0.808636930113166)
--(axis cs:-0.0282828282828285,-0.798094544192343)
--(axis cs:-0.084848484848485,-0.789482951771851)
--(axis cs:-0.141414141414141,-0.782556274345874)
--(axis cs:-0.197979797979798,-0.777183901375486)
--(axis cs:-0.254545454545454,-0.773307782132478)
--(axis cs:-0.311111111111111,-0.770918342558099)
--(axis cs:-0.367676767676768,-0.770042141988466)
--(axis cs:-0.424242424242424,-0.770737518159778)
--(axis cs:-0.480808080808081,-0.773097220251428)
--(axis cs:-0.537373737373737,-0.777260078706409)
--(axis cs:-0.593939393939394,-0.783437838954253)
--(axis cs:-0.65050505050505,-0.791967932208145)
--(axis cs:-0.707070707070707,-0.8033989091034)
--(axis cs:-0.763636363636364,-0.818617866033782)
--(axis cs:-0.768346609012187,-0.82020202020202)
--(axis cs:-0.82020202020202,-0.838195063645577)
--(axis cs:-0.876767676767677,-0.862629434652955)
--(axis cs:-0.903522685270192,-0.876767676767677)
--(axis cs:-0.933333333333333,-0.894633607335281)
--(axis cs:-0.987859770130385,-0.933333333333333)
--(axis cs:-0.98989898989899,-0.935114327089012)
--(axis cs:-1.04598077959162,-0.98989898989899)
--(axis cs:-1.04646464646465,-0.990519386277537)
--(axis cs:-1.08720792128178,-1.04646464646465)
--(axis cs:-1.1030303030303,-1.07695693044929)
--(axis cs:-1.11622390304948,-1.1030303030303)
--(axis cs:-1.1356420845591,-1.15959595959596)
--(axis cs:-1.14785346972526,-1.21616161616162)
--(axis cs:-1.15473784418114,-1.27272727272727)
--(axis cs:-1.1577034909545,-1.32929292929293)
--(axis cs:-1.15791705273213,-1.38585858585859)
--(axis cs:-1.15630089205528,-1.44242424242424)
--(axis cs:-1.15351373446119,-1.4989898989899)
--(axis cs:-1.15000490789879,-1.55555555555556)
--(axis cs:-1.14607617062569,-1.61212121212121)
--(axis cs:-1.14192806314817,-1.66868686868687)
--(axis cs:-1.13769303638484,-1.72525252525253)
--(axis cs:-1.13345821960883,-1.78181818181818)
--(axis cs:-1.12928063401187,-1.83838383838384)
--(axis cs:-1.12519719003151,-1.89494949494949)
--(axis cs:-1.12123121776072,-1.95151515151515)
--(axis cs:-1.11739675361318,-2.00808080808081)
--(axis cs:-1.11370139753451,-2.06464646464646)
--(axis cs:-1.11014826143516,-2.12121212121212)
--(axis cs:-1.10673733155731,-2.17777777777778)
--(axis cs:-1.10346644154802,-2.23434343434343)
--(axis cs:-1.1030303030303,-2.24280239749998)
--(axis cs:-1.1003108919238,-2.29090909090909)
--(axis cs:-1.09729104080397,-2.34747474747475)
--(axis cs:-1.09440382944405,-2.4040404040404)
--(axis cs:-1.09164242239438,-2.46060606060606)
--(axis cs:-1.08900022495438,-2.51717171717172)
--(axis cs:-1.08647091350823,-2.57373737373737)
--(axis cs:-1.08404845339961,-2.63030303030303)
--(axis cs:-1.0817271078253,-2.68686868686869)
--(axis cs:-1.07950143996034,-2.74343434343434)
--(axis cs:-1.07736630993317,-2.8);

\path [draw=black, ultra thick]
(axis cs:2.8,0.482928705620312)
--(axis cs:2.74343434343434,0.492424960134024)
--(axis cs:2.68686868686869,0.502793926821358)
--(axis cs:2.63030303030303,0.51416548991206)
--(axis cs:2.57373737373737,0.52670001836066)
--(axis cs:2.53066599039682,0.537373737373737)
--(axis cs:2.51717171717172,0.540442811416768)
--(axis cs:2.46060606060606,0.555136126845693)
--(axis cs:2.4040404040404,0.571526710848682)
--(axis cs:2.34747474747475,0.589965171573338)
--(axis cs:2.33690100611721,0.593939393939394)
--(axis cs:2.29090909090909,0.609898688586539)
--(axis cs:2.23434343434343,0.632261529329487)
--(axis cs:2.19427769078749,0.65050505050505)
--(axis cs:2.17777777777778,0.657466947130529)
--(axis cs:2.12121212121212,0.685107887044233)
--(axis cs:2.08257322729606,0.707070707070707)
--(axis cs:2.06464646464646,0.716534554709809)
--(axis cs:2.00808080808081,0.751275478935334)
--(axis cs:1.99079972095506,0.763636363636364)
--(axis cs:1.95151515151515,0.789777105019738)
--(axis cs:1.91226252218653,0.82020202020202)
--(axis cs:1.8949494949495,0.832678355776383)
--(axis cs:1.8419658532997,0.876767676767677)
--(axis cs:1.83838383838384,0.879541347577666)
--(axis cs:1.78181818181818,0.92927829107824)
--(axis cs:1.77770716597647,0.933333333333333)
--(axis cs:1.72525252525253,0.981569841004379)
--(axis cs:1.7170396926194,0.98989898989899)
--(axis cs:1.66868686868687,1.03591081184472)
--(axis cs:1.65838908176966,1.04646464646465)
--(axis cs:1.61212121212121,1.0915801166099)
--(axis cs:1.60091399142342,1.1030303030303)
--(axis cs:1.55555555555556,1.14803760026138)
--(axis cs:1.54409884220616,1.15959595959596)
--(axis cs:1.4989898989899,1.20488788540447)
--(axis cs:1.48760176861973,1.21616161616162)
--(axis cs:1.44242424242424,1.26181502175045)
--(axis cs:1.43114319098075,1.27272727272727)
--(axis cs:1.38585858585859,1.31851173185295)
--(axis cs:1.37441041825024,1.32929292929293)
--(axis cs:1.32929292929293,1.37458111444626)
--(axis cs:1.31692601251595,1.38585858585859)
--(axis cs:1.27272727272727,1.42944276275142)
--(axis cs:1.25788868142484,1.44242424242424)
--(axis cs:1.21616161616162,1.48234042769127)
--(axis cs:1.19606116875023,1.4989898989899)
--(axis cs:1.15959595959596,1.5323737443623)
--(axis cs:1.12954690246731,1.55555555555556)
--(axis cs:1.1030303030303,1.57845584992179)
--(axis cs:1.05523896748238,1.61212121212121)
--(axis cs:1.04646464646465,1.61915369359813)
--(axis cs:0.98989898989899,1.65544438760163)
--(axis cs:0.962885539967949,1.66868686868687)
--(axis cs:0.933333333333333,1.68548851784165)
--(axis cs:0.876767676767677,1.70892808693404)
--(axis cs:0.82020202020202,1.72488682582687)
--(axis cs:0.818198861775039,1.72525252525253)
--(axis cs:0.763636363636364,1.73727805272016)
--(axis cs:0.707070707070707,1.74416250329715)
--(axis cs:0.65050505050505,1.74709234367634)
--(axis cs:0.593939393939394,1.7476295988722)
--(axis cs:0.537373737373737,1.74738005695295)
--(axis cs:0.480808080808081,1.74804879088016)
--(axis cs:0.424242424242424,1.75141396828795)
--(axis cs:0.367676767676768,1.7591915745024)
--(axis cs:0.311111111111111,1.77281393391769)
--(axis cs:0.285568462887378,1.78181818181818)
--(axis cs:0.254545454545454,1.79611052825972)
--(axis cs:0.197979797979798,1.8297188713046)
--(axis cs:0.185752679424186,1.83838383838384)
--(axis cs:0.141414141414141,1.87830985956184)
--(axis cs:0.124604696654675,1.8949494949495)
--(axis cs:0.084848484848485,1.94367071495168)
--(axis cs:0.0786972223882289,1.95151515151515)
--(axis cs:0.0421880781939447,2.00808080808081)
--(axis cs:0.0282828282828285,2.03371457624341)
--(axis cs:0.0114304590797505,2.06464646464646)
--(axis cs:-0.0150559157137307,2.12121212121212)
--(axis cs:-0.0282828282828285,2.15378394200957)
--(axis cs:-0.0383165094823765,2.17777777777778)
--(axis cs:-0.0588221872863751,2.23434343434343)
--(axis cs:-0.0774488093797491,2.29090909090909)
--(axis cs:-0.084848484848485,2.31654227933933)
--(axis cs:-0.0942155869851601,2.34747474747475)
--(axis cs:-0.109429165331976,2.4040404040404)
--(axis cs:-0.123470804725857,2.46060606060606)
--(axis cs:-0.136485541095938,2.51717171717172)
--(axis cs:-0.141414141414141,2.54132140405279)
--(axis cs:-0.148459444225592,2.57373737373737)
--(axis cs:-0.159541859997294,2.63030303030303)
--(axis cs:-0.169906522956351,2.68686868686869)
--(axis cs:-0.179625130017676,2.74343434343434)
--(axis cs:-0.188759017155741,2.8);

\end{axis}

\end{tikzpicture}


==> fig/banana-vgp.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmajorticks=false,
xmin=-2.8, xmax=2.8,
y grid style={white!69.01960784313725!black},
ymajorticks=false,
ymin=-2.8, ymax=2.8
]
\addplot [only marks, draw=color0, fill=color0, opacity=0.5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+6.589057300000000e-01 -9.850710900000000e-01\\ 
-1.416592200000000e+00 -3.268785200000000e-01\\ 
+1.823589600000000e+00 +1.430472000000000e+00\\ 
-4.872555100000000e-01 -5.356469100000000e-01\\ 
+2.345759900000000e-01 +1.483795900000000e+00\\ 
-1.444892800000000e+00 -7.462710900000000e-02\\ 
-1.630115000000000e-01 -3.978233000000000e-01\\ 
-1.797805200000000e-01 +5.947293000000000e-01\\ 
-1.285663200000000e+00 -7.544734000000000e-01\\ 
-1.452814600000000e+00 -1.250770700000000e+00\\ 
+1.022658000000000e+00 -7.284184000000000e-01\\ 
-1.781950400000000e+00 -6.867617400000000e-01\\ 
-9.660203000000001e-01 -6.276028000000000e-01\\ 
+1.115956600000000e+00 -6.592506299999999e-01\\ 
+2.348831900000000e-02 -1.798704700000000e-01\\ 
-1.174768900000000e+00 +1.563696000000000e-01\\ 
-1.050130900000000e-01 -4.424531100000000e-01\\ 
-2.562212600000000e-01 -1.151159900000000e-01\\ 
+6.172945900000000e-01 -9.597238700000000e-03\\ 
+2.292945500000000e+00 +1.316948800000000e+00\\ 
+5.011798300000000e-01 +5.526289400000000e-02\\ 
+1.410627700000000e-01 +9.466890100000000e-02\\ 
+4.357881800000000e-02 +1.258857600000000e-02\\ 
-1.842819600000000e+00 -1.641373300000000e+00\\ 
-1.223293700000000e+00 -1.185190800000000e-01\\ 
+7.727592500000000e-01 -7.466186600000000e-01\\ 
-1.932576800000000e+00 -9.204139600000000e-01\\ 
-1.694521200000000e+00 -1.270982000000000e+00\\ 
+1.678395800000000e-03 +2.623303500000000e-01\\ 
+8.778118800000000e-01 -1.380551900000000e+00\\ 
-1.106384800000000e+00 -8.212915600000000e-01\\ 
+2.407824600000000e+00 +1.262246400000000e+00\\ 
-1.564962100000000e+00 -1.718958700000000e-01\\ 
+5.193268400000000e-04 +2.821983400000000e-01\\ 
-1.884685800000000e+00 -9.791979600000000e-01\\ 
-8.949546000000000e-01 -1.066691600000000e+00\\ 
+2.353867500000000e-01 +7.720871200000000e-01\\ 
+7.347609200000000e-01 +1.628912800000000e+00\\ 
+7.367929700000000e-02 +1.237730800000000e-01\\ 
-1.997380100000000e-01 +1.735570400000000e+00\\ 
+3.816324600000000e-01 +1.748179800000000e-01\\ 
-1.567189400000000e+00 -2.048274300000000e-01\\ 
+7.740081500000000e-01 -1.220426600000000e+00\\ 
+1.212393800000000e+00 -1.236448500000000e+00\\ 
+3.973670000000000e-01 +5.126428000000000e-01\\ 
+1.069430400000000e+00 -1.381901400000000e+00\\ 
-1.374491900000000e+00 -2.049564300000000e-01\\ 
-3.297977700000000e-01 +8.292726400000000e-02\\ 
-8.820720800000000e-01 -5.819774000000000e-01\\ 
+1.163381700000000e+00 -7.682682000000000e-01\\ 
-7.568276200000000e-01 +2.983929900000000e-01\\ 
-3.768005900000000e-01 -6.169640900000000e-01\\ 
+1.147976800000000e+00 -1.137021100000000e+00\\ 
-5.006173500000000e-01 +7.866341700000000e-02\\ 
-1.813804600000000e+00 -9.935396900000000e-01\\ 
-7.484379200000000e-01 -3.399938500000000e-02\\ 
+6.270806500000000e-01 -6.287912200000000e-02\\ 
+2.347317400000000e+00 +1.136318700000000e+00\\ 
+2.333266100000000e-01 -2.747742700000000e-01\\ 
-7.807989700000000e-01 -1.132378800000000e-01\\ 
-3.270540500000000e-01 +6.115863200000000e-01\\ 
-1.245955000000000e+00 -6.564092000000000e-01\\ 
+1.988022000000000e+00 +1.180537700000000e+00\\ 
+2.203745400000000e+00 +1.256686600000000e+00\\ 
+2.759918300000000e-01 +3.974040300000000e-01\\ 
+1.979872900000000e+00 +1.274078300000000e+00\\ 
-2.791571500000000e-01 -9.276780100000000e-02\\ 
-3.176566300000000e-01 +3.172154300000000e-01\\ 
-1.315506200000000e+00 -8.802628100000000e-02\\ 
+1.457946300000000e+00 -9.101734000000000e-01\\ 
-2.000090200000000e+00 -1.724718900000000e+00\\ 
-1.431995500000000e+00 -1.023520400000000e+00\\ 
+7.385516300000000e-01 +1.392493500000000e-01\\ 
+3.690601100000000e-01 +4.900270600000000e-01\\ 
-1.636443100000000e+00 -1.796066100000000e+00\\ 
-1.312605300000000e+00 -4.982927900000000e-01\\ 
-1.593721100000000e+00 -1.356794900000000e+00\\ 
-7.238595100000000e-01 +2.154671200000000e-01\\ 
+1.325518300000000e+00 +1.426732200000000e+00\\ 
-9.099958600000000e-01 -6.071261300000000e-01\\ 
-9.141385500000000e-01 +4.246167500000000e-01\\ 
-1.461770700000000e+00 -2.978280500000000e-01\\ 
-3.275840800000000e-01 +2.315836900000000e-01\\ 
+9.406169500000000e-01 -7.889827800000000e-01\\ 
+8.743679500000000e-01 -7.686894700000000e-01\\ 
-5.213501000000000e-01 +7.262533900000000e-01\\ 
-7.596841200000000e-01 -6.977184300000000e-01\\ 
-2.251748900000000e+00 -1.962996100000000e+00\\ 
-7.492357200000000e-01 +1.008951300000000e-02\\ 
+1.008553000000000e+00 -9.838846600000000e-01\\ 
+5.438491500000000e-01 +1.634342600000000e+00\\ 
-2.129320900000000e-01 +2.588329800000000e-01\\ 
+1.118591100000000e-01 +2.853862900000000e-02\\ 
+1.559259900000000e+00 -3.672827600000000e-01\\ 
+9.677016099999999e-02 -2.254040200000000e-01\\ 
-3.908945600000000e-01 +1.812746400000000e-01\\ 
+2.980384100000000e-01 +5.091629600000001e-01\\ 
+5.572330200000000e-01 -1.036433700000000e+00\\ 
+4.123011800000000e-01 -1.236379600000000e-01\\ 
-1.551934300000000e+00 -1.468650500000000e+00\\ 
+1.904261100000000e+00 +1.268644300000000e+00\\ 
+8.376922900000000e-01 -1.153615900000000e-01\\ 
+8.543364200000000e-01 -5.374806200000000e-01\\ 
-2.939569700000000e-03 +5.129387500000000e-01\\ 
-1.530057200000000e+00 -1.208064800000000e+00\\ 
+3.520430900000000e-01 +3.326098500000000e-01\\ 
+1.544045500000000e+00 +1.752175000000000e+00\\ 
-1.870284100000000e+00 -5.554441200000000e-01\\ 
-2.822578100000000e-01 +1.782443000000000e+00\\ 
+4.284739600000000e-01 -4.939487500000000e-01\\ 
-1.208175900000000e+00 -4.090078900000000e-01\\ 
-1.314715700000000e+00 +1.754388500000000e-01\\ 
-7.526302700000000e-01 -3.213854100000000e-01\\ 
-1.150486600000000e+00 -4.976118000000000e-02\\ 
+1.600779000000000e+00 -1.362585100000000e+00\\ 
-9.022864500000000e-01 -3.599877600000000e-01\\ 
-6.602351000000000e-01 -7.082208700000001e-02\\ 
+2.573285200000000e+00 +9.886675300000000e-01\\ 
-1.127372200000000e+00 -6.340390799999999e-02\\ 
-1.007361300000000e+00 -3.968323100000000e-01\\ 
+1.433772000000000e+00 -1.205295300000000e+00\\ 
-1.029400600000000e-01 -4.144374300000000e-01\\ 
+1.439467600000000e+00 -1.701349000000000e+00\\ 
-2.021488000000000e+00 -7.917858400000000e-01\\ 
+8.238188900000000e-01 +5.866570100000000e-01\\ 
-1.337785900000000e+00 -4.187185400000000e-01\\ 
+5.658372200000000e-01 +8.153223300000000e-02\\ 
+5.777885600000000e-01 -6.219213000000000e-01\\ 
+7.533608800000000e-01 +1.888209500000000e+00\\ 
-1.843004700000000e-01 -3.136109900000000e-02\\ 
+5.599263000000000e-01 +1.696589200000000e+00\\ 
-6.127885100000000e-01 +7.752049600000001e-01\\ 
+8.193394400000000e-01 +4.623918900000000e-02\\ 
-1.611153600000000e+00 -1.131371700000000e+00\\ 
+1.063133400000000e+00 -5.309965300000000e-02\\ 
+7.637157400000000e-01 -8.042571400000000e-01\\ 
-1.763410200000000e+00 -1.168714600000000e+00\\ 
-2.344177400000000e-01 -6.561110300000000e-01\\ 
-1.451553100000000e+00 -1.290066100000000e+00\\ 
+2.336311600000000e-01 -8.222062300000000e-01\\ 
-1.840579700000000e+00 -8.652922400000000e-01\\ 
-1.625205200000000e+00 -1.316205400000000e+00\\ 
-5.509805200000000e-01 +2.875500800000000e-01\\ 
+2.237088700000000e-02 +1.429698600000000e+00\\ 
-6.927330400000000e-01 -1.128778500000000e-01\\ 
-1.178229900000000e+00 +3.023281000000000e-02\\ 
+1.305047700000000e+00 -1.400636300000000e+00\\ 
+1.055446200000000e+00 -5.533659100000000e-02\\ 
-9.035523500000000e-01 -2.025655400000000e-01\\ 
+6.611600700000000e-01 -1.989674200000000e-01\\ 
+8.963936300000001e-01 -1.273064300000000e+00\\ 
-1.542863100000000e+00 -6.176848100000000e-01\\ 
+1.289730900000000e+00 -6.567315100000000e-01\\ 
-1.668154100000000e+00 -1.498244400000000e+00\\ 
-1.357762200000000e+00 -8.483887200000000e-01\\ 
+7.218927700000000e-01 -9.754704700000000e-01\\ 
+1.019719400000000e+00 -6.246073200000000e-01\\ 
+1.255851800000000e+00 -1.807248700000000e-01\\ 
+9.332715000000000e-01 -2.769830600000000e-01\\ 
-8.147536500000000e-01 -6.817346300000000e-01\\ 
-1.514960000000000e+00 -7.689848200000000e-01\\ 
+1.195037200000000e+00 -1.651005500000000e+00\\ 
-1.061883500000000e+00 -5.486636300000000e-01\\ 
+5.269345400000000e-01 +5.098330599999999e-01\\ 
+1.154260700000000e+00 -4.510613500000000e-01\\ 
-1.710500500000000e-01 +1.046478500000000e-02\\ 
-1.384275600000000e-01 -5.236241900000000e-02\\ 
+5.736512500000000e-02 -1.336481000000000e-01\\ 
-1.734075500000000e+00 -2.422062400000000e-01\\ 
+6.309289800000000e-01 -6.737876900000001e-01\\ 
-9.734964200000000e-01 -4.697261000000000e-02\\ 
-3.999630700000000e-01 +4.627099800000000e-03\\ 
-1.144411300000000e+00 -1.265178600000000e+00\\ 
+4.300973400000000e-01 -6.543422500000000e-01\\ 
+6.977409300000000e-01 -6.550936400000000e-01\\ 
-1.215753500000000e+00 -9.609964700000000e-02\\ 
-2.529648100000000e-01 -4.061394700000000e-01\\ 
-1.127801000000000e+00 -4.428126700000000e-01\\ 
+1.638180400000000e+00 +1.462639000000000e+00\\ 
+1.479798200000000e+00 +1.776150200000000e+00\\ 
-1.607299800000000e+00 -3.626086000000000e-01\\ 
-1.520326000000000e+00 -1.227423800000000e+00\\ 
-6.530627900000000e-01 +4.328000200000000e-01\\ 
+2.483717700000000e+00 +1.205914300000000e+00\\ 
+8.418334200000001e-01 -3.718270200000000e-01\\ 
-2.908761000000000e-01 +5.608643800000001e-01\\ 
-1.016084200000000e+00 -2.235546500000000e-01\\ 
+4.500774600000000e-01 -1.037773200000000e-01\\ 
-1.883057300000000e+00 -4.541202600000000e-01\\ 
-5.816139299999999e-01 -7.522939600000000e-01\\ 
-1.493000500000000e+00 -3.248604800000000e-03\\ 
+4.064505000000000e-01 -7.070751100000000e-01\\ 
+1.147923900000000e+00 +4.361150100000000e-02\\ 
-1.126014900000000e+00 +4.105307100000000e-01\\ 
-8.721999800000000e-01 +2.597796600000000e-01\\ 
-4.146016900000000e-01 +2.561624900000000e-01\\ 
+8.011884900000000e-01 -6.390880500000000e-01\\ 
+7.619478000000000e-01 +1.249359700000000e-01\\ 
+5.239864900000000e-01 -2.306302900000000e-01\\ 
-1.465807100000000e+00 -3.583728300000000e-02\\ 
-8.509160800000000e-01 +1.889333600000000e-01\\ 
-7.759772700000001e-01 +1.270411500000000e-01\\ 
-6.735439100000000e-01 -6.204733300000000e-01\\ 
+2.440462500000000e-01 -6.902335800000000e-01\\ 
-9.738216100000000e-01 +5.110741200000000e-01\\ 
-1.976750800000000e+00 -8.798290400000000e-01\\ 
+3.079200800000000e-01 +1.174691600000000e-01\\ 
-9.542117100000000e-01 +6.867008000000000e-01\\ 
+7.677991600000000e-01 -9.659891700000000e-01\\ 
+1.635265100000000e+00 +1.115119300000000e+00\\ 
-1.704592400000000e+00 -5.535632900000000e-01\\ 
+4.038232000000000e-01 +9.985467499999999e-03\\ 
+7.039548000000000e-01 -9.057749000000000e-01\\ 
+3.345825800000000e-01 +1.394055600000000e+00\\ 
-1.701715700000000e+00 -5.690908000000000e-01\\ 
+2.642808800000000e+00 +1.144779400000000e+00\\ 
-2.545677800000000e-01 -1.419916500000000e-01\\ 
};
\addplot [only marks, draw=color1, fill=color1, opacity=0.5, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+1.958616400000000e-01 +1.270151300000000e+00\\ 
+1.378726900000000e+00 +1.312957100000000e-01\\ 
+1.252929800000000e+00 -3.219923100000000e-01\\ 
+1.331716800000000e+00 -8.022561400000000e-02\\ 
+4.085632600000000e-01 +1.445537200000000e+00\\ 
-1.315223100000000e+00 +9.947845500000000e-01\\ 
+1.717776400000000e+00 +2.911119700000000e-02\\ 
-1.574562200000000e+00 +3.777993800000000e-01\\ 
+4.137094600000000e-01 +1.157424200000000e+00\\ 
-1.373886400000000e+00 +6.483221600000000e-01\\ 
+7.735301200000000e-01 +6.167366100000000e-01\\ 
+9.812915000000000e-01 +5.316238100000000e-01\\ 
-1.164427300000000e+00 +4.101544200000000e-01\\ 
+1.248372100000000e+00 -2.627893800000000e-03\\ 
+1.031111400000000e+00 +1.293032800000000e+00\\ 
-2.973833400000000e-02 -1.581664600000000e+00\\ 
+2.171569100000000e-01 -1.209161100000000e+00\\ 
-1.056898900000000e+00 +1.031038100000000e+00\\ 
+5.977166000000000e-01 +8.554826300000000e-01\\ 
+8.222126800000000e-01 +1.918468900000000e-01\\ 
-5.394306400000000e-01 +1.405422400000000e+00\\ 
-7.423452100000000e-01 -1.022048800000000e+00\\ 
-1.306072200000000e+00 -9.028140600000000e-01\\ 
+4.647794100000000e-01 -1.257964600000000e+00\\ 
-8.545233400000000e-01 -1.051301300000000e+00\\ 
+1.867734200000000e+00 -1.157898900000000e+00\\ 
-3.369706900000000e-01 +1.853281000000000e+00\\ 
+1.204798300000000e+00 -2.128500100000000e-01\\ 
+1.029305400000000e+00 -1.911264200000000e-01\\ 
-7.392441900000000e-01 +1.324546600000000e+00\\ 
+9.518155500000000e-01 +6.155185300000000e-01\\ 
+1.096689400000000e+00 +1.312375500000000e-01\\ 
-7.180142800000000e-01 -1.254153600000000e+00\\ 
-6.756865200000000e-01 +1.300465400000000e+00\\ 
+4.336309900000000e-01 +2.194080200000000e+00\\ 
+5.719143700000000e-01 -1.241801300000000e+00\\ 
+6.701902900000000e-01 +1.151917700000000e+00\\ 
+3.011988700000000e-02 -8.944401100000000e-01\\ 
+1.219755900000000e+00 +1.345779800000000e+00\\ 
-6.846416300000000e-01 +9.893230500000000e-01\\ 
+1.297272100000000e-01 +1.412756600000000e+00\\ 
-1.094874100000000e+00 +1.393531100000000e+00\\ 
+6.479018200000000e-01 +1.406239700000000e+00\\ 
+9.809346200000000e-01 +9.206187100000000e-02\\ 
+3.181982200000000e-01 +1.395211800000000e+00\\ 
-1.124847500000000e+00 +4.939230400000000e-01\\ 
+5.442299600000000e-01 +1.410526400000000e+00\\ 
-9.443831400000000e-01 +1.017614800000000e+00\\ 
-5.325498000000000e-01 +1.216977000000000e+00\\ 
-4.459116900000000e-01 -1.275572800000000e+00\\ 
+4.976746700000000e-01 -1.023484500000000e+00\\ 
-9.543475900000000e-01 -1.190910700000000e+00\\ 
+1.649782800000000e+00 +4.041520400000000e-02\\ 
-2.029068900000000e+00 +3.591198700000000e-01\\ 
-2.352718300000000e-01 -1.216284100000000e+00\\ 
-1.931790100000000e+00 +5.253025900000000e-01\\ 
-1.407638400000000e+00 +1.087934200000000e+00\\ 
+4.891460100000000e-02 -1.364299400000000e+00\\ 
+2.526953500000000e-01 -1.304696600000000e+00\\ 
-1.585734900000000e+00 +3.224793100000000e-01\\ 
-1.718598900000000e-01 -1.313433100000000e+00\\ 
+9.489019500000000e-01 +4.223767400000000e-01\\ 
+1.064003400000000e+00 +8.423189000000000e-01\\ 
+2.749118700000000e-01 +1.176506100000000e+00\\ 
-6.953306000000000e-01 -7.359448000000000e-01\\ 
+9.158905200000000e-01 +1.630146700000000e+00\\ 
+9.743190400000000e-01 +5.121348200000000e-01\\ 
-5.667159899999999e-01 -1.698974700000000e+00\\ 
+1.376813800000000e+00 +7.485285000000000e-01\\ 
+5.214431800000000e-01 -1.042015700000000e+00\\ 
+1.134897400000000e+00 +4.287649200000000e-01\\ 
-5.111806400000000e-01 +1.496393000000000e+00\\ 
+1.669039800000000e+00 +8.769250400000000e-02\\ 
-9.649074700000000e-01 -9.782780000000000e-01\\ 
+4.400203300000000e-01 +9.002257800000000e-01\\ 
+1.186453000000000e+00 +9.972611000000000e-01\\ 
+1.114387600000000e+00 +3.748486800000000e-01\\ 
-1.823874000000000e+00 +8.850274100000000e-01\\ 
+9.491587500000000e-02 -1.559466100000000e+00\\ 
-9.668240500000000e-01 +5.923083500000000e-01\\ 
+8.032911400000000e-01 +1.354566000000000e+00\\ 
-6.261164300000000e-03 -9.593575700000000e-01\\ 
+1.983796900000000e-01 -1.188232700000000e+00\\ 
-7.290366400000000e-01 +1.368189700000000e+00\\ 
-9.682295000000000e-01 -9.115852100000000e-01\\ 
-5.659486300000000e-01 -1.329923900000000e+00\\ 
-2.713112700000000e-01 +1.588611000000000e+00\\ 
+8.971609800000000e-01 +1.071292000000000e+00\\ 
+1.385655000000000e+00 -4.979415100000000e-01\\ 
+3.738382200000000e-01 +9.661259000000000e-01\\ 
-7.911598300000000e-01 -1.255014600000000e+00\\ 
+6.150616200000000e-01 +5.575504000000000e-01\\ 
-1.531393100000000e-01 -1.200733700000000e+00\\ 
-1.090596400000000e-01 -1.067219600000000e+00\\ 
+2.430914300000000e-01 +1.614185600000000e+00\\ 
+4.798740500000000e-01 -1.102450800000000e+00\\ 
+1.343970200000000e+00 +8.780624100000000e-01\\ 
+8.650076800000000e-03 -9.175870600000000e-01\\ 
+1.821635000000000e+00 -6.430730000000000e-01\\ 
-2.124317900000000e-01 -1.180141800000000e+00\\ 
+8.225284000000000e-01 -1.205206400000000e+00\\ 
-8.350524100000000e-01 -1.060197700000000e+00\\ 
-5.357525000000000e-01 +1.047561900000000e+00\\ 
-1.092217400000000e+00 +5.313280000000000e-01\\ 
+7.090473300000000e-01 +8.716419700000000e-01\\ 
+9.231434200000000e-01 +9.328246400000000e-01\\ 
+6.138766100000000e-01 -1.464895800000000e+00\\ 
-5.982624700000000e-01 -1.351439300000000e+00\\ 
+1.001900000000000e+00 +2.539818500000000e-01\\ 
-9.690746400000000e-01 +1.024335900000000e+00\\ 
+1.093897100000000e+00 +1.026311000000000e+00\\ 
+1.077468300000000e+00 +1.630505100000000e-02\\ 
+1.169300500000000e+00 +5.105467800000000e-01\\ 
+4.034095800000000e-02 -1.505532900000000e+00\\ 
+9.307848900000000e-01 +7.834486400000000e-01\\ 
-9.567614800000000e-02 -1.055013200000000e+00\\ 
+1.052796900000000e+00 +4.715053900000000e-01\\ 
-2.682880300000000e-01 -1.520081600000000e+00\\ 
+1.346687400000000e+00 +2.290646100000000e-01\\ 
-1.399771300000000e+00 +4.749794100000000e-01\\ 
-5.225960700000000e-01 -1.305665600000000e+00\\ 
+1.184774000000000e+00 +1.487817700000000e+00\\ 
+3.402758200000000e-01 -1.343877700000000e+00\\ 
+1.071365300000000e+00 +4.567340900000000e-01\\ 
+1.111361900000000e+00 -6.282070200000001e-02\\ 
+2.262534800000000e-01 -1.384561600000000e+00\\ 
-1.185682600000000e+00 +1.010274100000000e+00\\ 
+1.246527700000000e+00 -1.183727900000000e-01\\ 
-7.150060400000000e-01 -9.689811800000000e-01\\ 
+9.727302000000000e-02 -1.329824600000000e+00\\ 
+1.386527800000000e+00 -1.303580200000000e-02\\ 
+2.148528100000000e-01 -1.659050000000000e+00\\ 
-3.384107700000000e-01 -1.328681800000000e+00\\ 
+5.332371800000000e-02 -1.018350000000000e+00\\ 
-1.531453200000000e-01 -1.223317800000000e+00\\ 
+1.145664700000000e+00 +3.292338300000000e-01\\ 
-2.845875000000000e-01 +1.983507300000000e+00\\ 
+1.984750800000000e+00 -2.522597800000000e-02\\ 
+4.850420000000000e-01 +6.349993100000000e-01\\ 
-6.743546100000000e-01 +8.416586400000000e-01\\ 
-6.580226400000000e-01 -1.306758700000000e+00\\ 
-4.051604400000000e-01 -1.253013500000000e+00\\ 
+1.266628400000000e+00 +4.934014900000000e-01\\ 
+1.173707200000000e-01 -1.068793800000000e+00\\ 
+3.843473000000000e-01 +2.154406700000000e+00\\ 
-1.318883100000000e+00 +1.098079500000000e+00\\ 
+5.285954400000000e-02 +1.520457700000000e+00\\ 
+1.457810900000000e+00 +3.728388400000000e-02\\ 
-6.066974200000000e-01 -1.597386600000000e+00\\ 
-1.393185600000000e+00 +8.620422900000000e-01\\ 
-1.634494800000000e+00 +5.241812300000001e-01\\ 
+2.201459500000000e+00 -6.649900500000000e-01\\ 
+8.261589100000000e-01 +1.418818200000000e+00\\ 
-7.541366300000000e-01 +1.191150200000000e+00\\ 
+8.766016599999999e-01 +1.606494400000000e-01\\ 
+1.165034900000000e+00 +4.460492200000000e-01\\ 
+6.471197200000000e-01 +3.166952000000000e-01\\ 
+4.204600400000000e-01 +1.095552200000000e+00\\ 
+1.485385800000000e+00 +3.651501500000000e-01\\ 
-6.425376100000000e-01 +1.684609600000000e+00\\ 
-2.224567200000000e-01 +2.465339800000000e+00\\ 
-2.757251200000000e-01 +1.051365100000000e+00\\ 
-1.376160200000000e+00 +6.782206400000000e-01\\ 
+1.304293900000000e+00 +1.754493800000000e-01\\ 
-6.566546600000001e-02 -1.188828500000000e+00\\ 
-9.589512000000000e-01 +1.076567200000000e+00\\ 
-4.022811700000000e-01 -1.113043900000000e+00\\ 
-5.939624000000000e-01 +1.243667800000000e+00\\ 
+5.524547700000000e-01 +1.042958800000000e+00\\ 
+1.064861900000000e+00 +4.427904400000000e-01\\ 
+6.118196500000000e-01 +1.373169600000000e+00\\ 
+1.098179200000000e+00 +5.076150500000000e-01\\ 
+1.097792300000000e+00 +6.040636100000000e-01\\ 
-7.530634400000000e-01 +1.179346800000000e+00\\ 
+3.431078000000000e-02 -1.179340300000000e+00\\ 
-2.623103700000000e-02 -1.178430200000000e+00\\ 
+1.285417800000000e+00 +1.515852400000000e-01\\ 
-9.614535700000000e-01 +1.001211600000000e+00\\ 
+3.696439900000000e-01 +1.033722600000000e+00\\ 
-1.623225900000000e+00 +4.684939900000000e-01\\ 
-8.425139100000000e-01 -1.079739600000000e+00\\ 
+1.003917400000000e+00 +1.172986500000000e+00\\ 
+7.692568700000000e-01 +7.715549700000000e-01\\ 
};
\path [draw=black, ultra thick] (axis cs:-2.8,0.0265394623101524)
--(axis cs:-2.76177533400936,0.0282828282828285)
--(axis cs:-2.74343434343434,0.02901351076601)
--(axis cs:-2.68686868686869,0.0316027537671643)
--(axis cs:-2.63030303030303,0.0344183108951906)
--(axis cs:-2.57373737373737,0.0374888361049363)
--(axis cs:-2.51717171717172,0.0408446979912201)
--(axis cs:-2.46060606060606,0.0445174866271566)
--(axis cs:-2.4040404040404,0.0485398377009748)
--(axis cs:-2.34747474747475,0.0529460965280574)
--(axis cs:-2.29090909090909,0.0577745630742586)
--(axis cs:-2.23434343434343,0.0630721985926224)
--(axis cs:-2.17777777777778,0.0689025945213904)
--(axis cs:-2.12121212121212,0.0753574692931891)
--(axis cs:-2.06464646464646,0.0825715414880117)
--(axis cs:-2.0495126854804,0.084848484848485)
--(axis cs:-2.00808080808081,0.0903516637253327)
--(axis cs:-1.95151515151515,0.0988250071618225)
--(axis cs:-1.89494949494949,0.108196109265477)
--(axis cs:-1.83838383838384,0.118625126748016)
--(axis cs:-1.78181818181818,0.130413789283328)
--(axis cs:-1.73654498297213,0.141414141414141)
--(axis cs:-1.72525252525253,0.143945879489601)
--(axis cs:-1.66868686868687,0.158440834135059)
--(axis cs:-1.61212121212121,0.174492808203961)
--(axis cs:-1.55555555555556,0.193077672841865)
--(axis cs:-1.54302705424419,0.197979797979798)
--(axis cs:-1.4989898989899,0.214092920030829)
--(axis cs:-1.44242424242424,0.236880682964417)
--(axis cs:-1.40534985120809,0.254545454545454)
--(axis cs:-1.38585858585859,0.26377294648678)
--(axis cs:-1.32929292929293,0.292817952596719)
--(axis cs:-1.29877092918528,0.311111111111111)
--(axis cs:-1.27272727272727,0.326912846491294)
--(axis cs:-1.21616161616162,0.364374727147006)
--(axis cs:-1.21175286618194,0.367676767676768)
--(axis cs:-1.15959595959596,0.407053136662403)
--(axis cs:-1.13877635108949,0.424242424242424)
--(axis cs:-1.1030303030303,0.454932638588572)
--(axis cs:-1.07414457125485,0.480808080808081)
--(axis cs:-1.04646464646465,0.506705109975671)
--(axis cs:-1.01366857616111,0.537373737373737)
--(axis cs:-0.98989898989899,0.560139494966049)
--(axis cs:-0.953199826087181,0.593939393939394)
--(axis cs:-0.933333333333333,0.612081408071212)
--(axis cs:-0.888065347018873,0.65050505050505)
--(axis cs:-0.876767676767677,0.659780564140989)
--(axis cs:-0.82020202020202,0.701548866687476)
--(axis cs:-0.812276999885273,0.707070707070707)
--(axis cs:-0.763636363636364,0.738330946628258)
--(axis cs:-0.720080454996461,0.763636363636364)
--(axis cs:-0.707070707070707,0.771047751596127)
--(axis cs:-0.65050505050505,0.798952531234352)
--(axis cs:-0.603440035519628,0.82020202020202)
--(axis cs:-0.593939393939394,0.824622889602247)
--(axis cs:-0.537373737373737,0.84704774250122)
--(axis cs:-0.480808080808081,0.866558150091715)
--(axis cs:-0.447941229168867,0.876767676767677)
--(axis cs:-0.424242424242424,0.884684172171256)
--(axis cs:-0.367676767676768,0.899993956407118)
--(axis cs:-0.311111111111111,0.91232427994531)
--(axis cs:-0.254545454545454,0.921781232754615)
--(axis cs:-0.197979797979798,0.92800361121653)
--(axis cs:-0.141414141414141,0.930454711927505)
--(axis cs:-0.084848484848485,0.928650325240018)
--(axis cs:-0.0282828282828285,0.922259707199308)
--(axis cs:0.0282828282828285,0.9110529396129)
--(axis cs:0.084848484848485,0.894659466768933)
--(axis cs:0.130056507001793,0.876767676767677)
--(axis cs:0.141414141414141,0.872496795469548)
--(axis cs:0.197979797979798,0.846749574129514)
--(axis cs:0.245397160291183,0.82020202020202)
--(axis cs:0.254545454545454,0.8150815947279)
--(axis cs:0.311111111111111,0.779077733438903)
--(axis cs:0.332006819428428,0.763636363636364)
--(axis cs:0.367676767676768,0.736408154993397)
--(axis cs:0.402130212728505,0.707070707070707)
--(axis cs:0.424242424242424,0.686642221695493)
--(axis cs:0.460327463364065,0.65050505050505)
--(axis cs:0.480808080808081,0.627509807606276)
--(axis cs:0.509101138354209,0.593939393939394)
--(axis cs:0.537373737373737,0.555400798027268)
--(axis cs:0.550320154044054,0.537373737373737)
--(axis cs:0.58567884658956,0.480808080808081)
--(axis cs:0.593939393939394,0.467066881376625)
--(axis cs:0.619316921620579,0.424242424242424)
--(axis cs:0.65050505050505,0.372163472894968)
--(axis cs:0.653256922275146,0.367676767676768)
--(axis cs:0.690701702191705,0.311111111111111)
--(axis cs:0.707070707070707,0.289712370427427)
--(axis cs:0.733971490858586,0.254545454545454)
--(axis cs:0.763636363636364,0.220257655097225)
--(axis cs:0.783100798662099,0.197979797979798)
--(axis cs:0.82020202020202,0.159024764343901)
--(axis cs:0.83726574177396,0.141414141414141)
--(axis cs:0.876767676767677,0.10207020871026)
--(axis cs:0.894527916312443,0.084848484848485)
--(axis cs:0.933333333333333,0.0464436487835823)
--(axis cs:0.952381110370428,0.0282828282828285)
--(axis cs:0.98989898989899,-0.00999581297441054)
--(axis cs:1.00867627948714,-0.0282828282828285)
--(axis cs:1.04646464646465,-0.068733398284156)
--(axis cs:1.06236138926458,-0.084848484848485)
--(axis cs:1.1030303030303,-0.130145285315803)
--(axis cs:1.1138001217266,-0.141414141414141)
--(axis cs:1.15959595959596,-0.19281398775249)
--(axis cs:1.16452976904072,-0.197979797979798)
--(axis cs:1.21616161616162,-0.254313127964938)
--(axis cs:1.21639032197032,-0.254545454545454)
--(axis cs:1.27055182954565,-0.311111111111111)
--(axis cs:1.27272727272727,-0.313426761190689)
--(axis cs:1.32621147940836,-0.367676767676768)
--(axis cs:1.32929292929293,-0.370925061352134)
--(axis cs:1.38155702594604,-0.424242424242424)
--(axis cs:1.38585858585859,-0.428875345737686)
--(axis cs:1.43471778054342,-0.480808080808081)
--(axis cs:1.44242424242424,-0.489560219566712)
--(axis cs:1.48430520632535,-0.537373737373737)
--(axis cs:1.4989898989899,-0.555626362420036)
--(axis cs:1.5293368106614,-0.593939393939394)
--(axis cs:1.55555555555556,-0.631006985696568)
--(axis cs:1.56918071569341,-0.65050505050505)
--(axis cs:1.60347113132056,-0.707070707070707)
--(axis cs:1.61212121212121,-0.723569493963105)
--(axis cs:1.63300979783098,-0.763636363636364)
--(axis cs:1.65764179824866,-0.82020202020202)
--(axis cs:1.66868686868687,-0.849699857685071)
--(axis cs:1.67895187577118,-0.876767676767677)
--(axis cs:1.69766401176667,-0.933333333333333)
--(axis cs:1.71556229870145,-0.98989898989899)
--(axis cs:1.72525252525253,-1.01841310133002)
--(axis cs:1.73509403404647,-1.04646464646465)
--(axis cs:1.75787364054726,-1.1030303030303)
--(axis cs:1.78181818181818,-1.15209100137938)
--(axis cs:1.78579702689959,-1.15959595959596)
--(axis cs:1.82062557382062,-1.21616161616162)
--(axis cs:1.83838383838384,-1.24218728674374)
--(axis cs:1.86211697707069,-1.27272727272727)
--(axis cs:1.8949494949495,-1.31412176247497)
--(axis cs:1.90917247381778,-1.32929292929293)
--(axis cs:1.95151515151515,-1.37683199941764)
--(axis cs:1.96121743759021,-1.38585858585859)
--(axis cs:2.00808080808081,-1.43424325542067)
--(axis cs:2.01774737916762,-1.44242424242424)
--(axis cs:2.06464646464646,-1.48810340811864)
--(axis cs:2.07836168641657,-1.4989898989899)
--(axis cs:2.12121212121212,-1.53921996476498)
--(axis cs:2.14262934661701,-1.55555555555556)
--(axis cs:2.17777777777778,-1.58800855251377)
--(axis cs:2.20996390746063,-1.61212121212121)
--(axis cs:2.23434343434343,-1.63468115346155)
--(axis cs:2.27963102167037,-1.66868686868687)
--(axis cs:2.29090909090909,-1.67932499029873)
--(axis cs:2.34747474747475,-1.72265847999679)
--(axis cs:2.35164096173259,-1.72525252525253)
--(axis cs:2.4040404040404,-1.76677769825553)
--(axis cs:2.42733577685413,-1.78181818181818)
--(axis cs:2.46060606060606,-1.80935410964251)
--(axis cs:2.50353521164655,-1.83838383838384)
--(axis cs:2.51717171717172,-1.85025279957121)
--(axis cs:2.57373737373737,-1.89057834540381)
--(axis cs:2.58118396330822,-1.89494949494949)
--(axis cs:2.63030303030303,-1.93205690582151)
--(axis cs:2.66147988970832,-1.95151515151515)
--(axis cs:2.68686868686869,-1.97191228233377)
--(axis cs:2.74123122423084,-2.00808080808081)
--(axis cs:2.74343434343434,-2.00996769419217)
--(axis cs:2.8,-2.05016218578692);

\path [draw=black, ultra thick] (axis cs:0.687551158964936,-2.8)
--(axis cs:0.689834864677895,-2.74343434343434)
--(axis cs:0.692230423185231,-2.68686868686869)
--(axis cs:0.69474420015162,-2.63030303030303)
--(axis cs:0.697382317153816,-2.57373737373737)
--(axis cs:0.700150382216133,-2.51717171717172)
--(axis cs:0.703053216346035,-2.46060606060606)
--(axis cs:0.70609466923225,-2.4040404040404)
--(axis cs:0.707070707070707,-2.38821091277891)
--(axis cs:0.709276684399282,-2.34747474747475)
--(axis cs:0.712626442476285,-2.29090909090909)
--(axis cs:0.716159368158557,-2.23434343434343)
--(axis cs:0.719884581501264,-2.17777777777778)
--(axis cs:0.723806393941246,-2.12121212121212)
--(axis cs:0.727921446530256,-2.06464646464646)
--(axis cs:0.73221583182496,-2.00808080808081)
--(axis cs:0.736662743675143,-1.95151515151515)
--(axis cs:0.741220775639697,-1.89494949494949)
--(axis cs:0.745832554786542,-1.83838383838384)
--(axis cs:0.750420204501618,-1.78181818181818)
--(axis cs:0.754870120651012,-1.72525252525253)
--(axis cs:0.759004825459492,-1.66868686868687)
--(axis cs:0.762546400092995,-1.61212121212121)
--(axis cs:0.763636363636364,-1.58909029080113)
--(axis cs:0.765113827197873,-1.55555555555556)
--(axis cs:0.766148876720178,-1.4989898989899)
--(axis cs:0.764976826251926,-1.44242424242424)
--(axis cs:0.763636363636364,-1.424990705931)
--(axis cs:0.760829583752313,-1.38585858585859)
--(axis cs:0.752752577186433,-1.32929292929293)
--(axis cs:0.739170810402745,-1.27272727272727)
--(axis cs:0.717437724990562,-1.21616161616162)
--(axis cs:0.707070707070707,-1.19824154196408)
--(axis cs:0.684883694106025,-1.15959595959596)
--(axis cs:0.65050505050505,-1.11637167405548)
--(axis cs:0.639499390153002,-1.1030303030303)
--(axis cs:0.593939393939394,-1.05958266599576)
--(axis cs:0.579352367959024,-1.04646464646465)
--(axis cs:0.537373737373737,-1.01478399347253)
--(axis cs:0.50117307281828,-0.98989898989899)
--(axis cs:0.480808080808081,-0.977160498431389)
--(axis cs:0.424242424242424,-0.94654399429943)
--(axis cs:0.398029147916961,-0.933333333333333)
--(axis cs:0.367676767676768,-0.918861891357681)
--(axis cs:0.311111111111111,-0.896213895587391)
--(axis cs:0.258011169799957,-0.876767676767677)
--(axis cs:0.254545454545454,-0.875464130026115)
--(axis cs:0.197979797979798,-0.857132865202572)
--(axis cs:0.141414141414141,-0.841997587176494)
--(axis cs:0.084848484848485,-0.82852261888975)
--(axis cs:0.0470681466104318,-0.82020202020202)
--(axis cs:0.0282828282828285,-0.815966120061164)
--(axis cs:-0.0282828282828285,-0.805605051601055)
--(axis cs:-0.084848484848485,-0.797401848232198)
--(axis cs:-0.141414141414141,-0.790821196567547)
--(axis cs:-0.197979797979798,-0.785553089349861)
--(axis cs:-0.254545454545454,-0.781431076622232)
--(axis cs:-0.311111111111111,-0.778381508160529)
--(axis cs:-0.367676767676768,-0.776392801514957)
--(axis cs:-0.424242424242424,-0.775497101739291)
--(axis cs:-0.480808080808081,-0.775761780688487)
--(axis cs:-0.537373737373737,-0.777285285653476)
--(axis cs:-0.593939393939394,-0.780200002569525)
--(axis cs:-0.65050505050505,-0.78468910915469)
--(axis cs:-0.707070707070707,-0.791012664567883)
--(axis cs:-0.763636363636364,-0.799538267207657)
--(axis cs:-0.82020202020202,-0.810831860128804)
--(axis cs:-0.856769644517076,-0.82020202020202)
--(axis cs:-0.876767676767677,-0.826241810910398)
--(axis cs:-0.933333333333333,-0.84595243546676)
--(axis cs:-0.98989898989899,-0.870517251249347)
--(axis cs:-1.00203272295877,-0.876767676767677)
--(axis cs:-1.04646464646465,-0.908492468710601)
--(axis cs:-1.07557125024114,-0.933333333333333)
--(axis cs:-1.1030303030303,-0.975050843742214)
--(axis cs:-1.11177645335295,-0.98989898989899)
--(axis cs:-1.12513714443651,-1.04646464646465)
--(axis cs:-1.12462565283727,-1.1030303030303)
--(axis cs:-1.11599834139242,-1.15959595959596)
--(axis cs:-1.1030303030303,-1.21495685967249)
--(axis cs:-1.10275605306175,-1.21616161616162)
--(axis cs:-1.08799471069096,-1.27272727272727)
--(axis cs:-1.07334897241475,-1.32929292929293)
--(axis cs:-1.05940919301845,-1.38585858585859)
--(axis cs:-1.04646464646465,-1.44193651652038)
--(axis cs:-1.04634618218822,-1.44242424242424)
--(axis cs:-1.03457312959106,-1.4989898989899)
--(axis cs:-1.02381782269134,-1.55555555555556)
--(axis cs:-1.01372024442857,-1.61212121212121)
--(axis cs:-1.00402785579726,-1.66868686868687)
--(axis cs:-0.994609147492978,-1.72525252525253)
--(axis cs:-0.98989898989899,-1.75573534777988)
--(axis cs:-0.985504430254931,-1.78181818181818)
--(axis cs:-0.976734452475273,-1.83838383838384)
--(axis cs:-0.968232624322976,-1.89494949494949)
--(axis cs:-0.960034822282157,-1.95151515151515)
--(axis cs:-0.952205727054817,-2.00808080808081)
--(axis cs:-0.944802859346087,-2.06464646464646)
--(axis cs:-0.937857649332788,-2.12121212121212)
--(axis cs:-0.933333333333333,-2.16211604981153)
--(axis cs:-0.931354492524042,-2.17777777777778)
--(axis cs:-0.925181047122508,-2.23434343434343)
--(axis cs:-0.919336125518104,-2.29090909090909)
--(axis cs:-0.913816913795778,-2.34747474747475)
--(axis cs:-0.908616290487525,-2.4040404040404)
--(axis cs:-0.903721964283905,-2.46060606060606)
--(axis cs:-0.899117485016084,-2.51717171717172)
--(axis cs:-0.89478389179811,-2.57373737373737)
--(axis cs:-0.890701289498977,-2.63030303030303)
--(axis cs:-0.886850054845667,-2.68686868686869)
--(axis cs:-0.883211618259876,-2.74343434343434)
--(axis cs:-0.879768882672815,-2.8);

\path [draw=black, ultra thick] (axis cs:2.8,0.418931525836182)
--(axis cs:2.77323647276108,0.424242424242424)
--(axis cs:2.74343434343434,0.429308436936471)
--(axis cs:2.68686868686869,0.44013845876799)
--(axis cs:2.63030303030303,0.451979869404618)
--(axis cs:2.57373737373737,0.464801518418322)
--(axis cs:2.51717171717172,0.478534622920725)
--(axis cs:2.50873029860413,0.480808080808081)
--(axis cs:2.46060606060606,0.492393634590949)
--(axis cs:2.4040404040404,0.507402016712631)
--(axis cs:2.34747474747475,0.523651135551406)
--(axis cs:2.30324096628163,0.537373737373737)
--(axis cs:2.29090909090909,0.540882513262376)
--(axis cs:2.23434343434343,0.558888752363003)
--(axis cs:2.17777777777778,0.578627824307232)
--(axis cs:2.13782074119904,0.593939393939394)
--(axis cs:2.12121212121212,0.599975858223209)
--(axis cs:2.06464646464646,0.623058736614193)
--(axis cs:2.00808080808081,0.648984328449788)
--(axis cs:2.00514185133141,0.65050505050505)
--(axis cs:1.95151515151515,0.677595521238178)
--(axis cs:1.90111550489567,0.707070707070707)
--(axis cs:1.8949494949495,0.710632809787972)
--(axis cs:1.83838383838384,0.748571764121137)
--(axis cs:1.81934259205994,0.763636363636364)
--(axis cs:1.78181818181818,0.793470086829263)
--(axis cs:1.75356811072602,0.82020202020202)
--(axis cs:1.72525252525253,0.847248545318933)
--(axis cs:1.6992042893486,0.876767676767677)
--(axis cs:1.66868686868687,0.911699447298141)
--(axis cs:1.65250086404994,0.933333333333333)
--(axis cs:1.61212121212121,0.987838923581191)
--(axis cs:1.61077104945846,0.98989898989899)
--(axis cs:1.57297912954358,1.04646464646465)
--(axis cs:1.55555555555556,1.07200847963296)
--(axis cs:1.53616587714032,1.1030303030303)
--(axis cs:1.49990126865226,1.15959595959596)
--(axis cs:1.4989898989899,1.16092343502813)
--(axis cs:1.46304351640349,1.21616161616162)
--(axis cs:1.44242424242424,1.24555219093916)
--(axis cs:1.42348546665751,1.27272727272727)
--(axis cs:1.38585858585859,1.32247182778608)
--(axis cs:1.3805019012631,1.32929292929293)
--(axis cs:1.33235347053264,1.38585858585859)
--(axis cs:1.32929292929293,1.38922219166198)
--(axis cs:1.27631441292266,1.44242424242424)
--(axis cs:1.27272727272727,1.44589978810518)
--(axis cs:1.21616161616162,1.49320043353506)
--(axis cs:1.20790223494351,1.4989898989899)
--(axis cs:1.15959595959596,1.53253110858028)
--(axis cs:1.11644655940996,1.55555555555556)
--(axis cs:1.1030303030303,1.56323477207787)
--(axis cs:1.04646464646465,1.58685583558613)
--(axis cs:0.98989898989899,1.60242959483493)
--(axis cs:0.933333333333333,1.61157044389766)
--(axis cs:0.924888072571957,1.61212121212121)
--(axis cs:0.876767676767677,1.61579425394682)
--(axis cs:0.82020202020202,1.61475513001181)
--(axis cs:0.791286606467124,1.61212121212121)
--(axis cs:0.763636363636364,1.61000926139932)
--(axis cs:0.707070707070707,1.60325787893278)
--(axis cs:0.65050505050505,1.59486861978836)
--(axis cs:0.593939393939394,1.58533313591964)
--(axis cs:0.537373737373737,1.57496041166513)
--(axis cs:0.480808080808081,1.56395965545849)
--(axis cs:0.438531774869564,1.55555555555556)
--(axis cs:0.424242424242424,1.55294152352526)
--(axis cs:0.367676767676768,1.54344712003431)
--(axis cs:0.311111111111111,1.53506572878702)
--(axis cs:0.254545454545454,1.52843643238885)
--(axis cs:0.197979797979798,1.52439159805583)
--(axis cs:0.141414141414141,1.52393152779238)
--(axis cs:0.084848484848485,1.52818323717482)
--(axis cs:0.0282828282828285,1.53841662759585)
--(axis cs:-0.0265236609017822,1.55555555555556)
--(axis cs:-0.0282828282828285,1.55622844477658)
--(axis cs:-0.084848484848485,1.586247076557)
--(axis cs:-0.121504666136086,1.61212121212121)
--(axis cs:-0.141414141414141,1.63184445138599)
--(axis cs:-0.172258374889717,1.66868686868687)
--(axis cs:-0.194645748836129,1.72525252525253)
--(axis cs:-0.186812052390929,1.78181818181818)
--(axis cs:-0.145123169348637,1.83838383838384)
--(axis cs:-0.141414141414141,1.84131338309785)
--(axis cs:-0.084848484848485,1.87791140086958)
--(axis cs:-0.0521385565736125,1.8949494949495)
--(axis cs:-0.0282828282828285,1.90468687973283)
--(axis cs:0.0282828282828285,1.92340898156872)
--(axis cs:0.084848484848485,1.93896230462156)
--(axis cs:0.13725907867754,1.95151515151515)
--(axis cs:0.141414141414141,1.95240088088757)
--(axis cs:0.197979797979798,1.96301505929863)
--(axis cs:0.254545454545454,1.97264432352654)
--(axis cs:0.311111111111111,1.98176071228635)
--(axis cs:0.367676767676768,1.9907101895124)
--(axis cs:0.424242424242424,1.99975435100483)
--(axis cs:0.475139714285766,2.00808080808081)
--(axis cs:0.480808080808081,2.00897474251872)
--(axis cs:0.537373737373737,2.01770547711075)
--(axis cs:0.593939393939394,2.02647182779325)
--(axis cs:0.65050505050505,2.03538738266379)
--(axis cs:0.707070707070707,2.04469779674958)
--(axis cs:0.763636363636364,2.05483426337138)
--(axis cs:0.811766567263416,2.06464646464646)
--(axis cs:0.82020202020202,2.06655837985819)
--(axis cs:0.876767676767677,2.08096850082713)
--(axis cs:0.933333333333333,2.0986746214555)
--(axis cs:0.98989898989899,2.12036711657647)
--(axis cs:0.99183457012701,2.12121212121212)
--(axis cs:1.04646464646465,2.14859365282024)
--(axis cs:1.09858674678645,2.17777777777778)
--(axis cs:1.1030303030303,2.1807645482596)
--(axis cs:1.15959595959596,2.22022255941982)
--(axis cs:1.17961724443294,2.23434343434343)
--(axis cs:1.21616161616162,2.26537424847999)
--(axis cs:1.24739592795456,2.29090909090909)
--(axis cs:1.27272727272727,2.3161093748736)
--(axis cs:1.30676303753265,2.34747474747475)
--(axis cs:1.32929292929293,2.37279994496226)
--(axis cs:1.3602251022854,2.4040404040404)
--(axis cs:1.38585858585859,2.43551951896852)
--(axis cs:1.40912684653276,2.46060606060606)
--(axis cs:1.44242424242424,2.50393780201044)
--(axis cs:1.4542026719117,2.51717171717172)
--(axis cs:1.49613336906917,2.57373737373737)
--(axis cs:1.4989898989899,2.5784529863559)
--(axis cs:1.53610854253768,2.63030303030303)
--(axis cs:1.55555555555556,2.66231641943257)
--(axis cs:1.57328371439257,2.68686868686869)
--(axis cs:1.60811088493668,2.74343434343434)
--(axis cs:1.61212121212121,2.75128301429557)
--(axis cs:1.64196735049619,2.8);

\end{axis}

\end{tikzpicture}

==> fig/coal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.82745,0.26275,0.30588}%
\definecolor{mycolor2}{rgb}{0.27451,0.71765,0.81569}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=1851.2026,
xmax=1962.2197,
xtick={1860, 1880, 1900, 1920, 1940, 1960},
xlabel style={font=\color{white!15!black}},
xlabel={Time (years)},
ymin=0.314210487561704,
ymax=4.59847023207717,
ylabel style={font=\color{white!15!black}},
ylabel={Accident intensity, $\lambda(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, fill=white},
width=\figurewidth,
height=\figureheight
]
\addplot [color=black]
  table[row sep=crcr]{%
1851.2026	2.92344887206688\\
1851.76047487437	2.9166673541196\\
1852.31834974874	2.90983375818786\\
1852.87622462312	2.90319590845609\\
1853.43409949749	2.89705131893692\\
1853.99197437186	2.89173196411884\\
1854.54984924623	2.88758265057887\\
1855.1077241206	2.88492730498194\\
1855.66559899497	2.88403790312561\\
1856.22347386935	2.8851199002817\\
1856.78134874372	2.88831616818887\\
1857.33922361809	2.89372614525416\\
1857.89709849246	2.90142808541784\\
1858.45497336683	2.91148857426667\\
1859.01284824121	2.92395686654973\\
1859.57072311558	2.93885335224417\\
1860.12859798995	2.95616176217459\\
1860.68647286432	2.97583057536016\\
1861.24434773869	2.99778560203684\\
1861.80222261307	3.02194051581392\\
1862.36009748744	3.04819595809859\\
1862.91797236181	3.07643138234224\\
1863.47584723618	3.10649488256537\\
1864.03372211055	3.13819301087434\\
1864.59159698492	3.17127715556449\\
1865.1494718593	3.20543470433454\\
1865.70734673367	3.24028043982949\\
1866.26522160804	3.2753627128032\\
1866.82309648241	3.31018844216876\\
1867.38097135678	3.34425038128454\\
1867.93884623116	3.37704356995057\\
1868.49672110553	3.40807363517516\\
1869.0545959799	3.4368698003758\\
1869.61247085427	3.46300427085698\\
1870.17034572864	3.48611703325556\\
1870.72822060302	3.50592998719141\\
1871.28609547739	3.52224480338915\\
1871.84397035176	3.53493906909593\\
1872.40184522613	3.54395370536369\\
1872.9597201005	3.54926548940271\\
1873.51759497487	3.55085090144984\\
1874.07546984925	3.54865545352106\\
1874.63334472362	3.5425735498948\\
1875.19121959799	3.53244936386763\\
1875.74909447236	3.51809324688289\\
1876.30696934673	3.49930171921506\\
1876.86484422111	3.47587448162067\\
1877.42271909548	3.44762931536052\\
1877.98059396985	3.41442648011253\\
1878.53846884422	3.37619265388607\\
1879.09634371859	3.3329384406285\\
1879.65421859296	3.28475290080687\\
1880.21209346734	3.23178801810925\\
1880.76996834171	3.17424541627509\\
1881.32784321608	3.11237253947736\\
1881.88571809045	3.0464641935925\\
1882.44359296482	2.97685955654892\\
1883.0014678392	2.90394036510739\\
1883.55934271357	2.82812542765572\\
1884.11721758794	2.7498577167642\\
1884.67509246231	2.66959514532475\\
1885.23296733668	2.58780657789497\\
1885.79084221106	2.50496814214382\\
1886.34871708543	2.42156068578328\\
1886.9065919598	2.33806644219637\\
1887.46446683417	2.254967841621\\
1888.02234170854	2.17274363527527\\
1888.58021658291	2.09185346450323\\
1889.13809145729	2.01272248326201\\
1889.69596633166	1.93573325935\\
1890.25384120603	1.86122453416154\\
1890.8117160804	1.789489728017\\
1891.36959095477	1.72077445162984\\
1891.92746582915	1.65527355854335\\
1892.48534070352	1.59313234483558\\
1893.04321557789	1.5344497332847\\
1893.60109045226	1.479281319439\\
1894.15896532663	1.42764313774781\\
1894.71684020101	1.3795176335098\\
1895.27471507538	1.33486021298565\\
1895.83258994975	1.29360660435732\\
1896.39046482412	1.25567869564159\\
1896.94833969849	1.22098775479474\\
1897.50621457286	1.18943418954454\\
1898.06408944724	1.16090354603631\\
1898.62196432161	1.13526338023318\\
1899.17983919598	1.11236253746355\\
1899.73771407035	1.09203225990799\\
1900.29558894472	1.07408866240374\\
1900.8534638191	1.05833541266155\\
1901.41133869347	1.04456514469738\\
1901.96921356784	1.03256130035675\\
1902.52708844221	1.02210051546231\\
1903.08496331658	1.01295424782265\\
1903.64283819095	1.00489045818162\\
1904.20071306533	0.997674997393533\\
1904.7585879397	0.991074363365931\\
1905.31646281407	0.984860813774976\\
1905.87433768844	0.978819816141512\\
1906.43221256281	0.972757237877037\\
1906.99008743719	0.966502182434885\\
1907.54796231156	0.959909785361358\\
1908.10583718593	0.95286561660951\\
1908.6637120603	0.945290180864567\\
1909.22158693467	0.937143028826981\\
1909.77946180905	0.928423653903576\\
1910.33733668342	0.919169760805408\\
1910.89521155779	0.9094537949529\\
1911.45308643216	0.899377851537542\\
1912.01096130653	0.889067110807604\\
1912.5688361809	0.878662774488017\\
1913.12671105528	0.868316679809281\\
1913.68458592965	0.858187561551445\\
1914.24246080402	0.848437623196011\\
1914.80033567839	0.839229832516355\\
1915.35821055276	0.830724638141077\\
1915.91608542714	0.823076091399638\\
1916.47396030151	0.816429233214096\\
1917.03183517588	0.810919267842709\\
1917.58971005025	0.806671573135413\\
1918.14758492462	0.803801180122282\\
1918.70545979899	0.802412710845406\\
1919.26333467337	0.802600592475392\\
1919.82120954774	0.804448233935029\\
1920.37908442211	0.808027157136359\\
1920.93695929648	0.813396648296779\\
1921.49483417085	0.820603855792412\\
1922.05270904523	0.829684310213014\\
1922.6105839196	0.840662927500524\\
1923.16845879397	0.853555586275228\\
1923.72633366834	0.868369954905327\\
1924.28420854271	0.885103105645763\\
1924.84208341709	0.903737438355698\\
1925.39995829146	0.924235068563973\\
1925.95783316583	0.946531938341196\\
1926.5157080402	0.970532587190848\\
1927.07358291457	0.996105931317458\\
1927.63145778894	1.02308248540276\\
1928.18933266332	1.05125270947674\\
1928.74720753769	1.08036549090037\\
1929.30508241206	1.11012774366848\\
1929.86295728643	1.1402050398138\\
1930.4208321608	1.1702254267493\\
1930.97870703518	1.19978818313832\\
1931.53658190955	1.22847723461021\\
1932.09445678392	1.25587578872338\\
1932.65233165829	1.28158006536062\\
1933.21020653266	1.3052128386292\\
1933.76808140704	1.326430595606\\
1934.32595628141	1.34492513365336\\
1934.88383115578	1.36042527475411\\
1935.44170603015	1.37269932013917\\
1935.99958090452	1.38155907233161\\
1936.55745577889	1.38686219631962\\
1937.11533065327	1.3885107608757\\
1937.67320552764	1.38644995499995\\
1938.23108040201	1.38066757262688\\
1938.78895527638	1.37119509520207\\
1939.34683015075	1.35810829243785\\
1939.90470502513	1.34152730264953\\
1940.4625798995	1.32161919116907\\
1941.02045477387	1.29860252959457\\
1941.57832964824	1.27274932698726\\
1942.13620452261	1.24438232791065\\
1942.69407939698	1.21386932296886\\
1943.25195427136	1.18160959880228\\
1943.80982914573	1.14801461819229\\
1944.3677040201	1.11348913219022\\
1944.92557889447	1.07841703709114\\
1945.48345376884	1.04315268851833\\
1946.04132864322	1.00801697333461\\
1946.59920351759	0.973297308709942\\
1947.15707839196	0.939250744722944\\
1947.71495326633	0.906109356641728\\
1948.2728281407	0.874085609221104\\
1948.83070301508	0.843372758003808\\
1949.38857788945	0.81414007400255\\
1949.94645276382	0.786528951686353\\
1950.50432763819	0.760651842173319\\
1951.06220251256	0.736593369921129\\
1951.62007738693	0.714412988927367\\
1952.17795226131	0.694148626730895\\
1952.73582713568	0.675820290771826\\
1953.29370201005	0.65943246504924\\
1953.85157688442	0.644976235394608\\
1954.40945175879	0.632431560418755\\
1954.96732663317	0.621769517343786\\
1955.52520150754	0.612954397426118\\
1956.08307638191	0.605945586438222\\
1956.64095125628	0.600699216231368\\
1957.19882613065	0.597169615804882\\
1957.75670100503	0.595310626953837\\
1958.3145758794	0.59507686130618\\
1958.87245075377	0.59642448734115\\
1959.43032562814	0.59931081475324\\
1959.98820050251	0.603693628717001\\
1960.54607537688	0.609530894288751\\
1961.10395025126	0.616780951669542\\
1961.66182512563	0.62540280866675\\
1962.2197	0.635355772107532\\
};
\addlegendentry{EP (posterior mean)}


\addplot[area legend, draw=white!75!gray, fill=white!75!gray]
table[row sep=crcr] {%
x	y\\
1851.2026	1.90131745112477\\
1851.76047487437	1.94216394726055\\
1852.31834974874	1.98007120652561\\
1852.87622462312	2.01468295551272\\
1853.43409949749	2.0457804713314\\
1853.99197437186	2.07330598201508\\
1854.54984924623	2.09737063036298\\
1855.1077241206	2.11823825842076\\
1855.66559899497	2.13629367327435\\
1856.22347386935	2.15200768457586\\
1856.78134874372	2.16590538697833\\
1857.33922361809	2.17854144126702\\
1857.89709849246	2.19047904402318\\
1858.45497336683	2.2022647092986\\
1859.01284824121	2.21439917833636\\
1859.57072311558	2.22731218998848\\
1860.12859798995	2.24134791414566\\
1860.68647286432	2.25676389054134\\
1861.24434773869	2.27374331766785\\
1861.80222261307	2.29240878634206\\
1862.36009748744	2.31282859411305\\
1862.91797236181	2.33501755143176\\
1863.47584723618	2.35893549430059\\
1864.03372211055	2.38448460072927\\
1864.59159698492	2.41150263471198\\
1865.1494718593	2.43975847633638\\
1865.70734673367	2.46894664858413\\
1866.26522160804	2.49869253406174\\
1866.82309648241	2.52857220114269\\
1867.38097135678	2.55813467829011\\
1867.93884623116	2.58691670105002\\
1868.49672110553	2.61445188367038\\
1869.0545959799	2.64028433403636\\
1869.61247085427	2.66398816896162\\
1870.17034572864	2.68519219549691\\
1870.72822060302	2.70359679178136\\
1871.28609547739	2.71897772400143\\
1871.84397035176	2.7311875434452\\
1872.40184522613	2.74014852287534\\
1872.9597201005	2.7458317288022\\
1873.51759497487	2.74822683980266\\
1874.07546984925	2.74731416547676\\
1874.63334472362	2.74304361621954\\
1875.19121959799	2.73532986078364\\
1875.74909447236	2.72406030901684\\
1876.30696934673	2.70910709257851\\
1876.86484422111	2.69033807235038\\
1877.42271909548	2.66762753563984\\
1877.98059396985	2.64087568256847\\
1878.53846884422	2.61002894667418\\
1879.09634371859	2.57509603024209\\
1879.65421859296	2.53614599283022\\
1880.21209346734	2.49329793709456\\
1880.76996834171	2.44671177413713\\
1881.32784321608	2.39658584626973\\
1881.88571809045	2.34315837969444\\
1882.44359296482	2.28670509630262\\
1883.0014678392	2.22753749212937\\
1883.55934271357	2.16599805593373\\
1884.11721758794	2.10244952456528\\
1884.67509246231	2.03726693029423\\
1885.23296733668	1.97083382358945\\
1885.79084221106	1.90353893754062\\
1886.34871708543	1.83577396272708\\
1886.9065919598	1.76793089442657\\
1887.46446683417	1.70040114085932\\
1888.02234170854	1.63357256082348\\
1888.58021658291	1.56781749460698\\
1889.13809145729	1.50348066160714\\
1889.69596633166	1.44087253485833\\
1890.25384120603	1.38026796249988\\
1890.8117160804	1.32190468145227\\
1891.36959095477	1.26598118492989\\
1891.92746582915	1.21265437324517\\
1892.48534070352	1.16204047037316\\
1893.04321557789	1.11421759164189\\
1893.60109045226	1.0692283665255\\
1894.15896532663	1.02708322699253\\
1894.71684020101	0.987765417058963\\
1895.27471507538	0.951236476448098\\
1895.83258994975	0.917442311911966\\
1896.39046482412	0.886318109908325\\
1896.94833969849	0.857791268412736\\
1897.50621457286	0.831781730495525\\
1898.06408944724	0.808199513240226\\
1898.62196432161	0.786942753926424\\
1899.17983919598	0.767897365123612\\
1899.73771407035	0.750937881451204\\
1900.29558894472	0.735929165255793\\
1900.8534638191	0.722728148618883\\
1901.41133869347	0.711184583342582\\
1901.96921356784	0.70114197705518\\
1902.52708844221	0.692438802624478\\
1903.08496331658	0.684909097003491\\
1903.64283819095	0.678383030865493\\
1904.20071306533	0.672687244113785\\
1904.7585879397	0.667646135775269\\
1905.31646281407	0.663084855145904\\
1905.87433768844	0.658834070352001\\
1906.43221256281	0.654734815721986\\
1906.99008743719	0.650640640860006\\
1907.54796231156	0.646419997542076\\
1908.10583718593	0.641960008592738\\
1908.6637120603	0.637170590633759\\
1909.22158693467	0.631988549937861\\
1909.77946180905	0.626379607597542\\
1910.33733668342	0.620338597758974\\
1910.89521155779	0.613888303934035\\
1911.45308643216	0.607076898859016\\
1912.01096130653	0.599974006214184\\
1912.5688361809	0.592666024290361\\
1913.12671105528	0.585252247925404\\
1913.68458592965	0.577841852509565\\
1914.24246080402	0.570550899169964\\
1914.80033567839	0.563499716040634\\
1915.35821055276	0.556809827140186\\
1915.91608542714	0.550600471400914\\
1916.47396030151	0.544986042514134\\
1917.03183517588	0.540074864485727\\
1917.58971005025	0.535968691815163\\
1918.14758492462	0.532762014078066\\
1918.70545979899	0.530541826968806\\
1919.26333467337	0.529387734256039\\
1919.82120954774	0.529371473115011\\
1920.37908442211	0.530556501846008\\
1920.93695929648	0.532998005149559\\
1921.49483417085	0.536743245100155\\
1922.05270904523	0.541832218932171\\
1922.6105839196	0.548298642948579\\
1923.16845879397	0.556171304331966\\
1923.72633366834	0.565474881348718\\
1924.28420854271	0.576228559144534\\
1924.84208341709	0.588443385200147\\
1925.39995829146	0.602118404311642\\
1925.95783316583	0.617236348060767\\
1926.5157080402	0.633759463116056\\
1927.07358291457	0.651625696951402\\
1927.63145778894	0.670745542240921\\
1928.18933266332	0.690999369746092\\
1928.74720753769	0.712234644151847\\
1929.30508241206	0.73426374953828\\
1929.86295728643	0.756862484380647\\
1930.4208321608	0.779770842337874\\
1930.97870703518	0.802697523537279\\
1931.53658190955	0.825328302261919\\
1932.09445678392	0.8473361614923\\
1932.65233165829	0.868391822273211\\
1933.21020653266	0.888175097491817\\
1933.76808140704	0.906382556137919\\
1934.32595628141	0.922731608207935\\
1934.88383115578	0.936964619824244\\
1935.44170603015	0.94885333304429\\
1935.99958090452	0.958204067161889\\
1936.55745577889	0.964861327401741\\
1937.11533065327	0.968708132986169\\
1937.67320552764	0.96966582684847\\
1938.23108040201	0.967693892852885\\
1938.78895527638	0.962790539909357\\
1939.34683015075	0.954992740684872\\
1939.90470502513	0.944375819522274\\
1940.4625798995	0.931054863257965\\
1941.02045477387	0.915187738543605\\
1941.57832964824	0.896976349344592\\
1942.13620452261	0.876664556487051\\
1942.69407939698	0.854533765988215\\
1943.25195427136	0.830892526532987\\
1943.80982914573	0.806061525337977\\
1944.3677040201	0.780358507026057\\
1944.92557889447	0.754086433088433\\
1945.48345376884	0.727525639203683\\
1946.04132864322	0.700929673019027\\
1946.59920351759	0.67452431412227\\
1947.15707839196	0.648509200040466\\
1947.71495326633	0.623061420007391\\
1948.2728281407	0.598339333883238\\
1948.83070301508	0.574483036330424\\
1949.38857788945	0.551611244399024\\
1949.94645276382	0.529818819046764\\
1950.50432763819	0.509176275656661\\
1951.06220251256	0.489730841827888\\
1951.62007738693	0.471508611946806\\
1952.17795226131	0.454517405187425\\
1952.73582713568	0.43874961581222\\
1953.29370201005	0.424184268829624\\
1953.85157688442	0.410788916560638\\
1954.40945175879	0.39852165273935\\
1954.96732663317	0.387333128552376\\
1955.52520150754	0.37716848609277\\
1956.08307638191	0.367969164333681\\
1956.64095125628	0.359674563720167\\
1957.19882613065	0.352223578950825\\
1957.75670100503	0.345556026812355\\
1958.3145758794	0.339613995755086\\
1958.87245075377	0.334342854792239\\
1959.43032562814	0.329691505182986\\
1959.98820050251	0.325612450827923\\
1960.54607537688	0.322062022076152\\
1961.10395025126	0.319000773322075\\
1961.66182512563	0.316393790839994\\
1962.2197	0.314210487561704\\
1962.2197	1.10913704924142\\
1961.66182512563	1.07633638678697\\
1961.10395025126	1.04670246097323\\
1960.54607537688	1.02025022185752\\
1959.98820050251	0.996986336757762\\
1959.43032562814	0.976910821955467\\
1958.87245075377	0.960017802604906\\
1958.3145758794	0.946296571966715\\
1957.75670100503	0.935733467107799\\
1957.19882613065	0.928314261911265\\
1956.64095125628	0.924026055006702\\
1956.08307638191	0.922857207339885\\
1955.52520150754	0.924796512129148\\
1954.96732663317	0.929832221485213\\
1954.40945175879	0.937950800953099\\
1953.85157688442	0.949135315124648\\
1953.29370201005	0.963363410843051\\
1952.73582713568	0.980604930544485\\
1952.17795226131	1.000819261584\\
1951.62007738693	1.02395261191876\\
1951.06220251256	1.04993546280714\\
1950.50432763819	1.07867961060354\\
1949.94645276382	1.11007348412134\\
1949.38857788945	1.14397739944644\\
1948.83070301508	1.18022017017379\\
1948.2728281407	1.21859781977547\\
1947.71495326633	1.2588752799288\\
1947.15707839196	1.3007919655192\\
1946.59920351759	1.34406855781427\\
1946.04132864322	1.38840664243505\\
1945.48345376884	1.43348138426981\\
1944.92557889447	1.47893381530227\\
1944.3677040201	1.52436573636519\\
1943.80982914573	1.56933825073662\\
1943.25195427136	1.61337506084698\\
1942.69407939698	1.65597178784899\\
1942.13620452261	1.69661252129277\\
1941.57832964824	1.73479299772929\\
1941.02045477387	1.77004493259949\\
1940.4625798995	1.80195327076874\\
1939.90470502513	1.83016337228051\\
1939.34683015075	1.85438443414957\\
1938.78895527638	1.87438667513498\\
1938.23108040201	1.88999471772552\\
1937.67320552764	1.90108341155409\\
1937.11533065327	1.90757687435955\\
1936.55745577889	1.90944690029269\\
1935.99958090452	1.90671097052856\\
1935.44170603015	1.89943293879401\\
1934.88383115578	1.8877255434179\\
1934.32595628141	1.87175413115597\\
1933.76808140704	1.85173610557568\\
1933.21020653266	1.82793882844344\\
1932.65233165829	1.80068026084244\\
1932.09445678392	1.77033108714369\\
1931.53658190955	1.73731723978286\\
1930.97870703518	1.70211447931744\\
1930.4208321608	1.66523315012046\\
1929.86295728643	1.62720126585877\\
1929.30508241206	1.58854476742283\\
1928.74720753769	1.54976798042476\\
1928.18933266332	1.51133944003054\\
1927.63145778894	1.47368394595356\\
1927.07358291457	1.43717878537182\\
1926.5157080402	1.40215135242176\\
1925.95783316583	1.36887848562773\\
1925.39995829146	1.33758626002722\\
1924.84208341709	1.30845175039763\\
1924.28420854271	1.28160730436673\\
1923.72633366834	1.25714674478893\\
1923.16845879397	1.23513299721258\\
1922.6105839196	1.21560575224651\\
1922.05270904523	1.19858727270662\\
1921.49483417085	1.18408602295969\\
1920.93695929648	1.17209583833659\\
1920.37908442211	1.16259408582121\\
1919.82120954774	1.15554067311003\\
1919.26333467337	1.15087774676632\\
1918.70545979899	1.14852996008722\\
1918.14758492462	1.14840531086528\\
1917.58971005025	1.15039661934528\\
1917.03183517588	1.15438280943068\\
1916.47396030151	1.16022854803802\\
1915.91608542714	1.16778406214171\\
1915.35821055276	1.17688537029474\\
1914.80033567839	1.18735352528745\\
1914.24246080402	1.19899479524329\\
1913.68458592965	1.21160316502726\\
1913.12671105528	1.22496451421315\\
1912.5688361809	1.23885996078399\\
1912.01096130653	1.25306846733891\\
1911.45308643216	1.26737062055896\\
1910.89521155779	1.28155311292156\\
1910.33733668342	1.29541591361809\\
1909.77946180905	1.3087823090498\\
1909.22158693467	1.32150886346746\\
1908.6637120603	1.33349391220343\\
1908.10583718593	1.34468426887563\\
1907.54796231156	1.35507981047686\\
1906.99008743719	1.36473448170324\\
1906.43221256281	1.37375265170168\\
1905.87433768844	1.38228458220579\\
1905.31646281407	1.39052159992893\\
1904.7585879397	1.3986930691547\\
1904.20071306533	1.40706288303487\\
1903.64283819095	1.41591942101006\\
1903.08496331658	1.42556470999262\\
1902.52708844221	1.43630653156381\\
1901.96921356784	1.44845364150261\\
1901.41133869347	1.46231284392174\\
1900.8534638191	1.47818568411382\\
1900.29558894472	1.49636529990956\\
1899.73771407035	1.51713234745313\\
1899.17983919598	1.54075183536056\\
1898.62196432161	1.56747072123753\\
1898.06408944724	1.59751393924225\\
1897.50621457286	1.63108087947041\\
1896.94833969849	1.66834390395285\\
1896.39046482412	1.70944951283621\\
1895.83258994975	1.75452293728079\\
1895.27471507538	1.80367407627494\\
1894.71684020101	1.8569985381202\\
1894.15896532663	1.91457419675426\\
1893.60109045226	1.97645437023334\\
1893.04321557789	2.04265903635827\\
1892.48534070352	2.11316711832752\\
1891.92746582915	2.18790945459608\\
1891.36959095477	2.26676453134442\\
1890.8117160804	2.34955497332075\\
1890.25384120603	2.43604363874154\\
1889.69596633166	2.52593207029616\\
1889.13809145729	2.61886412199409\\
1888.58021658291	2.714428828892\\
1888.02234170854	2.81216186432946\\
1887.46446683417	2.91154656397657\\
1886.9065919598	3.01202371067127\\
1886.34871708543	3.11301074078225\\
1885.79084221106	3.21392126187867\\
1885.23296733668	3.31417005217475\\
1884.67509246231	3.41317464060181\\
1884.11721758794	3.51035944948562\\
1883.55934271357	3.6051586771773\\
1883.0014678392	3.69702031859863\\
1882.44359296482	3.78541027928889\\
1881.88571809045	3.86982293892349\\
1881.32784321608	3.94979645371738\\
1880.76996834171	4.02491898387786\\
1880.21209346734	4.0948305706337\\
1879.65421859296	4.15922682741531\\
1879.09634371859	4.21785735474984\\
1878.53846884422	4.27053135756909\\
1877.98059396985	4.31713585104831\\
1877.42271909548	4.35765760544143\\
1876.86484422111	4.39219320399443\\
1876.30696934673	4.4209302860446\\
1875.74909447236	4.44411972259338\\
1875.19121959799	4.46204560710246\\
1874.63334472362	4.47500530921957\\
1874.07546984925	4.48328507854006\\
1873.51759497487	4.48713008814202\\
1872.9597201005	4.48671734250205\\
1872.40184522613	4.48214710671932\\
1871.84397035176	4.47346096058611\\
1871.28609547739	4.46067473134769\\
1870.72822060302	4.44382105725779\\
1870.17034572864	4.42298437713709\\
1869.61247085427	4.39832023894372\\
1869.0545959799	4.37006590378476\\
1868.49672110553	4.33855032381847\\
1867.93884623116	4.30418428066787\\
1867.38097135678	4.26743652560438\\
1866.82309648241	4.22881553131024\\
1866.26522160804	4.18885806982489\\
1865.70734673367	4.14812271263615\\
1865.1494718593	4.10717206407473\\
1864.59159698492	4.06654017895165\\
1864.03372211055	4.02670186438063\\
1863.47584723618	3.98806567350423\\
1862.91797236181	3.95098655030181\\
1862.36009748744	3.91578034888818\\
1861.80222261307	3.88274630845847\\
1861.24434773869	3.85218709694373\\
1860.68647286432	3.8244304809896\\
1860.12859798995	3.79984953541407\\
1859.57072311558	3.77887373845077\\
1859.01284824121	3.76198410260138\\
1858.45497336683	3.74970231023982\\
1857.89709849246	3.74258869248656\\
1857.33922361809	3.74124467371918\\
1856.78134874372	3.74631115742256\\
1856.22347386935	3.75844974223454\\
1855.66559899497	3.77829502496406\\
1855.1077241206	3.80638263717486\\
1854.54984924623	3.84307688273201\\
1853.99197437186	3.88851924870146\\
1853.43409949749	3.94260875391375\\
1852.87622462312	4.00501778480894\\
1852.31834974874	4.07522916220515\\
1851.76047487437	4.15257460972764\\
1851.2026	4.23627921244259\\
}--cycle;
\addlegendentry{EP (95\% confidence)}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1851.2026	2.92344887206688\\
1851.76047487437	2.9166673541196\\
1852.31834974874	2.90983375818786\\
1852.87622462312	2.90319590845609\\
1853.43409949749	2.89705131893692\\
1853.99197437186	2.89173196411884\\
1854.54984924623	2.88758265057887\\
1855.1077241206	2.88492730498194\\
1855.66559899497	2.88403790312561\\
1856.22347386935	2.8851199002817\\
1856.78134874372	2.88831616818887\\
1857.33922361809	2.89372614525416\\
1857.89709849246	2.90142808541784\\
1858.45497336683	2.91148857426667\\
1859.01284824121	2.92395686654973\\
1859.57072311558	2.93885335224417\\
1860.12859798995	2.95616176217459\\
1860.68647286432	2.97583057536016\\
1861.24434773869	2.99778560203684\\
1861.80222261307	3.02194051581392\\
1862.36009748744	3.04819595809859\\
1862.91797236181	3.07643138234224\\
1863.47584723618	3.10649488256537\\
1864.03372211055	3.13819301087434\\
1864.59159698492	3.17127715556449\\
1865.1494718593	3.20543470433454\\
1865.70734673367	3.24028043982949\\
1866.26522160804	3.2753627128032\\
1866.82309648241	3.31018844216876\\
1867.38097135678	3.34425038128454\\
1867.93884623116	3.37704356995057\\
1868.49672110553	3.40807363517516\\
1869.0545959799	3.4368698003758\\
1869.61247085427	3.46300427085698\\
1870.17034572864	3.48611703325556\\
1870.72822060302	3.50592998719141\\
1871.28609547739	3.52224480338915\\
1871.84397035176	3.53493906909593\\
1872.40184522613	3.54395370536369\\
1872.9597201005	3.54926548940271\\
1873.51759497487	3.55085090144984\\
1874.07546984925	3.54865545352106\\
1874.63334472362	3.5425735498948\\
1875.19121959799	3.53244936386763\\
1875.74909447236	3.51809324688289\\
1876.30696934673	3.49930171921506\\
1876.86484422111	3.47587448162067\\
1877.42271909548	3.44762931536052\\
1877.98059396985	3.41442648011253\\
1878.53846884422	3.37619265388607\\
1879.09634371859	3.3329384406285\\
1879.65421859296	3.28475290080687\\
1880.21209346734	3.23178801810925\\
1880.76996834171	3.17424541627509\\
1881.32784321608	3.11237253947736\\
1881.88571809045	3.0464641935925\\
1882.44359296482	2.97685955654892\\
1883.0014678392	2.90394036510739\\
1883.55934271357	2.82812542765572\\
1884.11721758794	2.7498577167642\\
1884.67509246231	2.66959514532475\\
1885.23296733668	2.58780657789497\\
1885.79084221106	2.50496814214382\\
1886.34871708543	2.42156068578328\\
1886.9065919598	2.33806644219637\\
1887.46446683417	2.254967841621\\
1888.02234170854	2.17274363527527\\
1888.58021658291	2.09185346450323\\
1889.13809145729	2.01272248326201\\
1889.69596633166	1.93573325935\\
1890.25384120603	1.86122453416154\\
1890.8117160804	1.789489728017\\
1891.36959095477	1.72077445162984\\
1891.92746582915	1.65527355854335\\
1892.48534070352	1.59313234483558\\
1893.04321557789	1.5344497332847\\
1893.60109045226	1.479281319439\\
1894.15896532663	1.42764313774781\\
1894.71684020101	1.3795176335098\\
1895.27471507538	1.33486021298565\\
1895.83258994975	1.29360660435732\\
1896.39046482412	1.25567869564159\\
1896.94833969849	1.22098775479474\\
1897.50621457286	1.18943418954454\\
1898.06408944724	1.16090354603631\\
1898.62196432161	1.13526338023318\\
1899.17983919598	1.11236253746355\\
1899.73771407035	1.09203225990799\\
1900.29558894472	1.07408866240374\\
1900.8534638191	1.05833541266155\\
1901.41133869347	1.04456514469738\\
1901.96921356784	1.03256130035675\\
1902.52708844221	1.02210051546231\\
1903.08496331658	1.01295424782265\\
1903.64283819095	1.00489045818162\\
1904.20071306533	0.997674997393533\\
1904.7585879397	0.991074363365931\\
1905.31646281407	0.984860813774976\\
1905.87433768844	0.978819816141512\\
1906.43221256281	0.972757237877037\\
1906.99008743719	0.966502182434885\\
1907.54796231156	0.959909785361358\\
1908.10583718593	0.95286561660951\\
1908.6637120603	0.945290180864567\\
1909.22158693467	0.937143028826981\\
1909.77946180905	0.928423653903576\\
1910.33733668342	0.919169760805408\\
1910.89521155779	0.9094537949529\\
1911.45308643216	0.899377851537542\\
1912.01096130653	0.889067110807604\\
1912.5688361809	0.878662774488017\\
1913.12671105528	0.868316679809281\\
1913.68458592965	0.858187561551445\\
1914.24246080402	0.848437623196011\\
1914.80033567839	0.839229832516355\\
1915.35821055276	0.830724638141077\\
1915.91608542714	0.823076091399638\\
1916.47396030151	0.816429233214096\\
1917.03183517588	0.810919267842709\\
1917.58971005025	0.806671573135413\\
1918.14758492462	0.803801180122282\\
1918.70545979899	0.802412710845406\\
1919.26333467337	0.802600592475392\\
1919.82120954774	0.804448233935029\\
1920.37908442211	0.808027157136359\\
1920.93695929648	0.813396648296779\\
1921.49483417085	0.820603855792412\\
1922.05270904523	0.829684310213014\\
1922.6105839196	0.840662927500524\\
1923.16845879397	0.853555586275228\\
1923.72633366834	0.868369954905327\\
1924.28420854271	0.885103105645763\\
1924.84208341709	0.903737438355698\\
1925.39995829146	0.924235068563973\\
1925.95783316583	0.946531938341196\\
1926.5157080402	0.970532587190848\\
1927.07358291457	0.996105931317458\\
1927.63145778894	1.02308248540276\\
1928.18933266332	1.05125270947674\\
1928.74720753769	1.08036549090037\\
1929.30508241206	1.11012774366848\\
1929.86295728643	1.1402050398138\\
1930.4208321608	1.1702254267493\\
1930.97870703518	1.19978818313832\\
1931.53658190955	1.22847723461021\\
1932.09445678392	1.25587578872338\\
1932.65233165829	1.28158006536062\\
1933.21020653266	1.3052128386292\\
1933.76808140704	1.326430595606\\
1934.32595628141	1.34492513365336\\
1934.88383115578	1.36042527475411\\
1935.44170603015	1.37269932013917\\
1935.99958090452	1.38155907233161\\
1936.55745577889	1.38686219631962\\
1937.11533065327	1.3885107608757\\
1937.67320552764	1.38644995499995\\
1938.23108040201	1.38066757262688\\
1938.78895527638	1.37119509520207\\
1939.34683015075	1.35810829243785\\
1939.90470502513	1.34152730264953\\
1940.4625798995	1.32161919116907\\
1941.02045477387	1.29860252959457\\
1941.57832964824	1.27274932698726\\
1942.13620452261	1.24438232791065\\
1942.69407939698	1.21386932296886\\
1943.25195427136	1.18160959880228\\
1943.80982914573	1.14801461819229\\
1944.3677040201	1.11348913219022\\
1944.92557889447	1.07841703709114\\
1945.48345376884	1.04315268851833\\
1946.04132864322	1.00801697333461\\
1946.59920351759	0.973297308709942\\
1947.15707839196	0.939250744722944\\
1947.71495326633	0.906109356641728\\
1948.2728281407	0.874085609221104\\
1948.83070301508	0.843372758003808\\
1949.38857788945	0.81414007400255\\
1949.94645276382	0.786528951686353\\
1950.50432763819	0.760651842173319\\
1951.06220251256	0.736593369921129\\
1951.62007738693	0.714412988927367\\
1952.17795226131	0.694148626730895\\
1952.73582713568	0.675820290771826\\
1953.29370201005	0.65943246504924\\
1953.85157688442	0.644976235394608\\
1954.40945175879	0.632431560418755\\
1954.96732663317	0.621769517343786\\
1955.52520150754	0.612954397426118\\
1956.08307638191	0.605945586438222\\
1956.64095125628	0.600699216231368\\
1957.19882613065	0.597169615804882\\
1957.75670100503	0.595310626953837\\
1958.3145758794	0.59507686130618\\
1958.87245075377	0.59642448734115\\
1959.43032562814	0.59931081475324\\
1959.98820050251	0.603693628717001\\
1960.54607537688	0.609530894288751\\
1961.10395025126	0.616780951669542\\
1961.66182512563	0.62540280866675\\
1962.2197	0.635355772107532\\
};
\addplot [color=mycolor1, line width=0.6pt]
  table[row sep=crcr]{%
1851.2026	3.05430933337023\\
1851.76047487437	3.04984603675253\\
1852.31834974874	3.04446569831411\\
1852.87622462312	3.03848190850101\\
1853.43409949749	3.03228057053828\\
1853.99197437186	3.0262976767392\\
1854.54984924623	3.02098966012541\\
1855.1077241206	3.01679037549137\\
1855.66559899497	3.01407176113294\\
1856.22347386935	3.01312456296887\\
1856.78134874372	3.01416179194178\\
1857.33922361809	3.01734100575637\\
1857.89709849246	3.0227906982014\\
1858.45497336683	3.03062165714254\\
1859.01284824121	3.04092042862681\\
1859.57072311558	3.05373606472752\\
1860.12859798995	3.0690715568172\\
1860.68647286432	3.08688639480219\\
1861.24434773869	3.107112525964\\
1861.80222261307	3.12966775595817\\
1862.36009748744	3.15445538983933\\
1862.91797236181	3.18135519784264\\
1863.47584723618	3.21021200001961\\
1864.03372211055	3.24082423590822\\
1864.59159698492	3.27292841004256\\
1865.1494718593	3.30618916305871\\
1865.70734673367	3.34018947941776\\
1866.26522160804	3.37443840746407\\
1866.82309648241	3.40840107672728\\
1867.38097135678	3.44153104780638\\
1867.93884623116	3.47328933733481\\
1868.49672110553	3.50315345193945\\
1869.0545959799	3.53063186907712\\
1869.61247085427	3.55528594244136\\
1870.17034572864	3.57675808169525\\
1870.72822060302	3.5947871277479\\
1871.28609547739	3.60920448725235\\
1871.84397035176	3.619928402649\\
1872.40184522613	3.62694823149057\\
1872.9597201005	3.63029167178235\\
1873.51759497487	3.62998226961307\\
1874.07546984925	3.62600354599268\\
1874.63334472362	3.61827548814984\\
1875.19121959799	3.60665552621726\\
1875.74909447236	3.59095746239763\\
1876.30696934673	3.57097429681248\\
1876.86484422111	3.54649729340144\\
1877.42271909548	3.51733240501744\\
1877.98059396985	3.48332777974931\\
1878.53846884422	3.44440070135071\\
1879.09634371859	3.40055714571738\\
1879.65421859296	3.35188472340913\\
1880.21209346734	3.29853416191948\\
1880.76996834171	3.24070369021245\\
1881.32784321608	3.17863467570964\\
1881.88571809045	3.11261376154375\\
1882.44359296482	3.04297000459784\\
1883.0014678392	2.9700736414366\\
1883.55934271357	2.89433085813608\\
1884.11721758794	2.81617017303037\\
1884.67509246231	2.73603321157382\\
1885.23296733668	2.65437164250618\\
1885.79084221106	2.57164452833729\\
1886.34871708543	2.48831703280703\\
1886.9065919598	2.40485819634562\\
1887.46446683417	2.32174114999073\\
1888.02234170854	2.23944016272059\\
1888.58021658291	2.15841415418962\\
1889.13809145729	2.07908994295067\\
1889.69596633166	2.00185356771937\\
1890.25384120603	1.92704925153905\\
1890.8117160804	1.85497781455851\\
1891.36959095477	1.78589369216691\\
1891.92746582915	1.72000118866695\\
1892.48534070352	1.65745532823493\\
1893.04321557789	1.59836486291762\\
1893.60109045226	1.54279502307961\\
1894.15896532663	1.49077105000906\\
1894.71684020101	1.44228429572084\\
1895.27471507538	1.39729904043808\\
1895.83258994975	1.35576034495474\\
1896.39046482412	1.31760021205436\\
1896.94833969849	1.28274076303539\\
1897.50621457286	1.25109342041754\\
1898.06408944724	1.22255370365038\\
1898.62196432161	1.19699705602426\\
1899.17983919598	1.17427752727954\\
1899.73771407035	1.15422865529315\\
1900.29558894472	1.1366660230567\\
1900.8534638191	1.12139010524216\\
1901.41133869347	1.10818762303031\\
1901.96921356784	1.09683343277157\\
1902.52708844221	1.08709308445118\\
1903.08496331658	1.07872446194249\\
1903.64283819095	1.0714794752148\\
1904.20071306533	1.06510537348268\\
1904.7585879397	1.05934770983445\\
1905.31646281407	1.05395619202974\\
1905.87433768844	1.0486934443809\\
1906.43221256281	1.04334352959981\\
1906.99008743719	1.03771518538856\\
1907.54796231156	1.03164504919601\\
1908.10583718593	1.02500292143283\\
1908.6637120603	1.0176972412198\\
1909.22158693467	1.00968019398735\\
1909.77946180905	1.00094898695161\\
1910.33733668342	0.991543999167076\\
1910.89521155779	0.981544887993527\\
1911.45308643216	0.971064788479822\\
1912.01096130653	0.960242772028252\\
1912.5688361809	0.949235718043734\\
1913.12671105528	0.938212191286082\\
1913.68458592965	0.927348283078602\\
1914.24246080402	0.916823798790896\\
1914.80033567839	0.906819282308502\\
1915.35821055276	0.897512302428663\\
1915.91608542714	0.889072978505856\\
1916.47396030151	0.881660978002256\\
1917.03183517588	0.875424620642544\\
1917.58971005025	0.870500952616353\\
1918.14758492462	0.867015147645297\\
1918.70545979899	0.865080443091638\\
1919.26333467337	0.864798401518916\\
1919.82120954774	0.866257916658887\\
1920.37908442211	0.869534180337052\\
1920.93695929648	0.874688308821937\\
1921.49483417085	0.881767551805886\\
1922.05270904523	0.890806066519183\\
1922.6105839196	0.901826342640928\\
1923.16845879397	0.914841399386524\\
1923.72633366834	0.929856135296718\\
1924.28420854271	0.946864814250871\\
1924.84208341709	0.965846562493784\\
1925.39995829146	0.986759066147402\\
1925.95783316583	1.00953199753156\\
1926.5157080402	1.03406129641247\\
1927.07358291457	1.06020470671294\\
1927.63145778894	1.08777906898697\\
1928.18933266332	1.11655893462567\\
1928.74720753769	1.14627523421235\\
1929.30508241206	1.17661516020667\\
1929.86295728643	1.20722310142041\\
1930.4208321608	1.23770522961997\\
1930.97870703518	1.26763984564987\\
1931.53658190955	1.29659309452134\\
1932.09445678392	1.32413577467926\\
1932.65233165829	1.34985863305718\\
1933.21020653266	1.37338709584738\\
1933.76808140704	1.39438799811098\\
1934.32595628141	1.41256945893394\\
1934.88383115578	1.4276808273674\\
1935.44170603015	1.43951351715369\\
1935.99958090452	1.44790378775797\\
1936.55745577889	1.45273370134599\\
1937.11533065327	1.4539277724668\\
1937.67320552764	1.45145010447444\\
1938.23108040201	1.44530275744042\\
1938.78895527638	1.4355263645125\\
1939.34683015075	1.4222005561968\\
1939.90470502513	1.40544416856828\\
1940.4625798995	1.38541881013729\\
1941.02045477387	1.36233526718972\\
1941.57832964824	1.33645720265609\\
1942.13620452261	1.30809975398902\\
1942.69407939698	1.2776249388385\\
1943.25195427136	1.24542804882857\\
1943.80982914573	1.21191733134851\\
1944.3677040201	1.17749400093752\\
1944.92557889447	1.14253745816071\\
1945.48345376884	1.10739652412336\\
1946.04132864322	1.07238590926414\\
1946.59920351759	1.03778699978857\\
1947.15707839196	1.00385206494107\\
1947.71495326633	0.970811003124493\\
1948.2728281407	0.938877925351814\\
1948.83070301508	0.908251686946239\\
1949.38857788945	0.879110057024225\\
1949.94645276382	0.851604665254507\\
1950.50432763819	0.825859087871417\\
1951.06220251256	0.801969400304453\\
1951.62007738693	0.780006507735699\\
1952.17795226131	0.760019658641\\
1952.73582713568	0.74203994530689\\
1953.29370201005	0.726082376138586\\
1953.85157688442	0.712147664077735\\
1954.40945175879	0.700224255788423\\
1954.96732663317	0.69029040676753\\
1955.52520150754	0.682316155464264\\
1956.08307638191	0.676265118531363\\
1956.64095125628	0.67209608839318\\
1957.19882613065	0.669764465645309\\
1957.75670100503	0.669223605044787\\
1958.3145758794	0.670426169973596\\
1958.87245075377	0.673324962976712\\
1959.43032562814	0.67787227341156\\
1959.98820050251	0.684018944875887\\
1960.54607537688	0.691713961898543\\
1961.10395025126	0.700904723676569\\
1961.66182512563	0.711537503372692\\
1962.2197	0.723557105764696\\
};
\addlegendentry{EKF}

\addplot [color=mycolor1, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1851.2026	4.41083502321504\\
1851.76047487437	4.33255014128987\\
1852.31834974874	4.2583999393757\\
1852.87622462312	4.18942165344677\\
1853.43409949749	4.12658560991995\\
1853.99197437186	4.07073249051553\\
1854.54984924623	4.02251583421346\\
1855.1077241206	3.98234458099354\\
1855.66559899497	3.95034988066087\\
1856.22347386935	3.92639460767275\\
1856.78134874372	3.91012270806634\\
1857.33922361809	3.90103641656074\\
1857.89709849246	3.89857615929856\\
1858.45497336683	3.90217420126731\\
1859.01284824121	3.91127632588241\\
1859.57072311558	3.92534543537212\\
1860.12859798995	3.94386223716122\\
1860.68647286432	3.9663325319622\\
1861.24434773869	3.9923056680315\\
1861.80222261307	4.02138533233007\\
1862.36009748744	4.05322015849875\\
1862.91797236181	4.0874825023562\\
1863.47584723618	4.12384478080936\\
1864.03372211055	4.16195720049807\\
1864.59159698492	4.20142201982985\\
1865.1494718593	4.24177716121214\\
1865.70734673367	4.28248185989696\\
1866.26522160804	4.322926317658\\
1866.82309648241	4.36247039046307\\
1867.38097135678	4.40048441291468\\
1867.93884623116	4.43637157134745\\
1868.49672110553	4.4695762597054\\
1869.0545959799	4.49959831476912\\
1869.61247085427	4.52601535623091\\
1870.17034572864	4.54851154764218\\
1870.72822060302	4.56688861075927\\
1871.28609547739	4.58105202553977\\
1871.84397035176	4.59099593178021\\
1872.40184522613	4.59677714353923\\
1872.9597201005	4.59847023207717\\
1873.51759497487	4.59611385183889\\
1874.07546984925	4.58966914411942\\
1874.63334472362	4.57899661323784\\
1875.19121959799	4.56386554244787\\
1875.74909447236	4.54398604609255\\
1876.30696934673	4.51904474278908\\
1876.86484422111	4.48873379626534\\
1877.42271909548	4.4527746211366\\
1877.98059396985	4.41095367323687\\
1878.53846884422	4.36315544614559\\
1879.09634371859	4.30938442283796\\
1879.65421859296	4.24975234983774\\
1880.21209346734	4.1844513036016\\
1880.76996834171	4.11373142492067\\
1881.32784321608	4.03789397254978\\
1881.88571809045	3.95729334429237\\
1882.44359296482	3.87233320216275\\
1883.0014678392	3.78346515552793\\
1883.55934271357	3.69118268038881\\
1884.11721758794	3.59600463177875\\
1884.67509246231	3.49846469266902\\
1885.23296733668	3.39910874729431\\
1885.79084221106	3.29849254807517\\
1886.34871708543	3.1971808002782\\
1886.9065919598	3.09574469433528\\
1887.46446683417	2.9947623065047\\
1888.02234170854	2.89481471745447\\
1888.58021658291	2.79646460626966\\
1889.13809145729	2.70023475836313\\
1889.69596633166	2.6065972950008\\
1890.25384120603	2.51597291671855\\
1890.8117160804	2.42872933124326\\
1891.36959095477	2.34517772621164\\
1891.92746582915	2.26556809069141\\
1892.48534070352	2.19009043552368\\
1893.04321557789	2.11887865141332\\
1893.60109045226	2.05201379713666\\
1894.15896532663	1.98952822514247\\
1894.71684020101	1.93141296979919\\
1895.27471507538	1.87762597156004\\
1895.83258994975	1.82810162934206\\
1896.39046482412	1.7827580696558\\
1896.94833969849	1.74150043411194\\
1897.50621457286	1.70421885231121\\
1898.06408944724	1.67078058713474\\
1898.62196432161	1.64102378825055\\
1899.17983919598	1.61475537084364\\
1899.73771407035	1.59175211853581\\
1900.29558894472	1.57176428821342\\
1900.8534638191	1.55451979635219\\
1901.41133869347	1.53972650906266\\
1901.96921356784	1.52707545479948\\
1902.52708844221	1.51624514010573\\
1903.08496331658	1.50690472475931\\
1903.64283819095	1.49871738559432\\
1904.20071306533	1.49134321821965\\
1904.7585879397	1.48444446443519\\
1905.31646281407	1.47769468933833\\
1905.87433768844	1.47079178897518\\
1906.43221256281	1.46347023923352\\
1906.99008743719	1.45550542423799\\
1907.54796231156	1.44671751982333\\
1908.10583718593	1.43697779146428\\
1908.6637120603	1.4262147039783\\
1909.22158693467	1.41441907676618\\
1909.77946180905	1.40164354962084\\
1910.33733668342	1.38799761630166\\
1910.89521155779	1.37363999852963\\
1911.45308643216	1.35876875712051\\
1912.01096130653	1.34360953081713\\
1912.5688361809	1.32840360779334\\
1913.12671105528	1.31339944262425\\
1913.68458592965	1.29884741223995\\
1914.24246080402	1.28499538636863\\
1914.80033567839	1.2720856899778\\
1915.35821055276	1.26035112909866\\
1915.91608542714	1.25000997522154\\
1916.47396030151	1.24126298264021\\
1917.03183517588	1.23429323528857\\
1917.58971005025	1.22926714085023\\
1918.14758492462	1.22633422042097\\
1918.70545979899	1.22562742022489\\
1919.26333467337	1.22726366132508\\
1919.82120954774	1.23134240720797\\
1920.37908442211	1.23794403231663\\
1920.93695929648	1.24712902634941\\
1921.49483417085	1.2589379553337\\
1922.05270904523	1.27339218425906\\
1922.6105839196	1.29049551063068\\
1923.16845879397	1.31023690430802\\
1923.72633366834	1.33259204819745\\
1924.28420854271	1.35751939980962\\
1924.84208341709	1.38495358413292\\
1925.39995829146	1.41479649871556\\
1925.95783316583	1.44690844274078\\
1926.5157080402	1.48110096045285\\
1927.07358291457	1.51713199577887\\
1927.63145778894	1.55470405230067\\
1928.18933266332	1.59346465991882\\
1928.74720753769	1.63300723446017\\
1929.30508241206	1.67287388320711\\
1929.86295728643	1.71255974111783\\
1930.4208321608	1.75152229777166\\
1930.97870703518	1.78919830255241\\
1931.53658190955	1.82502717611087\\
1932.09445678392	1.85847444144904\\
1932.65233165829	1.8890513504981\\
1933.21020653266	1.9163321427677\\
1933.76808140704	1.93995881557566\\
1934.32595628141	1.9596358205057\\
1934.88383115578	1.97512506192618\\
1935.44170603015	1.9862426182793\\
1935.99958090452	1.9928588164972\\
1936.55745577889	1.99489652833143\\
1937.11533065327	1.99232448643379\\
1937.67320552764	1.98515240984646\\
1938.23108040201	1.97342879364925\\
1938.78895527638	1.9572424760173\\
1939.34683015075	1.9367243118809\\
1939.90470502513	1.91204869388503\\
1940.4625798995	1.88343958209959\\
1941.02045477387	1.851180068152\\
1941.57832964824	1.81561781943363\\
1942.13620452261	1.77716332402264\\
1942.69407939698	1.73628382129785\\
1943.25195427136	1.69348524248694\\
1943.80982914573	1.64928562518251\\
1944.3677040201	1.60418970666545\\
1944.92557889447	1.55867113265368\\
1945.48345376884	1.51316300672778\\
1946.04132864322	1.46805537258576\\
1946.59920351759	1.4236981490796\\
1947.15707839196	1.38040818666635\\
1947.71495326633	1.33847924736545\\
1948.2728281407	1.29819128941972\\
1948.83070301508	1.25981106684082\\
1949.38857788945	1.22358376845135\\
1949.94645276382	1.18972573580728\\
1950.50432763819	1.15842157401992\\
1951.06220251256	1.12982470466336\\
1951.62007738693	1.10406039111209\\
1952.17795226131	1.08123040569037\\
1952.73582713568	1.06141765387072\\
1953.29370201005	1.04468872958897\\
1953.85157688442	1.03109601746082\\
1954.40945175879	1.02068008352696\\
1954.96732663317	1.01347206187309\\
1955.52520150754	1.00949580898796\\
1956.08307638191	1.0087696954456\\
1956.64095125628	1.01130799174803\\
1957.19882613065	1.01712188638531\\
1957.75670100503	1.02622025464743\\
1958.3145758794	1.03861033907283\\
1958.87245075377	1.05429754396876\\
1959.43032562814	1.07328282849762\\
1959.98820050251	1.09555953529223\\
1960.54607537688	1.12111097387294\\
1961.10395025126	1.14990916358484\\
1961.66182512563	1.1819140885082\\
1962.2197	1.21707197066987\\
};
\addplot [color=mycolor1, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1851.2026	1.99556167657018\\
1851.76047487437	2.03683448695727\\
1852.31834974874	2.0751076760149\\
1852.87622462312	2.11001107574834\\
1853.43409949749	2.14131175213788\\
1853.99197437186	2.16893663823706\\
1854.54984924623	2.19298013733195\\
1855.1077241206	2.21368785390849\\
1855.66559899497	2.231425563992\\
1856.22347386935	2.24664637685902\\
1856.78134874372	2.25986249309694\\
1857.33922361809	2.27162452340909\\
1857.89709849246	2.28250325972276\\
1858.45497336683	2.29306410482215\\
1859.01284824121	2.30383469578372\\
1859.57072311558	2.31527526592322\\
1860.12859798995	2.32776027359415\\
1860.68647286432	2.34157521145767\\
1861.24434773869	2.35692888903837\\
1861.80222261307	2.37396758539658\\
1862.36009748744	2.39278096660266\\
1862.91797236181	2.41340212465015\\
1863.47584723618	2.43580544635885\\
1864.03372211055	2.45990347118983\\
1864.59159698492	2.48553928123532\\
1865.1494718593	2.51248159574686\\
1865.70734673367	2.54041858738885\\
1866.26522160804	2.56896385522896\\
1866.82309648241	2.59767898995643\\
1867.38097135678	2.62609849203971\\
1867.93884623116	2.65374552305296\\
1868.49672110553	2.68014093520381\\
1869.0545959799	2.70481727118447\\
1869.61247085427	2.72733948718822\\
1870.17034572864	2.74733169725154\\
1870.72822060302	2.7644952293842\\
1871.28609547739	2.77861223666737\\
1871.84397035176	2.78954715730149\\
1872.40184522613	2.79723920471095\\
1872.9597201005	2.80167973963283\\
1873.51759497487	2.80287950720449\\
1874.07546984925	2.8008382220426\\
1874.63334472362	2.795521577302\\
1875.19121959799	2.78685598629913\\
1875.74909447236	2.77473722867198\\
1876.30696934673	2.75904306141656\\
1876.86484422111	2.73964430676866\\
1877.42271909548	2.71641537568607\\
1877.98059396985	2.68925479003745\\
1878.53846884422	2.65810680349842\\
1879.09634371859	2.62297857154524\\
1879.65421859296	2.5839374917043\\
1880.21209346734	2.5410994704868\\
1880.76996834171	2.49461869905316\\
1881.32784321608	2.44468532740425\\
1881.88571809045	2.39152761300336\\
1882.44359296482	2.33540988655924\\
1883.0014678392	2.27663140707298\\
1883.55934271357	2.21552191171427\\
1884.11721758794	2.15243053269316\\
1884.67509246231	2.08771783297277\\
1885.23296733668	2.02175251316731\\
1885.79084221106	1.95490861016634\\
1886.34871708543	1.88756396436354\\
1886.9065919598	1.82009823736845\\
1887.46446683417	1.75289296849268\\
1888.02234170854	1.68632937751675\\
1888.58021658291	1.62077598911691\\
1889.13809145729	1.55657586914103\\
1889.69596633166	1.49403973546294\\
1890.25384120603	1.43344473326863\\
1890.8117160804	1.37503287542087\\
1891.36959095477	1.31900854915462\\
1891.92746582915	1.2655355719572\\
1892.48534070352	1.21473775114267\\
1893.04321557789	1.16670118386671\\
1893.60109045226	1.12147653705114\\
1894.15896532663	1.07908204224332\\
1894.71684020101	1.03950846387042\\
1895.27471507538	1.00272466938469\\
1895.83258994975	0.968683979719709\\
1896.39046482412	0.937329305794358\\
1896.94833969849	0.908596113360667\\
1897.50621457286	0.882412477261241\\
1898.06408944724	0.858695935483006\\
1898.62196432161	0.83735093300096\\
1899.17983919598	0.818268127345148\\
1899.73771407035	0.801325101632706\\
1900.29558894472	0.786388123759625\\
1900.8534638191	0.773313996317954\\
1901.41133869347	0.761950773263613\\
1901.96921356784	0.75213873118832\\
1902.52708844221	0.74371169173355\\
1903.08496331658	0.736497623881514\\
1903.64283819095	0.730319201338971\\
1904.20071306533	0.72499404795863\\
1904.7585879397	0.720336084916616\\
1905.31646281407	0.716158883700585\\
1905.87433768844	0.712281137827584\\
1906.43221256281	0.708532220962066\\
1906.99008743719	0.704754462078706\\
1907.54796231156	0.700805674839397\\
1908.10583718593	0.696563351852205\\
1908.6637120603	0.691929318749793\\
1909.22158693467	0.686834431332389\\
1909.77946180905	0.681240891132686\\
1910.33733668342	0.675142493384976\\
1910.89521155779	0.668563378438465\\
1911.45308643216	0.661555243148099\\
1912.01096130653	0.654193016625005\\
1912.5688361809	0.64656971903673\\
1913.12671105528	0.638792270840831\\
1913.68458592965	0.630978312181944\\
1914.24246080402	0.623253030273409\\
1914.80033567839	0.615746398868694\\
1915.35821055276	0.608589838915556\\
1915.91608542714	0.601912335955104\\
1916.47396030151	0.595837572433997\\
1917.03183517588	0.590482570973141\\
1917.58971005025	0.585957136980509\\
1918.14758492462	0.582363017281368\\
1918.70545979899	0.579793576730075\\
1919.26333467337	0.578333844633327\\
1919.82120954774	0.578059858263913\\
1920.37908442211	0.579038080535703\\
1920.93695929648	0.581325330568773\\
1921.49483417085	0.584969155835342\\
1922.05270904523	0.590008614456364\\
1922.6105839196	0.596475506480043\\
1923.16845879397	0.604396119997689\\
1923.72633366834	0.61379241280346\\
1924.28420854271	0.624680611613479\\
1924.84208341709	0.637068390408365\\
1925.39995829146	0.650950685767251\\
1925.95783316583	0.666305082305275\\
1926.5157080402	0.683087461502043\\
1927.07358291457	0.701228158622106\\
1927.63145778894	0.720628963738065\\
1928.18933266332	0.74116071718777\\
1928.74720753769	0.76266071132859\\
1929.30508241206	0.78493072121824\\
1929.86295728643	0.807735660879598\\
1930.4208321608	0.830804742418268\\
1930.97870703518	0.853836800839552\\
1931.53658190955	0.876509859776789\\
1932.09445678392	0.89849236811517\\
1932.65233165829	0.919454475709544\\
1933.21020653266	0.939079966803239\\
1933.76808140704	0.957073639446275\\
1934.32595628141	0.973164420252514\\
1934.88383115578	0.987108498928359\\
1935.44170603015	0.998692851457235\\
1935.99958090452	1.00773975494644\\
1936.55745577889	1.01410960729562\\
1937.11533065327	1.01770015655755\\
1937.67320552764	1.01844532544767\\
1938.23108040201	1.01631423860146\\
1938.78895527638	1.01131133457562\\
1939.34683015075	1.00347606386885\\
1939.90470502513	0.9928823066873\\
1940.4625798995	0.979640174004651\\
1941.02045477387	0.963900007314405\\
1941.57832964824	0.945854739105256\\
1942.13620452261	0.925738807418924\\
1942.69407939698	0.903824781807603\\
1943.25195427136	0.880413427452915\\
1943.80982914573	0.855818609306039\\
1944.3677040201	0.830351930987006\\
1944.92557889447	0.804310694676447\\
1945.48345376884	0.777970011482266\\
1946.04132864322	0.751578748600844\\
1946.59920351759	0.725358826691803\\
1947.15707839196	0.699507310081176\\
1947.71495326633	0.674200663991398\\
1948.2728281407	0.649599228725868\\
1948.83070301508	0.625847730086724\\
1949.38857788945	0.603071505690159\\
1949.94645276382	0.581373276572579\\
1950.50432763819	0.560832068620469\\
1951.06220251256	0.541503833598174\\
1951.62007738693	0.523423305538568\\
1952.17795226131	0.506606686154493\\
1952.73582713568	0.491054350628233\\
1953.29370201005	0.476752636200218\\
1953.85157688442	0.46367548073746\\
1954.40945175879	0.451786259746087\\
1954.96732663317	0.441039695415432\\
1955.52520150754	0.43138374309888\\
1956.08307638191	0.422761404424454\\
1956.64095125628	0.415112451217424\\
1957.19882613065	0.408375071742195\\
1957.75670100503	0.402487471820268\\
1958.3145758794	0.397389463143402\\
1958.87245075377	0.393023693590139\\
1959.43032562814	0.389335955971146\\
1959.98820050251	0.386275294917393\\
1960.54607537688	0.383794341465159\\
1961.10395025126	0.381849906392214\\
1961.66182512563	0.38040348723238\\
1962.2197	0.37942111692769\\
};
\addplot [color=mycolor2, line width=0.6pt]
  table[row sep=crcr]{%
1851.2026	2.9506994204958\\
1851.76047487437	2.94881194236497\\
1852.31834974874	2.94624599736295\\
1852.87622462312	2.94326532006334\\
1853.43409949749	2.94020094565841\\
1853.99197437186	2.93743235057879\\
1854.54984924623	2.93536068763218\\
1855.1077241206	2.93436832818295\\
1855.66559899497	2.93478172524799\\
1856.22347386935	2.93685341146911\\
1856.78134874372	2.94076556424387\\
1857.33922361809	2.94665159431715\\
1857.89709849246	2.95462181884062\\
1858.45497336683	2.96477466712299\\
1859.01284824121	2.97719036607681\\
1859.57072311558	2.99191779408585\\
1860.12859798995	3.00896562654631\\
1860.68647286432	3.02830419377121\\
1861.24434773869	3.04988051206973\\
1861.80222261307	3.07363110387642\\
1862.36009748744	3.09948152215355\\
1862.91797236181	3.12733726135351\\
1863.47584723618	3.15707205494562\\
1864.03372211055	3.18851582906627\\
1864.59159698492	3.22143825413397\\
1865.1494718593	3.25553741902904\\
1865.70734673367	3.29042832034203\\
1866.26522160804	3.32564830415031\\
1866.82309648241	3.3606846590871\\
1867.38097135678	3.39500533768315\\
1867.93884623116	3.42807744406091\\
1868.49672110553	3.45937638672079\\
1869.0545959799	3.48840066250281\\
1869.61247085427	3.51469434924307\\
1870.17034572864	3.53787633196567\\
1870.72822060302	3.55765748624671\\
1871.28609547739	3.57383906243612\\
1871.84397035176	3.58630900294101\\
1872.40184522613	3.59502801068167\\
1872.9597201005	3.59999820741043\\
1873.51759497487	3.6012215406949\\
1874.07546984925	3.59866417165532\\
1874.63334472362	3.59223262585912\\
1875.19121959799	3.58177392452754\\
1875.74909447236	3.56709355393667\\
1876.30696934673	3.54797759111017\\
1876.86484422111	3.52421144059845\\
1877.42271909548	3.49559621812317\\
1877.98059396985	3.46197636010357\\
1878.53846884422	3.42326698724495\\
1879.09634371859	3.3794741257124\\
1879.65421859296	3.33068852761646\\
1880.21209346734	3.27706788326388\\
1880.76996834171	3.21882159812002\\
1881.32784321608	3.15620644438506\\
1881.88571809045	3.08952838588332\\
1882.44359296482	3.01913919334024\\
1883.0014678392	2.94543445864137\\
1883.55934271357	2.86884746337775\\
1884.11721758794	2.78983463370736\\
1884.67509246231	2.70886535848605\\
1885.23296733668	2.62641793263658\\
1885.79084221106	2.54297594016719\\
1886.34871708543	2.45902605189952\\
1886.9065919598	2.37505500353641\\
1887.46446683417	2.29154911828495\\
1888.02234170854	2.20899083765445\\
1888.58021658291	2.12784212468395\\
1889.13809145729	2.04852802897071\\
1889.69596633166	1.97142856825565\\
1890.25384120603	1.89687831411203\\
1890.8117160804	1.825165464617\\
1891.36959095477	1.75652957317401\\
1891.92746582915	1.69115856952246\\
1892.48534070352	1.62919034808658\\
1893.04321557789	1.57071642136713\\
1893.60109045226	1.51578522341446\\
1894.15896532663	1.46440609416111\\
1894.71684020101	1.41655569307954\\
1895.27471507538	1.37218499759197\\
1895.83258994975	1.33122720220769\\
1896.39046482412	1.29360384564888\\
1896.94833969849	1.259227922714\\
1897.50621457286	1.22800302670845\\
1898.06408944724	1.19981818933301\\
1898.62196432161	1.17454379467511\\
1899.17983919598	1.15203032945267\\
1899.73771407035	1.1321092845677\\
1900.29558894472	1.11459567965273\\
1900.8534638191	1.09929085245237\\
1901.41133869347	1.08598377550447\\
1901.96921356784	1.07445289487654\\
1902.52708844221	1.06446862760449\\
1903.08496331658	1.05579496308865\\
1903.64283819095	1.04819111429325\\
1904.20071306533	1.04141279256285\\
1904.7585879397	1.03521508325188\\
1905.31646281407	1.02935812333862\\
1905.87433768844	1.02361560453219\\
1906.43221256281	1.01778303049456\\
1906.99008743719	1.01168080403337\\
1907.54796231156	1.00515725603821\\
1908.10583718593	0.998093595669819\\
1908.6637120603	0.990409000707916\\
1909.22158693467	0.982065283568829\\
1909.77946180905	0.97306777561303\\
1910.33733668342	0.9634631450655\\
1910.89521155779	0.953335235127083\\
1911.45308643216	0.942799095433463\\
1912.01096130653	0.931993412559191\\
1912.5688361809	0.921072502510213\\
1913.12671105528	0.910200392832572\\
1913.68458592965	0.899546898200526\\
1914.24246080402	0.889284073006445\\
1914.80033567839	0.879583508561935\\
1915.35821055276	0.870612928528255\\
1915.91608542714	0.862532073019649\\
1916.47396030151	0.855490048331079\\
1917.03183517588	0.849624722868122\\
1917.58971005025	0.845063028530622\\
1918.14758492462	0.841920560848603\\
1918.70545979899	0.840301663192819\\
1919.26333467337	0.840299788460152\\
1919.82120954774	0.841996601204821\\
1920.37908442211	0.845461015884557\\
1920.93695929648	0.850748852549083\\
1921.49483417085	0.85790303477539\\
1922.05270904523	0.866954316615765\\
1922.6105839196	0.87792262855755\\
1923.16845879397	0.890819169212361\\
1923.72633366834	0.905647675427382\\
1924.28420854271	0.922401929656616\\
1924.84208341709	0.941061301895563\\
1925.39995829146	0.961584489927021\\
1925.95783316583	0.983902928320615\\
1926.5157080402	1.00791495400897\\
1927.07358291457	1.03348112182758\\
1927.63145778894	1.06042117422472\\
1928.18933266332	1.08851227551436\\
1928.74720753769	1.11748730868589\\
1929.30508241206	1.14703438234429\\
1929.86295728643	1.17679742904601\\
1930.4208321608	1.20638046614199\\
1930.97870703518	1.23535765857829\\
1931.53658190955	1.26328892461453\\
1932.09445678392	1.28973701262603\\
1932.65233165829	1.31428347128672\\
1933.21020653266	1.33654431147646\\
1933.76808140704	1.35617802043105\\
1934.32595628141	1.37288687876507\\
1934.88383115578	1.38641820333301\\
1935.44170603015	1.3965662271368\\
1935.99958090452	1.40317557177017\\
1936.55745577889	1.40614259956436\\
1937.11533065327	1.4054122354347\\
1937.67320552764	1.40097493484103\\
1938.23108040201	1.39286451672035\\
1938.78895527638	1.38115784909321\\
1939.34683015075	1.36597404942081\\
1939.90470502513	1.34747322762083\\
1940.4625798995	1.32585825454671\\
1941.02045477387	1.30137907168239\\
1941.57832964824	1.27433428262135\\
1942.13620452261	1.24506786229826\\
1942.69407939698	1.21396295328419\\
1943.25195427136	1.18142737437458\\
1943.80982914573	1.14787332920407\\
1944.3677040201	1.11369820619198\\
1944.92557889447	1.07927101795106\\
1945.48345376884	1.04492497310076\\
1946.04132864322	1.01095518570082\\
1946.59920351759	0.977620480767052\\
1947.15707839196	0.945148341529008\\
1947.71495326633	0.913742111131627\\
1948.2728281407	0.883587888797937\\
1948.83070301508	0.854855610035371\\
1949.38857788945	0.827694139601841\\
1949.94645276382	0.802227212930779\\
1950.50432763819	0.778552367512385\\
1951.06220251256	0.756742116456214\\
1951.62007738693	0.736846656506673\\
1952.17795226131	0.71889753167266\\
1952.73582713568	0.702911129494875\\
1953.29370201005	0.68889069556653\\
1953.85157688442	0.6768279882501\\
1954.40945175879	0.666705092253098\\
1954.96732663317	0.658496221106249\\
1955.52520150754	0.652169385749477\\
1956.08307638191	0.647687871501606\\
1956.64095125628	0.645011520059809\\
1957.19882613065	0.644097859957949\\
1957.75670100503	0.644903171285786\\
1958.3145758794	0.647383584638632\\
1958.87245075377	0.651495706505084\\
1959.43032562814	0.657195838698197\\
1959.98820050251	0.664438940674895\\
1960.54607537688	0.673178108476567\\
1961.10395025126	0.683364741151856\\
1961.66182512563	0.694948915488129\\
1962.2197	0.707879004379368\\
};
\addlegendentry{EEP (5 iterations)}

\addplot [color=mycolor2, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1851.2026	4.25616378426526\\
1851.76047487437	4.18596849215816\\
1852.31834974874	4.11973898324163\\
1852.87622462312	4.05829424602935\\
1853.43409949749	4.00239415350054\\
1853.99197437186	3.95269751464405\\
1854.54984924623	3.90972142576785\\
1855.1077241206	3.87379483623005\\
1855.66559899497	3.84502853957018\\
1856.22347386935	3.82331953694084\\
1856.78134874372	3.80838879447983\\
1857.33922361809	3.79984373582435\\
1857.89709849246	3.79724408127487\\
1858.45497336683	3.80014485430205\\
1859.01284824121	3.80811130856901\\
1859.57072311558	3.82071875985644\\
1860.12859798995	3.83755148310258\\
1860.68647286432	3.85820950614054\\
1861.24434773869	3.88232755793396\\
1861.80222261307	3.90958787716396\\
1862.36009748744	3.93971404450687\\
1862.91797236181	3.9724528284169\\
1863.47584723618	4.00755240716559\\
1864.03372211055	4.04474034609574\\
1864.59159698492	4.08369650131107\\
1865.1494718593	4.12403311932316\\
1865.70734673367	4.16527545563771\\
1866.26522160804	4.20686458923545\\
1866.82309648241	4.2481888462746\\
1867.38097135678	4.28861959271575\\
1867.93884623116	4.32753192154603\\
1868.49672110553	4.36431391918988\\
1869.0545959799	4.39838339808653\\
1869.61247085427	4.42921465611523\\
1870.17034572864	4.45637398516207\\
1870.72822060302	4.47954026421983\\
1871.28609547739	4.49850218515256\\
1871.84397035176	4.51315320476852\\
1872.40184522613	4.52347388700168\\
1872.9597201005	4.52949257736841\\
1873.51759497487	4.53123333235285\\
1874.07546984925	4.52867139476201\\
1874.63334472362	4.52170335595765\\
1875.19121959799	4.51014729207695\\
1875.74909447236	4.49376513911878\\
1876.30696934673	4.47229013431757\\
1876.86484422111	4.44544988048041\\
1877.42271909548	4.41298639194303\\
1877.98059396985	4.37469033907955\\
1878.53846884422	4.33043516675677\\
1879.09634371859	4.28020247730381\\
1879.65421859296	4.22407430411088\\
1880.21209346734	4.16221083114753\\
1880.76996834171	4.09483143750746\\
1881.32784321608	4.02220966251637\\
1881.88571809045	3.9446762389588\\
1882.44359296482	3.86261574308616\\
1883.0014678392	3.77646524898609\\
1883.55934271357	3.68670787801819\\
1884.11721758794	3.5938556387298\\
1884.67509246231	3.49843782554523\\
1885.23296733668	3.4009972877588\\
1885.79084221106	3.30208727678177\\
1886.34871708543	3.20227010676507\\
1886.9065919598	3.10211470137304\\
1887.46446683417	3.00219736695122\\
1888.02234170854	2.90309854302528\\
1888.58021658291	2.80538204062044\\
1889.13809145729	2.70957391208119\\
1889.69596633166	2.61615172695308\\
1890.25384120603	2.52554366263132\\
1890.8117160804	2.4381266677595\\
1891.36959095477	2.35422258297073\\
1891.92746582915	2.27409305442878\\
1892.48534070352	2.19794036481216\\
1893.04321557789	2.12591097223063\\
1893.60109045226	2.05809857919847\\
1894.15896532663	1.99454816136844\\
1894.71684020101	1.93526339841812\\
1895.27471507538	1.8802150771912\\
1895.83258994975	1.8293509350272\\
1896.39046482412	1.78260329293411\\
1896.94833969849	1.73989271338265\\
1897.50621457286	1.70112628190986\\
1898.06408944724	1.66618995439485\\
1898.62196432161	1.63494236320131\\
1899.17983919598	1.60721258222123\\
1899.73771407035	1.58280096417935\\
1900.29558894472	1.56148235199374\\
1900.8534638191	1.54300977739988\\
1901.41133869347	1.52711618957509\\
1901.96921356784	1.51351697772252\\
1902.52708844221	1.50191347178912\\
1903.08496331658	1.4919952166308\\
1903.64283819095	1.48344232784564\\
1904.20071306533	1.47592731380816\\
1904.7585879397	1.4691191562169\\
1905.31646281407	1.46269137277712\\
1905.87433768844	1.45633412830203\\
1906.43221256281	1.44976605261286\\
1906.99008743719	1.44273874233657\\
1907.54796231156	1.43504119441555\\
1908.10583718593	1.42650701520344\\
1908.6637120603	1.41702189195278\\
1909.22158693467	1.40653053034369\\
1909.77946180905	1.39503824677826\\
1910.33733668342	1.38260820559188\\
1910.89521155779	1.36935582944658\\
1911.45308643216	1.35544060607625\\
1912.01096130653	1.34105556031973\\
1912.5688361809	1.32641604049073\\
1913.12671105528	1.31175144769392\\
1913.68458592965	1.29729977658709\\
1914.24246080402	1.2833026406135\\
1914.80033567839	1.27000145282131\\
1915.35821055276	1.25763253049121\\
1915.91608542714	1.24642110835568\\
1916.47396030151	1.23657741376263\\
1917.03183517588	1.22829566195169\\
1917.58971005025	1.22175433979382\\
1918.14758492462	1.21711546732363\\
1918.70545979899	1.21452456273074\\
1919.26333467337	1.21411102508088\\
1919.82120954774	1.21598672630647\\
1920.37908442211	1.22024455670386\\
1920.93695929648	1.22695792175391\\
1921.49483417085	1.23618108952179\\
1922.05270904523	1.24795037205559\\
1922.6105839196	1.26228626695781\\
1923.16845879397	1.27919673093229\\
1923.72633366834	1.29867932004441\\
1924.28420854271	1.32071798573643\\
1924.84208341709	1.34527714525032\\
1925.39995829146	1.37229329054261\\
1925.95783316583	1.40166625876773\\
1926.5157080402	1.43325170945999\\
1927.07358291457	1.46685533519638\\
1927.63145778894	1.50222946927048\\
1928.18933266332	1.53907146881751\\
1928.74720753769	1.57702210669392\\
1929.30508241206	1.61566553769189\\
1929.86295728643	1.65453059981635\\
1930.4208321608	1.69309699302947\\
1930.97870703518	1.73080923219818\\
1931.53658190955	1.76709789995965\\
1932.09445678392	1.80140244550673\\
1932.65233165829	1.8331919730785\\
1933.21020653266	1.86198523911752\\
1933.76808140704	1.88735976241343\\
1934.32595628141	1.90895156892911\\
1934.88383115578	1.92645492683921\\
1935.44170603015	1.93962313317755\\
1935.99958090452	1.94827174547314\\
1936.55745577889	1.9522791684794\\
1937.11533065327	1.95158131405413\\
1937.67320552764	1.94616685818758\\
1938.23108040201	1.93607409868225\\
1938.78895527638	1.92139078633987\\
1939.34683015075	1.90225367814324\\
1939.90470502513	1.87884783088485\\
1940.4625798995	1.85141046294949\\
1941.02045477387	1.8202387133415\\
1941.57832964824	1.78569393856589\\
1942.13620452261	1.74819942276403\\
1942.69407939698	1.70823411134433\\
1943.25195427136	1.66631463619796\\
1943.80982914573	1.62296885443913\\
1944.3677040201	1.57871040518203\\
1944.92557889447	1.53402066344887\\
1945.48345376884	1.48933886787332\\
1946.04132864322	1.44505913671815\\
1946.59920351759	1.40153302681105\\
1947.15707839196	1.35907640736499\\
1947.71495326633	1.31797950147228\\
1948.2728281407	1.27851650688661\\
1948.83070301508	1.24094683711653\\
1949.38857788945	1.20550758913959\\
1949.94645276382	1.17240705738356\\
1950.50432763819	1.14182248028106\\
1951.06220251256	1.11390103643752\\
1951.62007738693	1.08876313549134\\
1952.17795226131	1.06650720818066\\
1952.73582713568	1.04721436232966\\
1953.29370201005	1.03095092766642\\
1953.85157688442	1.01777049533742\\
1954.40945175879	1.00771619282591\\
1954.96732663317	1.00082291479848\\
1955.52520150754	0.997119293562039\\
1956.08307638191	0.996629288123014\\
1956.64095125628	0.999373356315706\\
1957.19882613065	1.00536925508851\\
1957.75670100503	1.01463259522083\\
1958.3145758794	1.02717732150409\\
1958.87245075377	1.04301534450079\\
1959.43032562814	1.06215382181687\\
1959.98820050251	1.08459187040837\\
1960.54607537688	1.11031801408809\\
1961.10395025126	1.13930879382358\\
1961.66182512563	1.17152793642218\\
1962.2197	1.206924615526\\
};
\addplot [color=mycolor2, dashed, line width=0.6pt, forget plot]
  table[row sep=crcr]{%
1851.2026	1.9309358785714\\
1851.76047487437	1.97126155676622\\
1852.31834974874	2.008974641722\\
1852.87622462312	2.04378847076305\\
1853.43409949749	2.07554743667029\\
1853.99197437186	2.10423812831181\\
1854.54984924623	2.12998625748726\\
1855.1077241206	2.15303307051877\\
1855.66559899497	2.17370267378069\\
1856.22347386935	2.19237332642119\\
1856.78134874372	2.20945754195946\\
1857.33922361809	2.22539190000071\\
1857.89709849246	2.24062946014905\\
1858.45497336683	2.25562339627706\\
1859.01284824121	2.27080131648126\\
1859.57072311558	2.28653946174972\\
1860.12859798995	2.30314557693739\\
1860.68647286432	2.32085494320086\\
1861.24434773869	2.33984054863549\\
1861.80222261307	2.36022450611836\\
1862.36009748744	2.38208113270839\\
1862.91797236181	2.40543440364185\\
1863.47584723618	2.43025376103496\\
1864.03372211055	2.45644959934834\\
1864.59159698492	2.4838650320659\\
1865.1494718593	2.51227112188852\\
1865.70734673367	2.54136143655078\\
1866.26522160804	2.57075917599455\\
1866.82309648241	2.60004100844041\\
1867.38097135678	2.62876303985059\\
1867.93884623116	2.65647707208546\\
1868.49672110553	2.68273937598062\\
1869.0545959799	2.70712357869899\\
1869.61247085427	2.72923931779609\\
1870.17034572864	2.74875593748902\\
1870.72822060302	2.76541664567761\\
1871.28609547739	2.77903783638411\\
1871.84397035176	2.78950656243536\\
1872.40184522613	2.79676982197364\\
1872.9597201005	2.80081012135027\\
1873.51759497487	2.80161294601524\\
1874.07546984925	2.79913886568655\\
1874.63334472362	2.79330487218214\\
1875.19121959799	2.78398451746311\\
1875.74909447236	2.77102207843075\\
1876.30696934673	2.75425007239511\\
1876.86484422111	2.73350421514865\\
1877.42271909548	2.70863658531145\\
1877.98059396985	2.67953746081452\\
1878.53846884422	2.64615682086059\\
1879.09634371859	2.60852009745572\\
1879.65421859296	2.56672329882679\\
1880.21209346734	2.52091905463095\\
1880.76996834171	2.47130457518922\\
1881.32784321608	2.41811788789205\\
1881.88571809045	2.36163864934311\\
1882.44359296482	2.30218477513396\\
1883.0014678392	2.24010997898628\\
1883.55934271357	2.1757980087829\\
1884.11721758794	2.10965043358079\\
1884.67509246231	2.04207778468366\\
1885.23296733668	1.97349535682533\\
1885.79084221106	1.90431935083423\\
1886.34871708543	1.83496411357074\\
1886.9065919598	1.76583882308982\\
1887.46446683417	1.69734616018931\\
1888.02234170854	1.6298788633443\\
1888.58021658291	1.56380680568676\\
1889.13809145729	1.49946461911411\\
1889.69596633166	1.43714583517406\\
1890.25384120603	1.37710293565791\\
1890.8117160804	1.31954720453507\\
1891.36959095477	1.26464777849419\\
1891.92746582915	1.21253035957529\\
1892.48534070352	1.1632793452128\\
1893.04321557789	1.1169414723146\\
1893.60109045226	1.07352919451415\\
1894.15896532663	1.03302450102954\\
1894.71684020101	0.995384369580534\\
1895.27471507538	0.960546498366177\\
1895.83258994975	0.928435517098554\\
1896.39046482412	0.898967800711647\\
1896.94833969849	0.872054058304801\\
1897.50621457286	0.847599092317874\\
1898.06408944724	0.825498562262069\\
1898.62196432161	0.805636500672824\\
1899.17983919598	0.787884760595195\\
1899.73771407035	0.772103883354442\\
1900.29558894472	0.758145002156684\\
1900.8534638191	0.74585184929129\\
1901.41133869347	0.735061701235565\\
1901.96921356784	0.725606638997533\\
1902.52708844221	0.717315222008702\\
1903.08496331658	0.710013535371349\\
1903.64283819095	0.703526264727133\\
1904.20071306533	0.697677520543415\\
1904.7585879397	0.692292742564467\\
1905.31646281407	0.687202475779192\\
1905.87433768844	0.682248013080086\\
1906.43221256281	0.677286840047472\\
1906.99008743719	0.672194610583425\\
1907.54796231156	0.66686707585598\\
1908.10583718593	0.661223268798457\\
1908.6637120603	0.655208744253654\\
1909.22158693467	0.648798494548969\\
1909.77946180905	0.641997324427915\\
1910.33733668342	0.634838179304765\\
1910.89521155779	0.627379162055323\\
1911.45308643216	0.619699368102564\\
1912.01096130653	0.61189369046871\\
1912.5688361809	0.604067373155767\\
1913.12671105528	0.596331977361945\\
1913.68458592965	0.588802693042885\\
1914.24246080402	0.5815959348992\\
1914.80033567839	0.57482753055264\\
1915.35821055276	0.568610489377089\\
1915.91608542714	0.563052346256165\\
1916.47396030151	0.558253496476764\\
1917.03183517588	0.554306888827504\\
1917.58971005025	0.551298321820674\\
1918.14758492462	0.54930628729635\\
1918.70545979899	0.548402127306928\\
1919.26333467337	0.548650361550249\\
1919.82120954774	0.550108174222096\\
1920.37908442211	0.552824830717847\\
1920.93695929648	0.556841460691351\\
1921.49483417085	0.562191153254142\\
1922.05270904523	0.568899353689136\\
1922.6105839196	0.576984622239369\\
1923.16845879397	0.586459843957914\\
1923.72633366834	0.597332866086037\\
1924.28420854271	0.609604618359363\\
1924.84208341709	0.623265875579587\\
1925.39995829146	0.638292751634191\\
1925.95783316583	0.65464188503093\\
1926.5157080402	0.672246041803799\\
1927.07358291457	0.691010417918853\\
1927.63145778894	0.710810010758266\\
1928.18933266332	0.731487842689249\\
1928.74720753769	0.752853272616328\\
1929.30508241206	0.774681204907923\\
1929.86295728643	0.796712163998283\\
1930.4208321608	0.818655024889859\\
1930.97870703518	0.840193922600261\\
1931.53658190955	0.860999239414204\\
1932.09445678392	0.880739935950774\\
1932.65233165829	0.899095440757539\\
1933.21020653266	0.915767578560218\\
1933.76808140704	0.930487424819754\\
1934.32595628141	0.943017608502656\\
1934.88383115578	0.95315451337686\\
1935.44170603015	0.960730813739659\\
1935.99958090452	0.965618952762177\\
1936.55745577889	0.967732960101382\\
1937.11533065327	0.967026903366213\\
1937.67320552764	0.963493167409019\\
1938.23108040201	0.957161050111657\\
1938.78895527638	0.948096352838818\\
1939.34683015075	0.936400361585713\\
1939.90470502513	0.922208254500484\\
1940.4625798995	0.905689342908703\\
1941.02045477387	0.887048818347163\\
1941.57832964824	0.866527430389244\\
1942.13620452261	0.844397690765484\\
1942.69407939698	0.820958045581889\\
1943.25195427136	0.796521494221853\\
1943.80982914573	0.771400517298262\\
1944.3677040201	0.745893095914334\\
1944.92557889447	0.72027290854154\\
1945.48345376884	0.69478398245853\\
1946.04132864322	0.669639050457867\\
1946.59920351759	0.645020828523197\\
1947.15707839196	0.621085493326052\\
1947.71495326633	0.597967693365608\\
1948.2728281407	0.575785351963243\\
1948.83070301508	0.554640660876875\\
1949.38857788945	0.534617240120249\\
1949.94645276382	0.515777959965765\\
1950.50432763819	0.498164766653682\\
1951.06220251256	0.481799965426703\\
1951.62007738693	0.466688460200498\\
1952.17795226131	0.452820550493448\\
1952.73582713568	0.440174562229306\\
1953.29370201005	0.428718503435018\\
1953.85157688442	0.418411487568819\\
1954.40945175879	0.409205267866022\\
1954.96732663317	0.401045789187567\\
1955.52520150754	0.393874694576056\\
1956.08307638191	0.387630761977806\\
1956.64095125628	0.38225127445328\\
1957.19882613065	0.377673346946249\\
1957.75670100503	0.373835246592781\\
1958.3145758794	0.370677738373217\\
1958.87245075377	0.368145130419946\\
1959.43032562814	0.366185481814572\\
1959.98820050251	0.364750640723147\\
1960.54607537688	0.363796510254796\\
1961.10395025126	0.363283563534148\\
1961.66182512563	0.363177271641073\\
1962.2197	0.36344789044205\\
};
\addplot [color=black, draw=none, mark size=1.5pt, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1851.2026	0.314210487561704\\
1851.6324	0.314210487561704\\
1851.9692	0.314210487561704\\
1851.9747	0.314210487561704\\
1852.3142	0.314210487561704\\
1852.347	0.314210487561704\\
1852.358	0.314210487561704\\
1852.3854	0.314210487561704\\
1852.9767	0.314210487561704\\
1853.1958	0.314210487561704\\
1853.2286	0.314210487561704\\
1853.319	0.314210487561704\\
1853.4997	0.314210487561704\\
1854.1348	0.314210487561704\\
1856.3963	0.314210487561704\\
1856.5058	0.314210487561704\\
1856.5387	0.314210487561704\\
1856.6181	0.314210487561704\\
1857.1383	0.314210487561704\\
1857.4038	0.314210487561704\\
1857.5818	0.314210487561704\\
1858.091	0.314210487561704\\
1858.154	0.314210487561704\\
1858.4059	0.314210487561704\\
1858.9452	0.314210487561704\\
1860.1253	0.314210487561704\\
1860.1691	0.314210487561704\\
1860.5907	0.314210487561704\\
1860.8508	0.314210487561704\\
1860.9192	0.314210487561704\\
1860.9713	0.314210487561704\\
1861.1848	0.314210487561704\\
1861.7379	0.314210487561704\\
1861.8364	0.314210487561704\\
1862.1376	0.314210487561704\\
1862.8932	0.314210487561704\\
1862.937	0.314210487561704\\
1863.178	0.314210487561704\\
1863.794	0.314210487561704\\
1863.9391	0.314210487561704\\
1863.9856	0.314210487561704\\
1865.4586	0.314210487561704\\
1865.9706	0.314210487561704\\
1866.0637	0.314210487561704\\
1866.3402	0.314210487561704\\
1866.4524	0.314210487561704\\
1866.833	0.314210487561704\\
1866.948	0.314210487561704\\
1866.9507	0.314210487561704\\
1867.6352	0.314210487561704\\
1867.8542	0.314210487561704\\
1867.8624	0.314210487561704\\
1868.7495	0.314210487561704\\
1868.9028	0.314210487561704\\
1868.9877	0.314210487561704\\
1869.2505	0.314210487561704\\
1869.4422	0.314210487561704\\
1869.5544	0.314210487561704\\
1869.809	0.314210487561704\\
1869.8747	0.314210487561704\\
1870.1239	0.314210487561704\\
1870.5154	0.314210487561704\\
1870.5592	0.314210487561704\\
1870.6331	0.314210487561704\\
1871.0274	0.314210487561704\\
1871.1506	0.314210487561704\\
1871.167	0.314210487561704\\
1871.7365	0.314210487561704\\
1871.8159	0.314210487561704\\
1872.1225	0.314210487561704\\
1872.2402	0.314210487561704\\
1872.7687	0.314210487561704\\
1873.1355	0.314210487561704\\
1874.2854	0.314210487561704\\
1874.5455	0.314210487561704\\
1874.8877	0.314210487561704\\
1874.9808	0.314210487561704\\
1875.3285	0.314210487561704\\
1875.9254	0.314210487561704\\
1875.9309	0.314210487561704\\
1875.9309	0.314210487561704\\
1876.9658	0.314210487561704\\
1877.0643	0.314210487561704\\
1877.1054	0.314210487561704\\
1877.1903	0.314210487561704\\
1877.7789	0.314210487561704\\
1877.809	0.314210487561704\\
1878.1841	0.314210487561704\\
1878.1951	0.314210487561704\\
1878.2361	0.314210487561704\\
1878.4333	0.314210487561704\\
1878.6961	0.314210487561704\\
1879.0356	0.314210487561704\\
1879.1725	0.314210487561704\\
1879.501	0.314210487561704\\
1880.0568	0.314210487561704\\
1880.5387	0.314210487561704\\
1880.6893	0.314210487561704\\
1880.9439	0.314210487561704\\
1881.1054	0.314210487561704\\
1881.9678	0.314210487561704\\
1882.1294	0.314210487561704\\
1882.2964	0.314210487561704\\
1882.2991	0.314210487561704\\
1882.3347	0.314210487561704\\
1882.8522	0.314210487561704\\
1883.7967	0.314210487561704\\
1883.8515	0.314210487561704\\
1884.0732	0.314210487561704\\
1884.8563	0.314210487561704\\
1885.1684	0.314210487561704\\
1885.4641	0.314210487561704\\
1885.9788	0.314210487561704\\
1886.6167	0.314210487561704\\
1886.6934	0.314210487561704\\
1886.7536	0.314210487561704\\
1886.9206	0.314210487561704\\
1887.1342	0.314210487561704\\
1887.4052	0.314210487561704\\
1888.2977	0.314210487561704\\
1889.0507	0.314210487561704\\
1889.1985	0.314210487561704\\
1889.7926	0.314210487561704\\
1890.102	0.314210487561704\\
1890.1896	0.314210487561704\\
1891.2519	0.314210487561704\\
1891.6653	0.314210487561704\\
1892.6537	0.314210487561704\\
1893.5079	0.314210487561704\\
1894.4771	0.314210487561704\\
1895.3176	0.314210487561704\\
1896.0705	0.314210487561704\\
1896.2841	0.314210487561704\\
1896.3306	0.314210487561704\\
1899.6297	0.314210487561704\\
1901.3929	0.314210487561704\\
1902.6715	0.314210487561704\\
1905.0561	0.314210487561704\\
1905.1875	0.314210487561704\\
1905.5243	0.314210487561704\\
1906.7728	0.314210487561704\\
1908.1362	0.314210487561704\\
1908.2704	0.314210487561704\\
1908.629	0.314210487561704\\
1909.1273	0.314210487561704\\
1909.8255	0.314210487561704\\
1910.3566	0.314210487561704\\
1910.9699	0.314210487561704\\
1912.5195	0.314210487561704\\
1913.7844	0.314210487561704\\
1914.4086	0.314210487561704\\
1916.6153	0.314210487561704\\
1918.0308	0.314210487561704\\
1922.5291	0.314210487561704\\
1922.6769	0.314210487561704\\
1923.5695	0.314210487561704\\
1927.1615	0.314210487561704\\
1928.1143	0.314210487561704\\
1930.154	0.314210487561704\\
1930.7481	0.314210487561704\\
1931.0767	0.314210487561704\\
1931.8296	0.314210487561704\\
1931.8843	0.314210487561704\\
1932.065	0.314210487561704\\
1932.8645	0.314210487561704\\
1932.8754	0.314210487561704\\
1933.883	0.314210487561704\\
1934.7235	0.314210487561704\\
1935.6434	0.314210487561704\\
1935.6954	0.314210487561704\\
1936.5962	0.314210487561704\\
1937.4997	0.314210487561704\\
1938.3539	0.314210487561704\\
1939.8214	0.314210487561704\\
1940.2183	0.314210487561704\\
1940.4237	0.314210487561704\\
1941.4203	0.314210487561704\\
1941.5216	0.314210487561704\\
1941.5736	0.314210487561704\\
1942.0007	0.314210487561704\\
1942.1294	0.314210487561704\\
1942.4825	0.314210487561704\\
1946.9452	0.314210487561704\\
1947.0246	0.314210487561704\\
1947.6188	0.314210487561704\\
1947.6379	0.314210487561704\\
1947.6872	0.314210487561704\\
1951.4052	0.314210487561704\\
1957.883	0.314210487561704\\
1960.4894	0.314210487561704\\
1962.2197	0.314210487561704\\
};
\end{axis}
\end{tikzpicture}%

==> fig/lin0.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-7.2, xmax=7.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-7.91999999447711, ymax=7.91999999447711,
ytick style={color=black}
]
\addplot [thick, color0, dashed]
table {%
-7.2 -7.19999999497919
-7.10335570469799 -7.10335569541286
-7.00671140939597 -7.00671139237308
-6.91006711409396 -6.91006708315478
-6.81342281879195 -6.81342276304622
-6.71677852348993 -6.71677842391743
-6.62013422818792 -6.62013405187273
-6.52348993288591 -6.52348962338646
-6.42684563758389 -6.42684509900782
-6.33020134228188 -6.33020041321198
-6.23355704697987 -6.23355545821058
-6.13691275167785 -6.1369100583998
-6.04026845637584 -6.04026393046401
-5.94362416107383 -5.94361662175751
-5.84697986577181 -5.84696741618243
-5.7503355704698 -5.75031519201648
-5.65369127516779 -5.65365820958734
-5.55704697986577 -5.55699379782236
-5.46040268456376 -5.46031789693606
-5.36375838926175 -5.36362439923227
-5.26711409395973 -5.26690421061172
-5.17046979865772 -5.17014393148058
-5.0738255033557 -5.07332402733531
-4.97718120805369 -4.97641632709067
-4.88053691275168 -4.87938065328472
-4.78389261744966 -4.78216035691855
-4.68724832214765 -4.6846765087568
-4.59060402684564 -4.58682050198269
-4.49395973154362 -4.48844487037422
-4.39731543624161 -4.3893522564518
-4.3006711409396 -4.28928272728308
-4.20402684563758 -4.18790010432694
-4.10738255033557 -4.08477873896877
-4.01073825503356 -3.97939332047449
-3.91409395973154 -3.87111589619947
-3.81744966442953 -3.75922621791429
-3.72080536912752 -3.64294338862471
-3.6241610738255 -3.52148761529739
-3.52751677852349 -3.39417902494811
-3.43087248322148 -3.26057385933635
-3.33422818791946 -3.12062541304827
-3.23758389261745 -2.97483904602046
-3.14093959731544 -2.82437380316833
-3.04429530201342 -2.6710389727815
-2.94765100671141 -2.51715318354735
-2.8510067114094 -2.3652765777527
-2.75436241610738 -2.21787613251494
-2.65771812080537 -2.07701312318851
-2.56107382550336 -1.94413211283964
-2.46442953020134 -1.81998878942884
-2.36778523489933 -1.70470442633947
-2.27114093959732 -1.59790201592558
-2.1744966442953 -1.4988719471078
-2.07785234899329 -1.40672687099022
-1.98120805369128 -1.32052393206315
-1.88456375838926 -1.23934857820929
-1.78791946308725 -1.16236403176446
-1.69127516778524 -1.0888346069107
-1.59463087248322 -1.01813139894849
-1.49798657718121 -0.949727410907113
-1.4013422818792 -0.883187234670919
-1.30469798657718 -0.818154634233167
-1.20805369127517 -0.754340022078607
-1.11140939597315 -0.69150888454113
-1.01476510067114 -0.629471618168414
-0.918120805369128 -0.568074890061327
-0.821476510067114 -0.507194447763864
-0.724832214765101 -0.446729216842406
-0.628187919463087 -0.386596494805225
-0.531543624161074 -0.326728051621525
-0.434899328859061 -0.26706696351165
-0.338255033557047 -0.207565028502582
-0.241610738255034 -0.148180634368375
-0.14496644295302 -0.0888769694410768
-0.0483221476510067 -0.0296204832583704
0.0483221476510058 0.0296204832583698
0.144966442953019 0.0888769694410762
0.241610738255033 0.148180634368374
0.338255033557046 0.207565028502581
0.43489932885906 0.26706696351165
0.531543624161073 0.326728051621525
0.628187919463087 0.386596494805225
0.7248322147651 0.446729216842406
0.821476510067114 0.507194447763863
0.918120805369127 0.568074890061327
1.01476510067114 0.629471618168414
1.11140939597315 0.691508884541129
1.20805369127517 0.754340022078607
1.30469798657718 0.818154634233166
1.40134228187919 0.883187234670919
1.49798657718121 0.949727410907113
1.59463087248322 1.01813139894849
1.69127516778523 1.0888346069107
1.78791946308725 1.16236403176446
1.88456375838926 1.23934857820929
1.98120805369128 1.32052393206315
2.07785234899329 1.40672687099022
2.1744966442953 1.4988719471078
2.27114093959732 1.59790201592558
2.36778523489933 1.70470442633947
2.46442953020134 1.81998878942884
2.56107382550336 1.94413211283964
2.65771812080537 2.07701312318851
2.75436241610738 2.21787613251494
2.8510067114094 2.3652765777527
2.94765100671141 2.51715318354735
3.04429530201342 2.6710389727815
3.14093959731543 2.82437380316833
3.23758389261745 2.97483904602046
3.33422818791946 3.12062541304826
3.43087248322148 3.26057385933634
3.52751677852349 3.39417902494811
3.6241610738255 3.52148761529739
3.72080536912752 3.64294338862471
3.81744966442953 3.75922621791429
3.91409395973154 3.87111589619947
4.01073825503356 3.97939332047449
4.10738255033557 4.08477873896877
4.20402684563758 4.18790010432694
4.3006711409396 4.28928272728308
4.39731543624161 4.3893522564518
4.49395973154362 4.48844487037422
4.59060402684564 4.58682050198269
4.68724832214765 4.68467650875679
4.78389261744966 4.78216035691855
4.88053691275168 4.87938065328472
4.97718120805369 4.97641632709067
5.0738255033557 5.07332402733531
5.17046979865772 5.17014393148058
5.26711409395973 5.26690421061171
5.36375838926174 5.36362439923227
5.46040268456376 5.46031789693606
5.55704697986577 5.55699379782236
5.65369127516778 5.65365820958734
5.7503355704698 5.75031519201648
5.84697986577181 5.84696741618243
5.94362416107383 5.94361662175751
6.04026845637584 6.040263930464
6.13691275167785 6.1369100583998
6.23355704697987 6.23355545821058
6.33020134228188 6.33020041321198
6.42684563758389 6.42684509900782
6.52348993288591 6.52348962338646
6.62013422818792 6.62013405187273
6.71677852348993 6.71677842391743
6.81342281879195 6.81342276304622
6.91006711409396 6.91006708315478
7.00671140939597 7.00671139237308
7.10335570469799 7.10335569541286
7.2 7.19999999497919
};
\addlegendentry{$\vh$}
\addplot [thick, green!50!black]
table {%
-7.2 -4.96529269725051
-7.10335570469799 -4.89957944104435
-7.00671140939597 -4.83386618483818
-6.91006711409396 -4.76815292863202
-6.81342281879195 -4.70243967242585
-6.71677852348993 -4.63672641621969
-6.62013422818792 -4.57101316001352
-6.52348993288591 -4.50529990380736
-6.42684563758389 -4.43958664760119
-6.33020134228188 -4.37387339139503
-6.23355704697987 -4.30816013518886
-6.13691275167785 -4.2424468789827
-6.04026845637584 -4.17673362277653
-5.94362416107383 -4.11102036657037
-5.84697986577181 -4.04530711036421
-5.7503355704698 -3.97959385415804
-5.65369127516779 -3.91388059795188
-5.55704697986577 -3.84816734174571
-5.46040268456376 -3.78245408553955
-5.36375838926175 -3.71674082933338
-5.26711409395973 -3.65102757312722
-5.17046979865772 -3.58531431692105
-5.0738255033557 -3.51960106071489
-4.97718120805369 -3.45388780450872
-4.88053691275168 -3.38817454830256
-4.78389261744966 -3.32246129209639
-4.68724832214765 -3.25674803589023
-4.59060402684564 -3.19103477968407
-4.49395973154362 -3.1253215234779
-4.39731543624161 -3.05960826727174
-4.3006711409396 -2.99389501106557
-4.20402684563758 -2.92818175485941
-4.10738255033557 -2.86246849865324
-4.01073825503356 -2.79675524244708
-3.91409395973154 -2.73104198624091
-3.81744966442953 -2.66532873003475
-3.72080536912752 -2.59961547382858
-3.6241610738255 -2.53390221762242
-3.52751677852349 -2.46818896141625
-3.43087248322148 -2.40247570521009
-3.33422818791946 -2.33676244900392
-3.23758389261745 -2.27104919279776
-3.14093959731544 -2.2053359365916
-3.04429530201342 -2.13962268038543
-2.94765100671141 -2.07390942417927
-2.8510067114094 -2.0081961679731
-2.75436241610738 -1.94248291176694
-2.65771812080537 -1.87676965556077
-2.56107382550336 -1.81105639935461
-2.46442953020134 -1.74534314314844
-2.36778523489933 -1.67962988694228
-2.27114093959732 -1.61391663073611
-2.1744966442953 -1.54820337452995
-2.07785234899329 -1.48249011832378
-1.98120805369128 -1.41677686211762
-1.88456375838926 -1.35106360591145
-1.78791946308725 -1.28535034970529
-1.69127516778524 -1.21963709349913
-1.59463087248322 -1.15392383729296
-1.49798657718121 -1.0882105810868
-1.4013422818792 -1.02249732488063
-1.30469798657718 -0.956784068674466
-1.20805369127517 -0.891070812468302
-1.11140939597315 -0.825357556262137
-1.01476510067114 -0.759644300055972
-0.918120805369128 -0.693931043849808
-0.821476510067114 -0.628217787643643
-0.724832214765101 -0.562504531437478
-0.628187919463087 -0.496791275231314
-0.531543624161074 -0.431078019025149
-0.434899328859061 -0.365364762818984
-0.338255033557047 -0.29965150661282
-0.241610738255034 -0.233938250406655
-0.14496644295302 -0.16822499420049
-0.0483221476510067 -0.102511737994325
0.0483221476510058 -0.0367984817881614
0.144966442953019 0.0289147744180033
0.241610738255033 0.094628030624168
0.338255033557046 0.160341286830333
0.43489932885906 0.226054543036497
0.531543624161073 0.291767799242662
0.628187919463087 0.357481055448827
0.7248322147651 0.423194311654991
0.821476510067114 0.488907567861156
0.918120805369127 0.554620824067321
1.01476510067114 0.620334080273486
1.11140939597315 0.68604733647965
1.20805369127517 0.751760592685815
1.30469798657718 0.81747384889198
1.40134228187919 0.883187105098144
1.49798657718121 0.948900361304309
1.59463087248322 1.01461361751047
1.69127516778523 1.08032687371664
1.78791946308725 1.1460401299228
1.88456375838926 1.21175338612897
1.98120805369128 1.27746664233513
2.07785234899329 1.3431798985413
2.1744966442953 1.40889315474746
2.27114093959732 1.47460641095363
2.36778523489933 1.54031966715979
2.46442953020134 1.60603292336596
2.56107382550336 1.67174617957212
2.65771812080537 1.73745943577829
2.75436241610738 1.80317269198445
2.8510067114094 1.86888594819061
2.94765100671141 1.93459920439678
3.04429530201342 2.00031246060294
3.14093959731543 2.06602571680911
3.23758389261745 2.13173897301527
3.33422818791946 2.19745222922144
3.43087248322148 2.2631654854276
3.52751677852349 2.32887874163377
3.6241610738255 2.39459199783993
3.72080536912752 2.4603052540461
3.81744966442953 2.52601851025226
3.91409395973154 2.59173176645842
4.01073825503356 2.65744502266459
4.10738255033557 2.72315827887075
4.20402684563758 2.78887153507692
4.3006711409396 2.85458479128308
4.39731543624161 2.92029804748925
4.49395973154362 2.98601130369541
4.59060402684564 3.05172455990158
4.68724832214765 3.11743781610774
4.78389261744966 3.18315107231391
4.88053691275168 3.24886432852007
4.97718120805369 3.31457758472624
5.0738255033557 3.3802908409324
5.17046979865772 3.44600409713857
5.26711409395973 3.51171735334473
5.36375838926174 3.5774306095509
5.46040268456376 3.64314386575706
5.55704697986577 3.70885712196322
5.65369127516778 3.77457037816939
5.7503355704698 3.84028363437555
5.84697986577181 3.90599689058172
5.94362416107383 3.97171014678788
6.04026845637584 4.03742340299405
6.13691275167785 4.10313665920021
6.23355704697987 4.16884991540638
6.33020134228188 4.23456317161254
6.42684563758389 4.30027642781871
6.52348993288591 4.36598968402487
6.62013422818792 4.43170294023104
6.71677852348993 4.4974161964372
6.81342281879195 4.56312945264337
6.91006711409396 4.62884270884953
7.00671140939597 4.6945559650557
7.10335570469799 4.76026922126186
7.2 4.82598247746802
};
\addlegendentry{$\hat{\vh}$, EKS}
\addplot [thick, color1]
table {%
-7.2 -5.97338024293433
-7.10335570469799 -5.89475085496993
-7.00671140939597 -5.81612146700553
-6.91006711409396 -5.73749207904113
-6.81342281879195 -5.65886269107674
-6.71677852348993 -5.58023330311234
-6.62013422818792 -5.50160391514794
-6.52348993288591 -5.42297452718354
-6.42684563758389 -5.34434513921914
-6.33020134228188 -5.26571575125474
-6.23355704697987 -5.18708636329035
-6.13691275167785 -5.10845697532595
-6.04026845637584 -5.02982758736155
-5.94362416107383 -4.95119819939715
-5.84697986577181 -4.87256881143275
-5.7503355704698 -4.79393942346836
-5.65369127516779 -4.71531003550396
-5.55704697986577 -4.63668064753956
-5.46040268456376 -4.55805125957516
-5.36375838926175 -4.47942187161076
-5.26711409395973 -4.40079248364637
-5.17046979865772 -4.32216309568197
-5.0738255033557 -4.24353370771757
-4.97718120805369 -4.16490431975317
-4.88053691275168 -4.08627493178877
-4.78389261744966 -4.00764554382437
-4.68724832214765 -3.92901615585998
-4.59060402684564 -3.85038676789558
-4.49395973154362 -3.77175737993118
-4.39731543624161 -3.69312799196678
-4.3006711409396 -3.61449860400238
-4.20402684563758 -3.53586921603798
-4.10738255033557 -3.45723982807359
-4.01073825503356 -3.37861044010919
-3.91409395973154 -3.29998105214479
-3.81744966442953 -3.22135166418039
-3.72080536912752 -3.14272227621599
-3.6241610738255 -3.0640928882516
-3.52751677852349 -2.9854635002872
-3.43087248322148 -2.9068341123228
-3.33422818791946 -2.8282047243584
-3.23758389261745 -2.749575336394
-3.14093959731544 -2.67094594842961
-3.04429530201342 -2.59231656046521
-2.94765100671141 -2.51368717250081
-2.8510067114094 -2.43505778453641
-2.75436241610738 -2.35642839657201
-2.65771812080537 -2.27779900860761
-2.56107382550336 -2.19916962064322
-2.46442953020134 -2.12054023267882
-2.36778523489933 -2.04191084471442
-2.27114093959732 -1.96328145675002
-2.1744966442953 -1.88465206878562
-2.07785234899329 -1.80602268082122
-1.98120805369128 -1.72739329285683
-1.88456375838926 -1.64876390489243
-1.78791946308725 -1.57013451692803
-1.69127516778524 -1.49150512896363
-1.59463087248322 -1.41287574099923
-1.49798657718121 -1.33424635303484
-1.4013422818792 -1.25561696507044
-1.30469798657718 -1.17698757710604
-1.20805369127517 -1.09835818914164
-1.11140939597315 -1.01972880117724
-1.01476510067114 -0.941099413212845
-0.918120805369128 -0.862470025248447
-0.821476510067114 -0.783840637284049
-0.724832214765101 -0.705211249319651
-0.628187919463087 -0.626581861355253
-0.531543624161074 -0.547952473390854
-0.434899328859061 -0.469323085426456
-0.338255033557047 -0.390693697462058
-0.241610738255034 -0.31206430949766
-0.14496644295302 -0.233434921533261
-0.0483221476510067 -0.154805533568863
0.0483221476510058 -0.0761761456044658
0.144966442953019 0.00245324235993241
0.241610738255033 0.0810826303243306
0.338255033557046 0.159712018288729
0.43489932885906 0.238341406253127
0.531543624161073 0.316970794217525
0.628187919463087 0.395600182181923
0.7248322147651 0.474229570146322
0.821476510067114 0.55285895811072
0.918120805369127 0.631488346075118
1.01476510067114 0.710117734039516
1.11140939597315 0.788747122003915
1.20805369127517 0.867376509968313
1.30469798657718 0.946005897932711
1.40134228187919 1.02463528589711
1.49798657718121 1.10326467386151
1.59463087248322 1.18189406182591
1.69127516778523 1.2605234497903
1.78791946308725 1.3391528377547
1.88456375838926 1.4177822257191
1.98120805369128 1.4964116136835
2.07785234899329 1.5750410016479
2.1744966442953 1.65367038961229
2.27114093959732 1.73229977757669
2.36778523489933 1.81092916554109
2.46442953020134 1.88955855350549
2.56107382550336 1.96818794146989
2.65771812080537 2.04681732943429
2.75436241610738 2.12544671739868
2.8510067114094 2.20407610536308
2.94765100671141 2.28270549332748
3.04429530201342 2.36133488129188
3.14093959731543 2.43996426925628
3.23758389261745 2.51859365722067
3.33422818791946 2.59722304518507
3.43087248322148 2.67585243314947
3.52751677852349 2.75448182111387
3.6241610738255 2.83311120907827
3.72080536912752 2.91174059704266
3.81744966442953 2.99036998500706
3.91409395973154 3.06899937297146
4.01073825503356 3.14762876093586
4.10738255033557 3.22625814890026
4.20402684563758 3.30488753686466
4.3006711409396 3.38351692482905
4.39731543624161 3.46214631279345
4.49395973154362 3.54077570075785
4.59060402684564 3.61940508872225
4.68724832214765 3.69803447668665
4.78389261744966 3.77666386465105
4.88053691275168 3.85529325261544
4.97718120805369 3.93392264057984
5.0738255033557 4.01255202854424
5.17046979865772 4.09118141650864
5.26711409395973 4.16981080447304
5.36375838926174 4.24844019243743
5.46040268456376 4.32706958040183
5.55704697986577 4.40569896836623
5.65369127516778 4.48432835633063
5.7503355704698 4.56295774429503
5.84697986577181 4.64158713225943
5.94362416107383 4.72021652022382
6.04026845637584 4.79884590818822
6.13691275167785 4.87747529615262
6.23355704697987 4.95610468411702
6.33020134228188 5.03473407208142
6.42684563758389 5.11336346004581
6.52348993288591 5.19199284801021
6.62013422818792 5.27062223597461
6.71677852348993 5.34925162393901
6.81342281879195 5.42788101190341
6.91006711409396 5.50651039986781
7.00671140939597 5.5851397878322
7.10335570469799 5.6637691757966
7.2 5.742398563761
};
\addlegendentry{$\vh$, GHKS}
\end{axis}

\end{tikzpicture}


==> fig/lin1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-7.2, xmax=7.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-7.94246518921242, ymax=7.92106976039508,
ytick style={color=black}
]
\addplot [thick, color0, dashed]
table {%
-7.2 -7.19999998995837
-7.10335570469799 -7.10335568612774
-7.00671140939597 -7.00671137535019
-6.91006711409396 -6.91006705221561
-6.81342281879195 -6.81342270730049
-6.71677852348993 -6.71677832434493
-6.62013422818792 -6.62013387555753
-6.52348993288591 -6.52348931388702
-6.42684563758389 -6.42684456043175
-6.33020134228188 -6.33019948414208
-6.23355704697987 -6.23355386944129
-6.13691275167785 -6.13690736512175
-6.04026845637584 -6.04025940455217
-5.94362416107383 -5.94360908244119
-5.84697986577181 -5.84695496659304
-5.7503355704698 -5.75029481356316
-5.65369127516779 -5.65362514400689
-5.55704697986577 -5.55694061577894
-5.46040268456376 -5.46023310930836
-5.36375838926175 -5.3634904092028
-5.26711409395973 -5.2666943272637
-5.17046979865772 -5.16981806430344
-5.0738255033557 -5.07282255131491
-4.97718120805369 -4.97565144612765
-4.88053691275168 -4.87822439381776
-4.78389261744966 -4.78042809638744
-4.68724832214765 -4.68210469536594
-4.59060402684564 -4.58303697711973
-4.49395973154362 -4.48293000920482
-4.39731543624161 -4.38138907666199
-4.3006711409396 -4.27789431362656
-4.20402684563758 -4.1717733630163
-4.10738255033557 -4.06217492760197
-4.01073825503356 -3.94804838591542
-3.91409395973154 -3.8281378326674
-3.81744966442953 -3.70100277139905
-3.72080536912752 -3.5650814081219
-3.6241610738255 -3.41881415676928
-3.52751677852349 -3.26084127137274
-3.43087248322148 -3.09027523545122
-3.33422818791946 -2.90702263817707
-3.23758389261745 -2.71209419942347
-3.14093959731544 -2.50780800902122
-3.04429530201342 -2.29778264354958
-2.94765100671141 -2.08665536038328
-2.8510067114094 -1.87954644409601
-2.75436241610738 -1.6813898489225
-2.65771812080537 -1.49630812557165
-2.56107382550336 -1.32719040017592
-2.46442953020134 -1.17554804865633
-2.36778523489933 -1.04162361777961
-2.27114093959732 -0.924663092253843
-2.1744966442953 -0.823247249920289
-2.07785234899329 -0.735601392987144
-1.98120805369128 -0.659839810435031
-1.88456375838926 -0.594133398029319
-1.78791946308725 -0.536808600441675
-1.69127516778524 -0.486394046036158
-1.59463087248322 -0.44163192541375
-1.49798657718121 -0.401468244633018
-1.4013422818792 -0.365032187462644
-1.30469798657718 -0.331611281889152
-1.20805369127517 -0.300626352882046
-1.11140939597315 -0.271608373109104
-1.01476510067114 -0.244178135665687
-0.918120805369128 -0.218028974753527
-0.821476510067114 -0.192912385460613
-0.724832214765101 -0.168626218919712
-0.628187919463087 -0.145005070147363
-0.531543624161074 -0.121912479081977
-0.434899328859061 -0.0992345981642396
-0.338255033557047 -0.0768750234481167
-0.241610738255034 -0.0547505304817163
-0.14496644295302 -0.0327874959291333
-0.0483221476510067 -0.010918818865734
0.0483221476510058 0.0109188188657338
0.144966442953019 0.0327874959291331
0.241610738255033 0.0547505304817161
0.338255033557046 0.0768750234481165
0.43489932885906 0.0992345981642394
0.531543624161073 0.121912479081976
0.628187919463087 0.145005070147363
0.7248322147651 0.168626218919712
0.821476510067114 0.192912385460613
0.918120805369127 0.218028974753527
1.01476510067114 0.244178135665687
1.11140939597315 0.271608373109104
1.20805369127517 0.300626352882046
1.30469798657718 0.331611281889152
1.40134228187919 0.365032187462643
1.49798657718121 0.401468244633018
1.59463087248322 0.44163192541375
1.69127516778523 0.486394046036157
1.78791946308725 0.536808600441674
1.88456375838926 0.594133398029318
1.98120805369128 0.65983981043503
2.07785234899329 0.735601392987144
2.1744966442953 0.823247249920289
2.27114093959732 0.924663092253843
2.36778523489933 1.04162361777961
2.46442953020134 1.17554804865633
2.56107382550336 1.32719040017592
2.65771812080537 1.49630812557165
2.75436241610738 1.6813898489225
2.8510067114094 1.87954644409601
2.94765100671141 2.08665536038328
3.04429530201342 2.29778264354958
3.14093959731543 2.50780800902122
3.23758389261745 2.71209419942347
3.33422818791946 2.90702263817707
3.43087248322148 3.09027523545121
3.52751677852349 3.26084127137273
3.6241610738255 3.41881415676928
3.72080536912752 3.5650814081219
3.81744966442953 3.70100277139904
3.91409395973154 3.8281378326674
4.01073825503356 3.94804838591542
4.10738255033557 4.06217492760197
4.20402684563758 4.1717733630163
4.3006711409396 4.27789431362656
4.39731543624161 4.38138907666199
4.49395973154362 4.48293000920482
4.59060402684564 4.58303697711973
4.68724832214765 4.68210469536594
4.78389261744966 4.78042809638744
4.88053691275168 4.87822439381776
4.97718120805369 4.97565144612765
5.0738255033557 5.07282255131491
5.17046979865772 5.16981806430344
5.26711409395973 5.2666943272637
5.36375838926174 5.3634904092028
5.46040268456376 5.46023310930836
5.55704697986577 5.55694061577894
5.65369127516778 5.65362514400689
5.7503355704698 5.75029481356316
5.84697986577181 5.84695496659304
5.94362416107383 5.94360908244119
6.04026845637584 6.04025940455217
6.13691275167785 6.13690736512175
6.23355704697987 6.23355386944129
6.33020134228188 6.33019948414208
6.42684563758389 6.42684456043175
6.52348993288591 6.52348931388702
6.62013422818792 6.62013387555753
6.71677852348993 6.71677832434493
6.81342281879195 6.81342270730049
6.91006711409396 6.91006705221561
7.00671140939597 7.00671137535019
7.10335570469799 7.10335568612774
7.2 7.19999998995837
};
\addlegendentry{$\vh$}
\addplot [thick, green!50!black]
table {%
-7.2 -7.22139541877571
-7.10335570469799 -7.13851100830938
-7.00671140939597 -7.05562659784305
-6.91006711409396 -6.97274218737671
-6.81342281879195 -6.88985777691038
-6.71677852348993 -6.80697336644405
-6.62013422818792 -6.72408895597771
-6.52348993288591 -6.64120454551138
-6.42684563758389 -6.55832013504505
-6.33020134228188 -6.47543572457871
-6.23355704697987 -6.39255131411238
-6.13691275167785 -6.30966690364605
-6.04026845637584 -6.22678249317971
-5.94362416107383 -6.14389808271338
-5.84697986577181 -6.06101367224705
-5.7503355704698 -5.97812926178071
-5.65369127516779 -5.89524485131438
-5.55704697986577 -5.81236044084805
-5.46040268456376 -5.72947603038171
-5.36375838926175 -5.64659161991538
-5.26711409395973 -5.56370720944904
-5.17046979865772 -5.48082279898271
-5.0738255033557 -5.39793838851638
-4.97718120805369 -5.31505397805004
-4.88053691275168 -5.23216956758371
-4.78389261744966 -5.14928515711738
-4.68724832214765 -5.06640074665104
-4.59060402684564 -4.98351633618471
-4.49395973154362 -4.90063192571838
-4.39731543624161 -4.81774751525204
-4.3006711409396 -4.73486310478571
-4.20402684563758 -4.65197869431938
-4.10738255033557 -4.56909428385304
-4.01073825503356 -4.48620987338671
-3.91409395973154 -4.40332546292038
-3.81744966442953 -4.32044105245404
-3.72080536912752 -4.23755664198771
-3.6241610738255 -4.15467223152137
-3.52751677852349 -4.07178782105504
-3.43087248322148 -3.98890341058871
-3.33422818791946 -3.90601900012237
-3.23758389261745 -3.82313458965604
-3.14093959731544 -3.74025017918971
-3.04429530201342 -3.65736576872337
-2.94765100671141 -3.57448135825704
-2.8510067114094 -3.49159694779071
-2.75436241610738 -3.40871253732437
-2.65771812080537 -3.32582812685804
-2.56107382550336 -3.24294371639171
-2.46442953020134 -3.16005930592537
-2.36778523489933 -3.07717489545904
-2.27114093959732 -2.99429048499271
-2.1744966442953 -2.91140607452637
-2.07785234899329 -2.82852166406004
-1.98120805369128 -2.74563725359371
-1.88456375838926 -2.66275284312737
-1.78791946308725 -2.57986843266104
-1.69127516778524 -2.49698402219471
-1.59463087248322 -2.41409961172837
-1.49798657718121 -2.33121520126204
-1.4013422818792 -2.24833079079571
-1.30469798657718 -2.16544638032937
-1.20805369127517 -2.08256196986304
-1.11140939597315 -1.9996775593967
-1.01476510067114 -1.91679314893037
-0.918120805369128 -1.83390873846404
-0.821476510067114 -1.7510243279977
-0.724832214765101 -1.66813991753137
-0.628187919463087 -1.58525550706504
-0.531543624161074 -1.5023710965987
-0.434899328859061 -1.41948668613237
-0.338255033557047 -1.33660227566604
-0.241610738255034 -1.2537178651997
-0.14496644295302 -1.17083345473337
-0.0483221476510067 -1.08794904426704
0.0483221476510058 -1.0050646338007
0.144966442953019 -0.922180223334369
0.241610738255033 -0.839295812868036
0.338255033557046 -0.756411402401702
0.43489932885906 -0.673526991935369
0.531543624161073 -0.590642581469035
0.628187919463087 -0.507758171002702
0.7248322147651 -0.424873760536368
0.821476510067114 -0.341989350070035
0.918120805369127 -0.259104939603701
1.01476510067114 -0.176220529137368
1.11140939597315 -0.0933361186710343
1.20805369127517 -0.0104517082047009
1.30469798657718 0.0724327022616327
1.40134228187919 0.155317112727966
1.49798657718121 0.2382015231943
1.59463087248322 0.321085933660633
1.69127516778523 0.403970344126967
1.78791946308725 0.4868547545933
1.88456375838926 0.569739165059634
1.98120805369128 0.652623575525967
2.07785234899329 0.735507985992301
2.1744966442953 0.818392396458634
2.27114093959732 0.901276806924968
2.36778523489933 0.984161217391301
2.46442953020134 1.06704562785764
2.56107382550336 1.14993003832397
2.65771812080537 1.2328144487903
2.75436241610738 1.31569885925664
2.8510067114094 1.39858326972297
2.94765100671141 1.4814676801893
3.04429530201342 1.56435209065564
3.14093959731543 1.64723650112197
3.23758389261745 1.7301209115883
3.33422818791946 1.81300532205463
3.43087248322148 1.89588973252097
3.52751677852349 1.9787741429873
3.6241610738255 2.06165855345364
3.72080536912752 2.14454296391997
3.81744966442953 2.2274273743863
3.91409395973154 2.31031178485264
4.01073825503356 2.39319619531897
4.10738255033557 2.4760806057853
4.20402684563758 2.55896501625164
4.3006711409396 2.64184942671797
4.39731543624161 2.7247338371843
4.49395973154362 2.80761824765064
4.59060402684564 2.89050265811697
4.68724832214765 2.9733870685833
4.78389261744966 3.05627147904964
4.88053691275168 3.13915588951597
4.97718120805369 3.2220402999823
5.0738255033557 3.30492471044864
5.17046979865772 3.38780912091497
5.26711409395973 3.47069353138131
5.36375838926174 3.55357794184764
5.46040268456376 3.63646235231397
5.55704697986577 3.71934676278031
5.65369127516778 3.80223117324664
5.7503355704698 3.88511558371297
5.84697986577181 3.96799999417931
5.94362416107383 4.05088440464564
6.04026845637584 4.13376881511197
6.13691275167785 4.21665322557831
6.23355704697987 4.29953763604464
6.33020134228188 4.38242204651097
6.42684563758389 4.46530645697731
6.52348993288591 4.54819086744364
6.62013422818792 4.63107527790998
6.71677852348993 4.71395968837631
6.81342281879195 4.79684409884264
6.91006711409396 4.87972850930898
7.00671140939597 4.96261291977531
7.10335570469799 5.04549733024164
7.2 5.12838174070798
};
\addlegendentry{$\hat{\vh}$, EKS}
\addplot [thick, color1]
table {%
-7.2 -5.88137007316529
-7.10335570469799 -5.80735617310077
-7.00671140939597 -5.73334227303624
-6.91006711409396 -5.65932837297171
-6.81342281879195 -5.58531447290718
-6.71677852348993 -5.51130057284266
-6.62013422818792 -5.43728667277813
-6.52348993288591 -5.3632727727136
-6.42684563758389 -5.28925887264908
-6.33020134228188 -5.21524497258455
-6.23355704697987 -5.14123107252002
-6.13691275167785 -5.0672171724555
-6.04026845637584 -4.99320327239097
-5.94362416107383 -4.91918937232644
-5.84697986577181 -4.84517547226191
-5.7503355704698 -4.77116157219739
-5.65369127516779 -4.69714767213286
-5.55704697986577 -4.62313377206833
-5.46040268456376 -4.54911987200381
-5.36375838926175 -4.47510597193928
-5.26711409395973 -4.40109207187475
-5.17046979865772 -4.32707817181022
-5.0738255033557 -4.2530642717457
-4.97718120805369 -4.17905037168117
-4.88053691275168 -4.10503647161664
-4.78389261744966 -4.03102257155212
-4.68724832214765 -3.95700867148759
-4.59060402684564 -3.88299477142306
-4.49395973154362 -3.80898087135853
-4.39731543624161 -3.73496697129401
-4.3006711409396 -3.66095307122948
-4.20402684563758 -3.58693917116495
-4.10738255033557 -3.51292527110042
-4.01073825503356 -3.4389113710359
-3.91409395973154 -3.36489747097137
-3.81744966442953 -3.29088357090684
-3.72080536912752 -3.21686967084232
-3.6241610738255 -3.14285577077779
-3.52751677852349 -3.06884187071326
-3.43087248322148 -2.99482797064874
-3.33422818791946 -2.92081407058421
-3.23758389261745 -2.84680017051968
-3.14093959731544 -2.77278627045515
-3.04429530201342 -2.69877237039063
-2.94765100671141 -2.6247584703261
-2.8510067114094 -2.55074457026157
-2.75436241610738 -2.47673067019704
-2.65771812080537 -2.40271677013252
-2.56107382550336 -2.32870287006799
-2.46442953020134 -2.25468897000346
-2.36778523489933 -2.18067506993894
-2.27114093959732 -2.10666116987441
-2.1744966442953 -2.03264726980988
-2.07785234899329 -1.95863336974536
-1.98120805369128 -1.88461946968083
-1.88456375838926 -1.8106055696163
-1.78791946308725 -1.73659166955177
-1.69127516778524 -1.66257776948725
-1.59463087248322 -1.58856386942272
-1.49798657718121 -1.51454996935819
-1.4013422818792 -1.44053606929367
-1.30469798657718 -1.36652216922914
-1.20805369127517 -1.29250826916461
-1.11140939597315 -1.21849436910008
-1.01476510067114 -1.14448046903556
-0.918120805369128 -1.07046656897103
-0.821476510067114 -0.996452668906502
-0.724832214765101 -0.922438768841975
-0.628187919463087 -0.848424868777448
-0.531543624161074 -0.774410968712921
-0.434899328859061 -0.700397068648394
-0.338255033557047 -0.626383168583867
-0.241610738255034 -0.552369268519339
-0.14496644295302 -0.478355368454812
-0.0483221476510067 -0.404341468390285
0.0483221476510058 -0.330327568325759
0.144966442953019 -0.256313668261231
0.241610738255033 -0.182299768196704
0.338255033557046 -0.108285868132177
0.43489932885906 -0.03427196806765
0.531543624161073 0.0397419319968771
0.628187919463087 0.113755832061404
0.7248322147651 0.187769732125932
0.821476510067114 0.261783632190459
0.918120805369127 0.335797532254986
1.01476510067114 0.409811432319513
1.11140939597315 0.48382533238404
1.20805369127517 0.557839232448567
1.30469798657718 0.631853132513094
1.40134228187919 0.705867032577622
1.49798657718121 0.779880932642149
1.59463087248322 0.853894832706676
1.69127516778523 0.927908732771203
1.78791946308725 1.00192263283573
1.88456375838926 1.07593653290026
1.98120805369128 1.14995043296478
2.07785234899329 1.22396433302931
2.1744966442953 1.29797823309384
2.27114093959732 1.37199213315837
2.36778523489933 1.44600603322289
2.46442953020134 1.52001993328742
2.56107382550336 1.59403383335195
2.65771812080537 1.66804773341647
2.75436241610738 1.742061633481
2.8510067114094 1.81607553354553
2.94765100671141 1.89008943361006
3.04429530201342 1.96410333367458
3.14093959731543 2.03811723373911
3.23758389261745 2.11213113380364
3.33422818791946 2.18614503386816
3.43087248322148 2.26015893393269
3.52751677852349 2.33417283399722
3.6241610738255 2.40818673406174
3.72080536912752 2.48220063412627
3.81744966442953 2.5562145341908
3.91409395973154 2.63022843425533
4.01073825503356 2.70424233431985
4.10738255033557 2.77825623438438
4.20402684563758 2.85227013444891
4.3006711409396 2.92628403451344
4.39731543624161 3.00029793457796
4.49395973154362 3.07431183464249
4.59060402684564 3.14832573470702
4.68724832214765 3.22233963477154
4.78389261744966 3.29635353483607
4.88053691275168 3.3703674349006
4.97718120805369 3.44438133496513
5.0738255033557 3.51839523502965
5.17046979865772 3.59240913509418
5.26711409395973 3.66642303515871
5.36375838926174 3.74043693522323
5.46040268456376 3.81445083528776
5.55704697986577 3.88846473535229
5.65369127516778 3.96247863541682
5.7503355704698 4.03649253548134
5.84697986577181 4.11050643554587
5.94362416107383 4.1845203356104
6.04026845637584 4.25853423567492
6.13691275167785 4.33254813573945
6.23355704697987 4.40656203580398
6.33020134228188 4.48057593586851
6.42684563758389 4.55458983593303
6.52348993288591 4.62860373599756
6.62013422818792 4.70261763606209
6.71677852348993 4.77663153612661
6.81342281879195 4.85064543619114
6.91006711409396 4.92465933625567
7.00671140939597 4.9986732363202
7.10335570469799 5.07268713638472
7.2 5.14670103644925
};
\addlegendentry{$\hat{\vh}$, GHKS}
\end{axis}

\end{tikzpicture}


==> fig/mcycle.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=both,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time (milliseconds)},
xmin=2.4, xmax=57.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accelerometer reading},
ymin=-172.796096231708, ymax=136.789558181148,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:2.4,4.24928002604655)
--(axis cs:2.4,-5.27903172764659)
--(axis cs:2.4,-5.27903172764659)
--(axis cs:2.6,-5.32588877832376)
--(axis cs:2.67738693467337,-5.45983620825102)
--(axis cs:2.95477386934673,-5.82604904497942)
--(axis cs:3.2,-5.67540034944846)
--(axis cs:3.2321608040201,-5.63073087875711)
--(axis cs:3.50954773869347,-5.20989783434189)
--(axis cs:3.6,-5.14756246019547)
--(axis cs:3.78693467336683,-5.30839402624947)
--(axis cs:4,-5.85324746515565)
--(axis cs:4.0643216080402,-6.11232517813415)
--(axis cs:4.34170854271357,-7.61286357096975)
--(axis cs:4.61909547738694,-9.08613711639164)
--(axis cs:4.8964824120603,-9.97613155198515)
--(axis cs:5.17386934673367,-10.0639168249443)
--(axis cs:5.45125628140703,-9.32521443651178)
--(axis cs:5.7286432160804,-7.90117213856976)
--(axis cs:6.00603015075377,-6.19323070176896)
--(axis cs:6.2,-5.3068646570039)
--(axis cs:6.28341708542714,-5.10196866326984)
--(axis cs:6.5608040201005,-4.52557473855343)
--(axis cs:6.6,-4.43092346886307)
--(axis cs:6.8,-4.10797683739469)
--(axis cs:6.83819095477387,-4.11443635514803)
--(axis cs:7.11557788944723,-4.66373724029579)
--(axis cs:7.3929648241206,-5.11459191190234)
--(axis cs:7.67035175879397,-5.02539280145057)
--(axis cs:7.8,-4.96180711761166)
--(axis cs:7.94773869346734,-5.00720462560765)
--(axis cs:8.2,-5.01290908384368)
--(axis cs:8.22512562814071,-5.01186388138496)
--(axis cs:8.50251256281407,-4.90221652696865)
--(axis cs:8.77989949748744,-4.56509048678202)
--(axis cs:8.8,-4.56537245141862)
--(axis cs:8.8,-4.56537245141896)
--(axis cs:9.0572864321608,-5.02299681638554)
--(axis cs:9.33467336683417,-5.58193097217202)
--(axis cs:9.6,-5.95735145487705)
--(axis cs:9.61206030150754,-5.98056441979009)
--(axis cs:9.88944723618091,-6.66531929983067)
--(axis cs:10,-6.97650243406955)
--(axis cs:10.1668341708543,-7.4846959435748)
--(axis cs:10.2,-7.57668872423197)
--(axis cs:10.4442211055276,-8.02734938736007)
--(axis cs:10.6,-8.14438820455249)
--(axis cs:10.721608040201,-8.21002434312022)
--(axis cs:10.9989949748744,-8.08445895852853)
--(axis cs:11,-8.08304242263321)
--(axis cs:11.2763819095477,-7.54983333840014)
--(axis cs:11.4,-7.36885788028333)
--(axis cs:11.5537688442211,-7.36683685201076)
--(axis cs:11.8311557788945,-7.80213921953387)
--(axis cs:12.1085427135678,-8.39877799897767)
--(axis cs:12.3859296482412,-8.89629359564813)
--(axis cs:12.6633165829146,-9.26509462489427)
--(axis cs:12.9407035175879,-9.68757928823992)
--(axis cs:13.2,-10.4530983322373)
--(axis cs:13.2180904522613,-10.5291341977915)
--(axis cs:13.4954773869347,-12.1656646406369)
--(axis cs:13.6,-13.043532449016)
--(axis cs:13.772864321608,-14.8718230563224)
--(axis cs:13.8,-15.2046478987293)
--(axis cs:14.0502512562814,-18.8823436179639)
--(axis cs:14.3276381909548,-24.2634906887099)
--(axis cs:14.6,-31.0846849361523)
--(axis cs:14.6,-31.0846849361524)
--(axis cs:14.6,-31.0846849361525)
--(axis cs:14.6,-31.0846849361525)
--(axis cs:14.6,-31.0846849361525)
--(axis cs:14.6,-31.0846849361525)
--(axis cs:14.6050251256281,-31.2268025045714)
--(axis cs:14.8,-37.2064592352337)
--(axis cs:14.8824120603015,-39.9913459657339)
--(axis cs:15.1597989949749,-50.277949964561)
--(axis cs:15.4,-60.0000011363258)
--(axis cs:15.4,-60.0000011363258)
--(axis cs:15.4,-60.0000011363258)
--(axis cs:15.4,-60.0000011363258)
--(axis cs:15.4371859296482,-61.5469965770564)
--(axis cs:15.6,-68.4220169357634)
--(axis cs:15.6,-68.4220169357634)
--(axis cs:15.7145728643216,-73.3599694466009)
--(axis cs:15.8,-77.0894043351769)
--(axis cs:15.8,-77.0894043351769)
--(axis cs:15.991959798995,-85.5760037917055)
--(axis cs:16,-85.933365447083)
--(axis cs:16,-85.933365447083)
--(axis cs:16.2,-94.809501093939)
--(axis cs:16.2,-94.8095010939389)
--(axis cs:16.2,-94.8095010939389)
--(axis cs:16.2693467336683,-97.8573204045858)
--(axis cs:16.4,-103.504147298856)
--(axis cs:16.4,-103.504147298857)
--(axis cs:16.5467336683417,-109.629999179383)
--(axis cs:16.6,-111.787885622651)
--(axis cs:16.8,-119.54457813194)
--(axis cs:16.8,-119.54457813194)
--(axis cs:16.8,-119.54457813194)
--(axis cs:16.8241206030151,-120.441320153095)
--(axis cs:17.1015075376884,-130.091291056208)
--(axis cs:17.3788944723618,-138.379947915972)
--(axis cs:17.6,-143.892837516122)
--(axis cs:17.6,-143.892837516122)
--(axis cs:17.6,-143.892837516122)
--(axis cs:17.6,-143.892837516122)
--(axis cs:17.6562814070352,-145.131486082256)
--(axis cs:17.8,-147.999980850394)
--(axis cs:17.8,-147.999980850394)
--(axis cs:17.9336683417085,-150.311016925816)
--(axis cs:18.2110552763819,-154.085816442854)
--(axis cs:18.4884422110553,-156.608708664273)
--(axis cs:18.6,-157.308537195225)
--(axis cs:18.6,-157.308537195225)
--(axis cs:18.7658291457286,-158.054856513305)
--(axis cs:19.043216080402,-158.65734833657)
--(axis cs:19.2,-158.724021031123)
--(axis cs:19.3206030150754,-158.677329596195)
--(axis cs:19.4,-158.610711822002)
--(axis cs:19.4,-158.610711822002)
--(axis cs:19.5979899497487,-158.354608903483)
--(axis cs:19.6,-158.351471477616)
--(axis cs:19.8753768844221,-157.854352767686)
--(axis cs:20.1527638190955,-157.290362089246)
--(axis cs:20.2,-157.194626768176)
--(axis cs:20.4,-156.802198443562)
--(axis cs:20.4301507537688,-156.745060380252)
--(axis cs:20.7075376884422,-156.223566039003)
--(axis cs:20.9849246231156,-155.655363368307)
--(axis cs:21.2,-155.154958588409)
--(axis cs:21.2623115577889,-154.999676061103)
--(axis cs:21.4,-154.646841711595)
--(axis cs:21.5396984924623,-154.285479423651)
--(axis cs:21.8,-153.609210198946)
--(axis cs:21.8170854271357,-153.564753716997)
--(axis cs:22,-153.078677783608)
--(axis cs:22.094472361809,-152.809934673287)
--(axis cs:22.3718592964824,-151.851545468245)
--(axis cs:22.6492462311558,-150.472417252505)
--(axis cs:22.9266331658291,-148.495555685826)
--(axis cs:23.2,-145.833288522134)
--(axis cs:23.2040201005025,-145.788332743847)
--(axis cs:23.4,-143.382885239157)
--(axis cs:23.4814070351759,-142.260229179947)
--(axis cs:23.7587939698492,-137.970225274052)
--(axis cs:24,-133.817194651256)
--(axis cs:24.0361809045226,-133.173252356909)
--(axis cs:24.2,-130.232177280687)
--(axis cs:24.2,-130.232177280687)
--(axis cs:24.313567839196,-128.200903952111)
--(axis cs:24.5909547738693,-123.37953069485)
--(axis cs:24.6,-123.227280635207)
--(axis cs:24.8683417085427,-118.914678667426)
--(axis cs:25,-116.974662035751)
--(axis cs:25,-116.974662035751)
--(axis cs:25.1457286432161,-114.989167593544)
--(axis cs:25.4,-111.892484016296)
--(axis cs:25.4,-111.892484016296)
--(axis cs:25.4231155778895,-111.631002713374)
--(axis cs:25.6,-109.705199385336)
--(axis cs:25.7005025125628,-108.640968526482)
--(axis cs:25.9778894472362,-105.572318882517)
--(axis cs:26,-105.307246849233)
--(axis cs:26.2,-102.668405839541)
--(axis cs:26.2,-102.668405839541)
--(axis cs:26.2552763819095,-101.845731310722)
--(axis cs:26.4,-99.4906072820064)
--(axis cs:26.5326633165829,-97.0984993911366)
--(axis cs:26.8100502512563,-91.5339601579586)
--(axis cs:27,-87.4333541183651)
--(axis cs:27.0874371859297,-85.5059889201849)
--(axis cs:27.2,-83.0150512610765)
--(axis cs:27.2,-83.0150512610765)
--(axis cs:27.2,-83.0150512610765)
--(axis cs:27.364824120603,-79.3935657411114)
--(axis cs:27.6,-74.3628436783358)
--(axis cs:27.6422110552764,-73.4850819839941)
--(axis cs:27.9195979899498,-67.9445878155473)
--(axis cs:28.1969849246231,-62.828196035165)
--(axis cs:28.2,-62.7750854643107)
--(axis cs:28.4,-59.3690297602934)
--(axis cs:28.4,-59.3690297602933)
--(axis cs:28.4743718592965,-58.1556515448343)
--(axis cs:28.6,-56.1614061285537)
--(axis cs:28.7517587939699,-53.8300735136195)
--(axis cs:29.0291457286432,-49.722122958164)
--(axis cs:29.3065326633166,-45.7073872574614)
--(axis cs:29.4,-44.3550856266237)
--(axis cs:29.58391959799,-41.6828552695702)
--(axis cs:29.8613065326633,-37.6977009910551)
--(axis cs:30.1386934673367,-33.9001654916817)
--(axis cs:30.2,-33.1016103898493)
--(axis cs:30.4160804020101,-30.4321852401481)
--(axis cs:30.6934673366834,-27.3339969585677)
--(axis cs:30.9708542713568,-24.6065449503609)
--(axis cs:31,-24.341952584128)
--(axis cs:31.2,-22.6461233113622)
--(axis cs:31.2482412060302,-22.2705241774184)
--(axis cs:31.5256281407035,-20.4316175052919)
--(axis cs:31.8030150753769,-19.3086149693872)
--(axis cs:32,-19.0777149503303)
--(axis cs:32,-19.0777149503303)
--(axis cs:32.0804020100502,-19.1417833873424)
--(axis cs:32.3577889447236,-20.0782493534)
--(axis cs:32.635175879397,-22.0996293885226)
--(axis cs:32.8,-23.8132673170241)
--(axis cs:32.9125628140704,-25.2050681893237)
--(axis cs:33.1899497487437,-29.3618260875623)
--(axis cs:33.4,-33.1507260689335)
--(axis cs:33.4673366834171,-34.4753985806825)
--(axis cs:33.7447236180905,-40.4522694269056)
--(axis cs:33.8,-41.7365520880109)
--(axis cs:34.0221105527638,-47.1608527065964)
--(axis cs:34.2994974874372,-54.3327469478987)
--(axis cs:34.4,-56.9762786076916)
--(axis cs:34.5768844221106,-61.600346724526)
--(axis cs:34.8,-67.21167585359)
--(axis cs:34.8542713567839,-68.5115254509205)
--(axis cs:35.1316582914573,-74.5429788300751)
--(axis cs:35.2,-75.8312619823146)
--(axis cs:35.2,-75.8312619823147)
--(axis cs:35.4,-79.0556226159882)
--(axis cs:35.4090452261307,-79.1818279740914)
--(axis cs:35.6,-81.4417837698556)
--(axis cs:35.6,-81.4417837698556)
--(axis cs:35.686432160804,-82.2079775342852)
--(axis cs:35.9638190954774,-83.6161061443521)
--(axis cs:36.2,-83.6221239623159)
--(axis cs:36.2,-83.6221239623159)
--(axis cs:36.2412060301508,-83.5174674490172)
--(axis cs:36.5185929648241,-82.0923921773521)
--(axis cs:36.7959798994975,-79.636844541279)
--(axis cs:37.0733668341709,-76.4541440455021)
--(axis cs:37.3507537688442,-72.8297824114128)
--(axis cs:37.6281407035176,-69.0272448197943)
--(axis cs:37.905527638191,-65.285992468325)
--(axis cs:38,-64.0647862863343)
--(axis cs:38,-64.0647862863343)
--(axis cs:38.1829145728643,-61.8143068938483)
--(axis cs:38.4603015075377,-58.7172523653577)
--(axis cs:38.7376884422111,-56.0282838648488)
--(axis cs:39.0150753768844,-53.7695898827736)
--(axis cs:39.2,-52.5129733951737)
--(axis cs:39.2924623115578,-51.9609701530026)
--(axis cs:39.4,-51.3774641842438)
--(axis cs:39.5698492462312,-50.5613662924529)
--(axis cs:39.8472361809045,-49.3791244005726)
--(axis cs:40,-48.7384825505058)
--(axis cs:40.1246231155779,-48.1926011849367)
--(axis cs:40.4,-46.8760855251383)
--(axis cs:40.4020100502513,-46.8658363885442)
--(axis cs:40.6793969849246,-45.3498706524996)
--(axis cs:40.956783919598,-43.6165047366582)
--(axis cs:41.2341708542714,-41.6628647140341)
--(axis cs:41.5115577889447,-39.5147598648134)
--(axis cs:41.6,-38.7969602007793)
--(axis cs:41.6,-38.7969602007793)
--(axis cs:41.7889447236181,-37.2255469588836)
--(axis cs:42.0663316582915,-34.8700856314375)
--(axis cs:42.3437185929648,-32.5432324520658)
--(axis cs:42.4,-32.0848731121972)
--(axis cs:42.6211055276382,-30.3587946713803)
--(axis cs:42.8,-29.0675081360853)
--(axis cs:42.8,-29.0675081360853)
--(axis cs:42.8984924623116,-28.4039152959807)
--(axis cs:43,-27.7613644705675)
--(axis cs:43.1758793969849,-26.7562320447702)
--(axis cs:43.4532663316583,-25.4185901625922)
--(axis cs:43.7306532663317,-24.3402990325331)
--(axis cs:44,-23.5340327320871)
--(axis cs:44.008040201005,-23.5139279664417)
--(axis cs:44.2854271356784,-22.9795936118438)
--(axis cs:44.4,-22.8584296668704)
--(axis cs:44.5628140703518,-22.8006458892543)
--(axis cs:44.8402010050251,-23.0378055179863)
--(axis cs:45,-23.3877197977232)
--(axis cs:45.1175879396985,-23.7534994671842)
--(axis cs:45.3949748743719,-24.9244361464613)
--(axis cs:45.6723618090452,-26.4140846453162)
--(axis cs:45.9497487437186,-28.1152593172256)
--(axis cs:46.227135678392,-29.9644491403188)
--(axis cs:46.5045226130653,-31.9368432823887)
--(axis cs:46.6,-32.644117100734)
--(axis cs:46.7819095477387,-34.0230368997987)
--(axis cs:47.0592964824121,-36.0927561917846)
--(axis cs:47.3366834170854,-37.9511052942231)
--(axis cs:47.6140703517588,-39.4384901835608)
--(axis cs:47.8,-40.1638346098917)
--(axis cs:47.8,-40.1638346098917)
--(axis cs:47.8914572864322,-40.4292730334063)
--(axis cs:48.1688442211055,-40.8778735420377)
--(axis cs:48.4462311557789,-40.8484517858293)
--(axis cs:48.7236180904523,-40.4374171897277)
--(axis cs:48.8,-40.2733314251951)
--(axis cs:49.0010050251256,-39.7600643645085)
--(axis cs:49.278391959799,-38.8573865731587)
--(axis cs:49.5557788944724,-37.7389262402898)
--(axis cs:49.8331658291457,-36.450322997276)
--(axis cs:50.1105527638191,-35.0825803473358)
--(axis cs:50.3879396984925,-33.7704971241716)
--(axis cs:50.6,-32.9082626361498)
--(axis cs:50.6653266331658,-32.6807617885763)
--(axis cs:50.9427135678392,-31.9157135552633)
--(axis cs:51.2201005025126,-31.4281601325411)
--(axis cs:51.4974874371859,-31.1735992034919)
--(axis cs:51.7748743718593,-31.1387280632158)
--(axis cs:52,-31.2821582509977)
--(axis cs:52.0522613065327,-31.3391223052727)
--(axis cs:52.329648241206,-31.7392819425888)
--(axis cs:52.6070351758794,-32.1573388907572)
--(axis cs:52.8844221105528,-32.412167862052)
--(axis cs:53.1618090452261,-32.3503125031753)
--(axis cs:53.2,-32.3094925835918)
--(axis cs:53.4391959798995,-31.8570220915817)
--(axis cs:53.7165829145729,-30.9304553447441)
--(axis cs:53.9939698492462,-29.625890223218)
--(axis cs:54.2713567839196,-28.0350847574116)
--(axis cs:54.548743718593,-26.299628219138)
--(axis cs:54.8261306532663,-24.6166636280617)
--(axis cs:55,-23.6954692603589)
--(axis cs:55,-23.6954692603589)
--(axis cs:55.1035175879397,-23.2245005275373)
--(axis cs:55.3809045226131,-22.226401167015)
--(axis cs:55.4,-22.1696248699642)
--(axis cs:55.6582914572864,-21.5081846068609)
--(axis cs:55.9356783919598,-20.9156291677392)
--(axis cs:56.2130653266332,-20.3156817302788)
--(axis cs:56.4904522613065,-19.6394613691601)
--(axis cs:56.7678391959799,-18.9016299810764)
--(axis cs:57.0452261306533,-18.2098713099695)
--(axis cs:57.3226130653266,-17.7667357968133)
--(axis cs:57.6,-17.8551551692388)
--(axis cs:57.6,-17.8551551692388)
--(axis cs:57.6,36.6961758339987)
--(axis cs:57.6,36.6961758339987)
--(axis cs:57.6,36.6961758339987)
--(axis cs:57.3226130653266,35.0053384496)
--(axis cs:57.0452261306533,33.656328024962)
--(axis cs:56.7678391959799,32.4257446401083)
--(axis cs:56.4904522613065,31.1698949099483)
--(axis cs:56.2130653266332,29.8394931252186)
--(axis cs:55.9356783919598,28.478030724602)
--(axis cs:55.6582914572864,27.2125107608804)
--(axis cs:55.4,26.2879090597549)
--(axis cs:55.3809045226131,26.234277467239)
--(axis cs:55.1035175879397,25.7074647746896)
--(axis cs:55,25.6249263543106)
--(axis cs:55,25.6249263543105)
--(axis cs:54.8261306532663,25.6092680444901)
--(axis cs:54.548743718593,25.8227331929676)
--(axis cs:54.2713567839196,26.2073824682724)
--(axis cs:53.9939698492462,26.6666021548066)
--(axis cs:53.7165829145729,27.1599568546918)
--(axis cs:53.4391959798995,27.6978308544958)
--(axis cs:53.2,28.2336340002396)
--(axis cs:53.1618090452261,28.3282668850889)
--(axis cs:52.8844221105528,29.0592826305496)
--(axis cs:52.6070351758794,29.750193078819)
--(axis cs:52.329648241206,30.256496608774)
--(axis cs:52.0522613065327,30.4611299838541)
--(axis cs:52,30.4579118481453)
--(axis cs:51.7748743718593,30.2781527404058)
--(axis cs:51.4974874371859,29.6986361125866)
--(axis cs:51.2201005025126,28.7580423670259)
--(axis cs:50.9427135678392,27.5188823898526)
--(axis cs:50.6653266331658,26.0728198328967)
--(axis cs:50.6,25.7140615557491)
--(axis cs:50.3879396984925,24.5230099685845)
--(axis cs:50.1105527638191,22.9099833687649)
--(axis cs:49.8331658291457,21.2525891806523)
--(axis cs:49.5557788944724,19.6013985233864)
--(axis cs:49.278391959799,18.0509679783263)
--(axis cs:49.0010050251256,16.7420783717576)
--(axis cs:48.8,16.0451140085306)
--(axis cs:48.7236180904523,15.8529798577798)
--(axis cs:48.4462311557789,15.5173532926411)
--(axis cs:48.1688442211055,15.769638050076)
--(axis cs:47.8914572864322,16.6636013444737)
--(axis cs:47.8,17.1123768038911)
--(axis cs:47.8,17.1123768038911)
--(axis cs:47.6140703517588,18.2590781064034)
--(axis cs:47.3366834170854,20.3846940522769)
--(axis cs:47.0592964824121,22.7320838436429)
--(axis cs:46.7819095477387,25.0252625107168)
--(axis cs:46.6,26.3837292123307)
--(axis cs:46.5045226130653,27.026999139447)
--(axis cs:46.227135678392,28.6017228655526)
--(axis cs:45.9497487437186,29.7429824419801)
--(axis cs:45.6723618090452,30.4784256293879)
--(axis cs:45.3949748743719,30.8722605710511)
--(axis cs:45.1175879396985,31.0302249830691)
--(axis cs:45,31.0596038488477)
--(axis cs:44.8402010050251,31.0938034172309)
--(axis cs:44.5628140703518,31.2301452127911)
--(axis cs:44.4,31.4215486645992)
--(axis cs:44.2854271356784,31.6327844330962)
--(axis cs:44.008040201005,32.431990890841)
--(axis cs:44,32.4614820447923)
--(axis cs:43.7306532663317,33.6407988904026)
--(axis cs:43.4532663316583,35.1609863483576)
--(axis cs:43.1758793969849,36.9066371894967)
--(axis cs:43,38.1103369608015)
--(axis cs:42.8984924623116,38.8364482941665)
--(axis cs:42.8,39.562243029115)
--(axis cs:42.8,39.562243029115)
--(axis cs:42.6211055276382,40.9166986637174)
--(axis cs:42.4,42.5384606359845)
--(axis cs:42.3437185929648,42.9218480305398)
--(axis cs:42.0663316582915,44.576314566213)
--(axis cs:41.7889447236181,45.8156759089064)
--(axis cs:41.6,46.4138714410982)
--(axis cs:41.6,46.4138714410982)
--(axis cs:41.5115577889447,46.6260659453445)
--(axis cs:41.2341708542714,47.0678678388437)
--(axis cs:40.956783919598,47.3117818596217)
--(axis cs:40.6793969849246,47.5640015109638)
--(axis cs:40.4020100502513,48.0600438887416)
--(axis cs:40.4,48.0651559469203)
--(axis cs:40.1246231155779,49.0377614761833)
--(axis cs:40,49.6764011773893)
--(axis cs:39.8472361809045,50.6516990677309)
--(axis cs:39.5698492462312,53.0055531348693)
--(axis cs:39.4,54.8504728136724)
--(axis cs:39.2924623115578,56.1902742593641)
--(axis cs:39.2,57.4495180661464)
--(axis cs:39.0150753768844,60.2554907183101)
--(axis cs:38.7376884422111,65.1010271182048)
--(axis cs:38.4603015075377,70.5750057915643)
--(axis cs:38.1829145728643,76.5238288466175)
--(axis cs:38,80.6276435192074)
--(axis cs:38,80.6276435192074)
--(axis cs:37.905527638191,82.7839364049343)
--(axis cs:37.6281407035176,89.1919076333846)
--(axis cs:37.3507537688442,95.5901996535651)
--(axis cs:37.0733668341709,101.79880332729)
--(axis cs:36.7959798994975,107.613410306435)
--(axis cs:36.5185929648241,112.807633052301)
--(axis cs:36.2412060301508,117.137385759848)
--(axis cs:36.2,117.69132900121)
--(axis cs:36.2,117.69132900121)
--(axis cs:35.9638190954774,120.355749810168)
--(axis cs:35.686432160804,122.265841264949)
--(axis cs:35.6,122.567570619921)
--(axis cs:35.6,122.567570619921)
--(axis cs:35.4090452261307,122.717482980564)
--(axis cs:35.4,122.707175231393)
--(axis cs:35.2,122.093106130403)
--(axis cs:35.2,122.093106130403)
--(axis cs:35.1316582914573,121.721292351836)
--(axis cs:34.8542713567839,119.508678604064)
--(axis cs:34.8,118.966833824619)
--(axis cs:34.5768844221106,116.482293370331)
--(axis cs:34.4,114.343469400347)
--(axis cs:34.2994974874372,113.111676143637)
--(axis cs:34.0221105527638,109.796452030384)
--(axis cs:33.8,107.365437588407)
--(axis cs:33.7447236180905,106.806274515605)
--(axis cs:33.4673366834171,104.322365991643)
--(axis cs:33.4,103.805318068494)
--(axis cs:33.1899497487437,102.414519919466)
--(axis cs:32.9125628140704,101.056129906435)
--(axis cs:32.8,100.648795903923)
--(axis cs:32.635175879397,100.190610140363)
--(axis cs:32.3577889447236,99.7263656244754)
--(axis cs:32.0804020100502,99.5600434051824)
--(axis cs:32,99.5569352819552)
--(axis cs:32,99.5569352819552)
--(axis cs:31.8030150753769,99.6125634345506)
--(axis cs:31.5256281407035,99.7289825792365)
--(axis cs:31.2482412060302,99.711123276704)
--(axis cs:31.2,99.6799774179837)
--(axis cs:31,99.4204957330041)
--(axis cs:30.9708542713568,99.361896160164)
--(axis cs:30.6934673366834,98.5242645751344)
--(axis cs:30.4160804020101,97.2197524280903)
--(axis cs:30.2,95.9212698521194)
--(axis cs:30.1386934673367,95.5129064903849)
--(axis cs:29.8613065326633,93.4336044547431)
--(axis cs:29.58391959799,90.9234686517318)
--(axis cs:29.4,88.9888188609334)
--(axis cs:29.3065326633166,87.9160781369392)
--(axis cs:29.0291457286432,84.3683147978221)
--(axis cs:28.7517587939699,80.2741723814152)
--(axis cs:28.6,77.804029282616)
--(axis cs:28.4743718592965,75.6395787905608)
--(axis cs:28.4,74.3127610951788)
--(axis cs:28.4,74.3127610951788)
--(axis cs:28.2,70.6072449538069)
--(axis cs:28.1969849246231,70.5500824458668)
--(axis cs:27.9195979899498,65.1528083968465)
--(axis cs:27.6422110552764,59.5074458241817)
--(axis cs:27.6,58.6293428674377)
--(axis cs:27.364824120603,53.6467020381102)
--(axis cs:27.2,50.0480471440312)
--(axis cs:27.2,50.0480471440312)
--(axis cs:27.2,50.0480471440312)
--(axis cs:27.0874371859297,47.528789154162)
--(axis cs:27,45.5247438264269)
--(axis cs:26.8100502512563,40.9802092534019)
--(axis cs:26.5326633165829,33.7221176872346)
--(axis cs:26.4,29.9255673779939)
--(axis cs:26.2552763819095,25.5029387634229)
--(axis cs:26.2,23.7292408398964)
--(axis cs:26.2,23.7292408398965)
--(axis cs:26,16.9169374692371)
--(axis cs:25.9778894472362,16.1287760155115)
--(axis cs:25.7005025125628,5.79227633248001)
--(axis cs:25.6,1.90222556891679)
--(axis cs:25.4231155778895,-5.02714055748648)
--(axis cs:25.4,-5.9348833567461)
--(axis cs:25.4,-5.93488335674613)
--(axis cs:25.1457286432161,-15.8590378873959)
--(axis cs:25,-21.4486606469944)
--(axis cs:25,-21.4486606469944)
--(axis cs:24.8683417085427,-26.4052347394576)
--(axis cs:24.6,-36.200583315732)
--(axis cs:24.5909547738693,-36.5230982227304)
--(axis cs:24.313567839196,-46.0972009368844)
--(axis cs:24.2,-49.7928743913678)
--(axis cs:24.2,-49.7928743913678)
--(axis cs:24.0361809045226,-54.8335672560436)
--(axis cs:24,-55.8977085528337)
--(axis cs:23.7587939698492,-62.5175180059779)
--(axis cs:23.4814070351759,-69.0827633668718)
--(axis cs:23.4,-70.7876240171451)
--(axis cs:23.2040201005025,-74.4622354346172)
--(axis cs:23.2,-74.5312248930107)
--(axis cs:22.9266331658291,-78.6427839414935)
--(axis cs:22.6492462311558,-81.7382300373002)
--(axis cs:22.3718592964824,-83.8557753026291)
--(axis cs:22.094472361809,-85.0520686938654)
--(axis cs:22,-85.2516073116607)
--(axis cs:21.8170854271357,-85.3421388822077)
--(axis cs:21.8,-85.331640352092)
--(axis cs:21.5396984924623,-84.7998453806424)
--(axis cs:21.4,-84.2413143675555)
--(axis cs:21.2623115577889,-83.5114974132322)
--(axis cs:21.2,-83.1197037072289)
--(axis cs:20.9849246231156,-81.4577002816981)
--(axis cs:20.7075376884422,-78.5990441807181)
--(axis cs:20.4301507537688,-74.8953673457719)
--(axis cs:20.4,-74.4385322402405)
--(axis cs:20.2,-71.1287643301407)
--(axis cs:20.1527638190955,-70.277207320377)
--(axis cs:19.8753768844221,-64.7955233294877)
--(axis cs:19.6,-58.6974552471123)
--(axis cs:19.5979899497487,-58.651106702441)
--(axis cs:19.4,-54.0015976962023)
--(axis cs:19.4,-54.0015976962023)
--(axis cs:19.3206030150754,-52.1088499514301)
--(axis cs:19.2,-49.21879840435)
--(axis cs:19.043216080402,-45.4511849647183)
--(axis cs:18.7658291457286,-38.8781220979971)
--(axis cs:18.6,-35.0928388081402)
--(axis cs:18.6,-35.0928388081402)
--(axis cs:18.4884422110553,-32.6393377614243)
--(axis cs:18.2110552763819,-26.8907865599684)
--(axis cs:17.9336683417085,-21.6437651008468)
--(axis cs:17.8,-19.2885798876643)
--(axis cs:17.8,-19.2885798876643)
--(axis cs:17.6562814070352,-16.8825484453861)
--(axis cs:17.6,-15.9818303552957)
--(axis cs:17.6,-15.9818303552957)
--(axis cs:17.6,-15.9818303552956)
--(axis cs:17.6,-15.9818303552956)
--(axis cs:17.3788944723618,-12.6978713402918)
--(axis cs:17.1015075376884,-9.14015321406742)
--(axis cs:16.8241206030151,-6.15713369432329)
--(axis cs:16.8,-5.92216762720512)
--(axis cs:16.8,-5.92216762720511)
--(axis cs:16.8,-5.92216762720507)
--(axis cs:16.6,-4.13069616348971)
--(axis cs:16.5467336683417,-3.70847028345103)
--(axis cs:16.4,-2.68536903736034)
--(axis cs:16.4,-2.68536903736028)
--(axis cs:16.2693467336683,-1.95314556337942)
--(axis cs:16.2,-1.62170595617285)
--(axis cs:16.2,-1.62170595617289)
--(axis cs:16.2,-1.62170595617293)
--(axis cs:16,-0.818270624416147)
--(axis cs:16,-0.818270624416147)
--(axis cs:15.991959798995,-0.789257912755801)
--(axis cs:15.8,-0.125480787448634)
--(axis cs:15.8,-0.125480787448634)
--(axis cs:15.7145728643216,0.171320270980036)
--(axis cs:15.6,0.591281845023545)
--(axis cs:15.6,0.591281845023556)
--(axis cs:15.4371859296482,1.25783599354686)
--(axis cs:15.4,1.42393161643725)
--(axis cs:15.4,1.42393161643725)
--(axis cs:15.4,1.42393161643727)
--(axis cs:15.4,1.42393161643728)
--(axis cs:15.1597989949749,2.61673466878827)
--(axis cs:14.8824120603015,4.1235617116726)
--(axis cs:14.8,4.56494459148272)
--(axis cs:14.6050251256281,5.56174110443678)
--(axis cs:14.6,5.58672874210872)
--(axis cs:14.6,5.58672874210871)
--(axis cs:14.6,5.58672874210868)
--(axis cs:14.6,5.58672874210871)
--(axis cs:14.6,5.5867287421087)
--(axis cs:14.6,5.58672874210875)
--(axis cs:14.3276381909548,6.86042424486248)
--(axis cs:14.0502512562814,7.83566458309674)
--(axis cs:13.8,8.32163229683483)
--(axis cs:13.772864321608,8.35319227676671)
--(axis cs:13.6,8.49116139878289)
--(axis cs:13.4954773869347,8.54996318657056)
--(axis cs:13.2180904522613,8.75013621354839)
--(axis cs:13.2,8.77071445477988)
--(axis cs:12.9407035175879,9.17405418986723)
--(axis cs:12.6633165829146,9.53328387412768)
--(axis cs:12.3859296482412,9.42606701065087)
--(axis cs:12.1085427135678,8.63159028520943)
--(axis cs:11.8311557788945,7.13887685566764)
--(axis cs:11.5537688442211,5.16552142397151)
--(axis cs:11.4,4.02182905965617)
--(axis cs:11.2763819095477,3.14705964753641)
--(axis cs:11,1.5174144994861)
--(axis cs:10.9989949748744,1.51283566495893)
--(axis cs:10.721608040201,0.599274702100359)
--(axis cs:10.6,0.318177898839192)
--(axis cs:10.4442211055276,0.0126560505112003)
--(axis cs:10.2,-0.258287608135774)
--(axis cs:10.1668341708543,-0.254341578603444)
--(axis cs:10,-0.0933285133723594)
--(axis cs:9.88944723618091,0.0777878354980288)
--(axis cs:9.61206030150754,0.50651446322917)
--(axis cs:9.6,0.526864747297775)
--(axis cs:9.33467336683417,0.963819375603656)
--(axis cs:9.0572864321608,0.881093135269417)
--(axis cs:8.8,0.425211701414899)
--(axis cs:8.8,0.42521170141525)
--(axis cs:8.77989949748744,0.40445831430581)
--(axis cs:8.50251256281407,0.241170586770547)
--(axis cs:8.22512562814071,-0.199771844828046)
--(axis cs:8.2,-0.233336199191648)
--(axis cs:7.94773869346734,-0.343487492635038)
--(axis cs:7.8,-0.227271179426989)
--(axis cs:7.67035175879397,0.115926240574684)
--(axis cs:7.3929648241206,1.01119242938917)
--(axis cs:7.11557788944723,1.19750191587998)
--(axis cs:6.83819095477387,0.565861892000687)
--(axis cs:6.8,0.460884149763267)
--(axis cs:6.6,0.0192595028214306)
--(axis cs:6.5608040201005,-0.0332382831646285)
--(axis cs:6.28341708542714,-0.244534736004699)
--(axis cs:6.2,-0.220624933228283)
--(axis cs:6.00603015075377,0.288302887989765)
--(axis cs:5.7286432160804,1.56866277429037)
--(axis cs:5.45125628140703,2.72255194144362)
--(axis cs:5.17386934673367,3.37715453781782)
--(axis cs:4.8964824120603,3.42046930775449)
--(axis cs:4.61909547738694,2.90654690256004)
--(axis cs:4.34170854271357,2.08482080895545)
--(axis cs:4.0643216080402,1.54264745738483)
--(axis cs:4,1.55303149710086)
--(axis cs:3.78693467336683,1.93120788058281)
--(axis cs:3.6,2.2629146704774)
--(axis cs:3.50954773869347,2.34464747678877)
--(axis cs:3.2321608040201,2.40050292841448)
--(axis cs:3.2,2.41623135664024)
--(axis cs:2.95477386934673,2.72409995689362)
--(axis cs:2.67738693467337,3.1877837165598)
--(axis cs:2.6,3.37587746027473)
--(axis cs:2.4,4.24928002604655)
--(axis cs:2.4,4.24928002604655)
--cycle;

\addplot [semithick, black, mark=*, mark size=0.4, mark options={solid}, only marks]
table {%
2.4 0
2.6 -1.3
3.2 -2.7
3.6 0
4 -2.7
6.2 -2.7
6.6 -2.7
6.8 -1.3
7.8 -2.7
8.2 -2.7
8.8 -1.3
8.8 -2.7
9.6 -2.7
10 -2.7
10.2 -5.4
10.6 -2.7
11 -5.4
11.4 0
13.2 -2.7
13.6 -2.7
13.8 0
14.6 -13.3
14.6 -5.4
14.6 -5.4
14.6 -9.3
14.6 -16
14.6 -22.8
14.8 -2.7
15.4 -22.8
15.4 -32.1
15.4 -53.5
15.4 -54.9
15.6 -40.2
15.6 -21.5
15.8 -21.5
15.8 -50.8
16 -42.9
16 -26.8
16.2 -21.5
16.2 -50.8
16.2 -61.7
16.4 -5.4
16.4 -80.4
16.6 -59
16.8 -71
16.8 -91.1
16.8 -77.7
17.6 -37.5
17.6 -85.6
17.6 -123.1
17.6 -101.9
17.8 -99.1
17.8 -104.4
18.6 -112.5
18.6 -50.8
19.2 -123.1
19.4 -85.6
19.4 -72.3
19.6 -127.2
20.2 -123.1
20.4 -117.9
21.2 -134
21.4 -101.9
21.8 -108.4
22 -123.1
23.2 -123.1
23.4 -128.5
24 -112.5
24.2 -95.1
24.2 -81.8
24.6 -53.5
25 -64.4
25 -57.6
25.4 -72.3
25.4 -44.3
25.6 -26.8
26 -5.4
26.2 -107.1
26.2 -21.5
26.4 -65.6
27 -16
27.2 -45.6
27.2 -24.2
27.2 9.5
27.6 4
28.2 12
28.4 -21.5
28.4 37.5
28.6 46.9
29.4 -17.4
30.2 36.2
31 75
31.2 8.1
32 54.9
32 48.2
32.8 46.9
33.4 16
33.8 45.6
34.4 1.3
34.8 75
35.2 -16
35.2 -54.9
35.4 69.6
35.6 34.8
35.6 32.1
36.2 -37.5
36.2 22.8
38 46.9
38 10.7
39.2 5.4
39.4 -1.3
40 -21.5
40.4 -13.3
41.6 30.8
41.6 -10.7
42.4 29.4
42.8 0
42.8 -10.7
43 14.7
44 -1.3
44.4 0
45 10.7
46.6 10.7
47.8 -26.8
47.8 -14.7
48.8 -13.3
50.6 0
52 10.7
53.2 -14.7
55 -2.7
55 10.7
55.4 -2.7
57.6 10.7
};
\addplot [line width=0.32pt, black]
table {%
2.4 -0.514875850800021
2.4 -0.514875850800021
2.6 -0.975005659024518
2.67738693467337 -1.13602624584561
2.95477386934673 -1.55097454404291
3.2 -1.62958449640411
3.2321608040201 -1.61511397517132
3.50954773869347 -1.43262517877656
3.6 -1.44232389485903
3.78693467336683 -1.68859307283333
4 -2.1501079840274
4.0643216080402 -2.28483886037466
4.34170854271357 -2.76402138100715
4.61909547738694 -3.0897951069158
4.8964824120603 -3.27783112211533
5.17386934673367 -3.34338114356326
5.45125628140703 -3.30133124753408
5.7286432160804 -3.1662546821397
6.00603015075377 -2.95246390688959
6.2 -2.76374479511609
6.28341708542714 -2.67325169963727
6.5608040201005 -2.27940651085903
6.6 -2.20583198302082
6.8 -1.82354634381571
6.83819095477387 -1.77428723157367
7.11557788944723 -1.73311766220791
7.3929648241206 -2.05169974125658
7.67035175879397 -2.45473328043795
7.8 -2.59453914851932
7.94773869346734 -2.67534605912135
8.2 -2.62312264151766
8.22512562814071 -2.6058178631065
8.50251256281407 -2.33052297009905
8.77989949748744 -2.0803160862381
8.8 -2.07008037500169
8.8 -2.07008037500203
9.0572864321608 -2.07095184055806
9.33467336683417 -2.30905579828418
9.6 -2.71524335378964
9.61206030150754 -2.73702497828046
9.88944723618091 -3.29376573216632
10 -3.53491547372095
10.1668341708543 -3.86951876108913
10.2 -3.91748816618388
10.4442211055276 -4.00734666842444
10.6 -3.91310515285665
10.721608040201 -3.80537482050993
10.9989949748744 -3.28581164678479
11 -3.28281396157355
11.2763819095477 -2.20138684543187
11.4 -1.67351441031358
11.5537688442211 -1.10065771401963
11.8311557788945 -0.331631181933115
12.1085427135678 0.116406143115878
12.3859296482412 0.264886707501372
12.6633165829146 0.134094624616701
12.9407035175879 -0.256762549186345
13.2 -0.841191938728691
13.2180904522613 -0.889498992121549
13.4954773869347 -1.80785072703319
13.6 -2.27618552511655
13.772864321608 -3.25931538977783
13.8 -3.44150780094724
14.0502512562814 -5.52333951743357
14.3276381909548 -8.7015332219237
14.6 -12.7489780970218
14.6 -12.7489780970219
14.6 -12.7489780970219
14.6 -12.7489780970219
14.6 -12.7489780970219
14.6 -12.7489780970219
14.6050251256281 -12.8325307000673
14.8 -16.3207573218755
14.8824120603015 -17.9338921270307
15.1597989949749 -23.8306076478864
15.4 -29.2880347599442
15.4 -29.2880347599443
15.4 -29.2880347599443
15.4 -29.2880347599443
15.4371859296482 -30.1445802917548
15.6 -33.9153675453699
15.6 -33.9153675453699
15.7145728643216 -36.5943245878104
15.8 -38.6074425613128
15.8 -38.6074425613128
15.991959798995 -43.1826308522307
16 -43.3758180357496
16 -43.3758180357496
16.2 -48.215603525056
16.2 -48.2156035250559
16.2 -48.2156035250559
16.2693467336683 -49.9052329839826
16.4 -53.0947581681084
16.4 -53.0947581681084
16.5467336683417 -56.6692347314169
16.6 -57.9592908930704
16.8 -62.7333728795724
16.8 -62.7333728795725
16.8 -62.7333728795725
16.8241206030151 -63.299226923709
17.1015075376884 -69.6157221351377
17.3788944723618 -75.5389096281319
17.6 -79.9373339357087
17.6 -79.9373339357087
17.6 -79.9373339357087
17.6 -79.9373339357087
17.6562814070352 -81.0070172638213
17.8 -83.6442803690293
17.8 -83.6442803690293
17.9336683417085 -85.9773910133314
18.2110552763819 -90.4883015014114
18.4884422110553 -94.6240232128485
18.6 -96.2006880016825
18.6 -96.2006880016825
18.7658291457286 -98.4664893056511
19.043216080402 -102.054266650644
19.2 -103.971409717737
19.3206030150754 -105.393089773813
19.4 -106.306154759102
19.4 -106.306154759102
19.5979899497487 -108.502857802962
19.6 -108.524463362364
19.8753768844221 -111.324938048587
20.1527638190955 -113.783784704812
20.2 -114.161695549158
20.4 -115.620365341901
20.4301507537688 -115.820213863012
20.7075376884422 -117.411305109861
20.9849246231156 -118.556531825002
21.2 -119.137331147819
21.2623115577889 -119.255586737168
21.4 -119.444078039575
21.5396984924623 -119.542662402147
21.8 -119.470425275519
21.8170854271357 -119.453446299602
22 -119.165142547634
22.094472361809 -118.931001683576
22.3718592964824 -117.853660385437
22.6492462311558 -116.105323644902
22.9266331658291 -113.56916981366
23.2 -110.182256707572
23.2040201005025 -110.125284089232
23.4 -107.085254628151
23.4814070351759 -105.67149627341
23.7587939698492 -100.243871640015
24 -94.8574516020449
24.0361809045226 -94.0034098064763
24.2 -90.0125258360276
24.2 -90.0125258360276
24.313567839196 -87.1490524444978
24.5909547738693 -79.9513144587901
24.6 -79.7139319754697
24.8683417085427 -72.6599567034418
25 -69.2116613413726
25 -69.2116613413726
25.1457286432161 -65.4241027404701
25.4 -58.9136836865212
25.4 -58.9136836865212
25.4231155778895 -58.3290716354302
25.6 -53.9014869082098
25.7005025125628 -51.4243460970008
25.9778894472362 -44.7217714335028
26 -44.195154689998
26.2 -39.4695824998222
26.2 -39.4695824998222
26.2552763819095 -38.1713962736498
26.4 -34.7825199520063
26.5326633165829 -31.688190851951
26.8100502512563 -25.2768754522784
27 -20.9543051459691
27.0874371859297 -18.9885998830115
27.2 -16.4835020585227
27.2 -16.4835020585227
27.2 -16.4835020585227
27.364824120603 -12.8734318515006
27.6 -7.86675040544905
27.6422110552764 -6.98881807990618
27.9195979899498 -1.39588970935041
28.1969849246231 3.86094320535091
28.2 3.91607974474812
28.4 7.47186566744271
28.4 7.47186566744274
28.4743718592965 8.74196362286326
28.6 10.8213115770312
28.7517587939699 13.2220494338979
29.0291457286432 17.3230959198291
29.3065326633166 21.1043454397389
29.4 22.3168666171548
29.58391959799 24.6203066910808
29.8613065326633 27.867951731844
30.1386934673367 30.8063704993516
30.2 31.4098297311351
30.4160804020101 33.3937835939711
30.6934673366834 35.5951338082833
30.9708542713568 37.3776756049015
31 37.539271574438
31.2 38.5169270533107
31.2482412060302 38.7202995496428
31.5256281407035 39.6486825369723
31.8030150753769 40.1519742325817
32 40.2396101658125
32 40.2396101658125
32.0804020100502 40.20913000892
32.3577889447236 39.8240581355377
32.635175879397 39.0454903759203
32.8 38.4177642934494
32.9125628140704 37.9255308585558
33.1899497487437 36.526346915952
33.4 35.3272959997803
33.4673366834171 34.9234837054805
33.7447236180905 33.1770025443498
33.8 32.8144427501981
34.0221105527638 31.3177996618937
34.2994974874372 29.3894645978692
34.4 28.6835953963277
34.5768844221106 27.4409733229024
34.8 25.8775789855144
34.8542713567839 25.4985765765716
35.1316582914573 23.5891567608805
35.2 23.1309220740444
35.2 23.1309220740444
35.4 21.8257763077023
35.4090452261307 21.7678275032361
35.6 20.5628934250325
35.6 20.5628934250325
35.686432160804 20.028931865332
35.9638190954774 18.369821832908
36.2 17.0346025194472
36.2 17.0346025194472
36.2412060301508 16.8099591554152
36.5185929648241 15.3576204374746
36.7959798994975 13.9882828825777
37.0733668341709 12.6723296408937
37.3507537688442 11.3802086210761
37.6281407035176 10.0823314067951
37.905527638191 8.74897196830464
38 8.28142861643654
38 8.28142861643654
38.1829145728643 7.3547609763846
38.4603015075377 5.92887671310328
38.7376884422111 4.53637162667799
39.0150753768844 3.24295041776824
39.2 2.46827233548633
39.2924623115578 2.11465205318075
39.4 1.73650431471429
39.5698492462312 1.22209342120823
39.8472361809045 0.636287333579148
40 0.468959313441754
40.1246231155779 0.422580145623268
40.4 0.594535210890982
40.4020100502513 0.597103750098714
40.6793969849246 1.10706542923209
40.956783919598 1.84763856148175
41.2341708542714 2.70250156240479
41.5115577889447 3.55565304026551
41.6 3.80845562015946
41.6 3.80845562015947
41.7889447236181 4.29506447501141
42.0663316582915 4.85311446738777
42.3437185929648 5.18930778923701
42.4 5.22679376189366
42.6211055276382 5.27895199616851
42.8 5.24736744651484
42.8 5.24736744651484
42.8984924623116 5.21626649909293
43 5.17448624511701
43.1758793969849 5.07520257236322
43.4532663316583 4.8711980928827
43.7306532663317 4.65024992893474
44 4.46372465635259
44.008040201005 4.45903146219966
44.2854271356784 4.3265954106262
44.4 4.28155949886442
44.5628140703518 4.21474966176839
44.8402010050251 4.02799894962229
45 3.83594202556228
45.1175879396985 3.63836275794242
45.3949748743719 2.9739122122949
45.6723618090452 2.03217049203583
45.9497487437186 0.813861562377287
46.227135678392 -0.681363137383087
46.5045226130653 -2.45492207147084
46.6 -3.13019394420163
46.7819095477387 -4.49888719454095
47.0592964824121 -6.68033617407081
47.3366834170854 -8.78320562097313
47.6140703517588 -10.5897060385787
47.8 -11.5257289030003
47.8 -11.5257289030003
47.8914572864322 -11.8828358444663
48.1688442211055 -12.5541177459809
48.4462311557789 -12.6655492465941
48.7236180904523 -12.292218665974
48.8 -12.1141087083322
49.0010050251256 -11.5089929963755
49.278391959799 -10.4032092974162
49.5557788944724 -9.0687638584517
49.8331658291457 -7.59886690831183
50.1105527638191 -6.08629848928549
50.3879396984925 -4.62374357779357
50.6 -3.59710054020033
50.6653266331658 -3.30397097783978
50.9427135678392 -2.19841558270535
51.2201005025126 -1.33505888275757
51.4974874371859 -0.737481545452628
51.7748743718593 -0.430287661405046
52 -0.412123201426194
52.0522613065327 -0.438996160709301
52.329648241206 -0.741392666907402
52.6070351758794 -1.20357290596911
52.8844221105528 -1.67644261575119
53.1618090452261 -2.01102280904318
53.2 -2.03792929167611
53.4391959798995 -2.07959561854295
53.7165829145729 -1.88524924502613
53.9939698492462 -1.47964403420567
54.2713567839196 -0.913851144569559
54.548743718593 -0.238447513085237
54.8261306532663 0.49630220821421
55 0.964728546975831
55 0.964728546975845
55.1035175879397 1.24148212357618
55.3809045226131 2.00393815011198
55.4 2.05914209489533
55.6582914572864 2.85216307700977
55.9356783919598 3.78120077843139
56.2130653266332 4.76190569746992
56.4904522613065 5.76521677039411
56.7678391959799 6.76205732951597
57.0452261306533 7.72322835749622
57.3226130653266 8.61930132639334
57.6 9.42051033237995
57.6 9.42051033237995
};
\end{axis}

\end{tikzpicture}


==> fig/mcycle_combined.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=both,
title={EP: full posterior},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time (milliseconds)},
xmin=2.4, xmax=57.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-172.796096231708, ymax=136.789558181148,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:2.4,4.24928002604655)
--(axis cs:2.4,-5.27903172764659)
--(axis cs:2.4,-5.27903172764659)
--(axis cs:2.6,-5.32588877832376)
--(axis cs:2.67738693467337,-5.45983620825102)
--(axis cs:2.95477386934673,-5.82604904497942)
--(axis cs:3.2,-5.67540034944846)
--(axis cs:3.2321608040201,-5.63073087875711)
--(axis cs:3.50954773869347,-5.20989783434189)
--(axis cs:3.6,-5.14756246019547)
--(axis cs:3.78693467336683,-5.30839402624947)
--(axis cs:4,-5.85324746515565)
--(axis cs:4.0643216080402,-6.11232517813415)
--(axis cs:4.34170854271357,-7.61286357096975)
--(axis cs:4.61909547738694,-9.08613711639164)
--(axis cs:4.8964824120603,-9.97613155198515)
--(axis cs:5.17386934673367,-10.0639168249443)
--(axis cs:5.45125628140703,-9.32521443651178)
--(axis cs:5.7286432160804,-7.90117213856976)
--(axis cs:6.00603015075377,-6.19323070176896)
--(axis cs:6.2,-5.3068646570039)
--(axis cs:6.28341708542714,-5.10196866326984)
--(axis cs:6.5608040201005,-4.52557473855343)
--(axis cs:6.6,-4.43092346886307)
--(axis cs:6.8,-4.10797683739469)
--(axis cs:6.83819095477387,-4.11443635514803)
--(axis cs:7.11557788944723,-4.66373724029579)
--(axis cs:7.3929648241206,-5.11459191190234)
--(axis cs:7.67035175879397,-5.02539280145057)
--(axis cs:7.8,-4.96180711761166)
--(axis cs:7.94773869346734,-5.00720462560765)
--(axis cs:8.2,-5.01290908384368)
--(axis cs:8.22512562814071,-5.01186388138496)
--(axis cs:8.50251256281407,-4.90221652696865)
--(axis cs:8.77989949748744,-4.56509048678202)
--(axis cs:8.8,-4.56537245141862)
--(axis cs:8.8,-4.56537245141896)
--(axis cs:9.0572864321608,-5.02299681638554)
--(axis cs:9.33467336683417,-5.58193097217202)
--(axis cs:9.6,-5.95735145487705)
--(axis cs:9.61206030150754,-5.98056441979009)
--(axis cs:9.88944723618091,-6.66531929983067)
--(axis cs:10,-6.97650243406955)
--(axis cs:10.1668341708543,-7.4846959435748)
--(axis cs:10.2,-7.57668872423197)
--(axis cs:10.4442211055276,-8.02734938736007)
--(axis cs:10.6,-8.14438820455249)
--(axis cs:10.721608040201,-8.21002434312022)
--(axis cs:10.9989949748744,-8.08445895852853)
--(axis cs:11,-8.08304242263321)
--(axis cs:11.2763819095477,-7.54983333840014)
--(axis cs:11.4,-7.36885788028333)
--(axis cs:11.5537688442211,-7.36683685201076)
--(axis cs:11.8311557788945,-7.80213921953387)
--(axis cs:12.1085427135678,-8.39877799897767)
--(axis cs:12.3859296482412,-8.89629359564813)
--(axis cs:12.6633165829146,-9.26509462489427)
--(axis cs:12.9407035175879,-9.68757928823992)
--(axis cs:13.2,-10.4530983322373)
--(axis cs:13.2180904522613,-10.5291341977915)
--(axis cs:13.4954773869347,-12.1656646406369)
--(axis cs:13.6,-13.043532449016)
--(axis cs:13.772864321608,-14.8718230563224)
--(axis cs:13.8,-15.2046478987293)
--(axis cs:14.0502512562814,-18.8823436179639)
--(axis cs:14.3276381909548,-24.2634906887099)
--(axis cs:14.6,-31.0846849361523)
--(axis cs:14.6,-31.0846849361524)
--(axis cs:14.6,-31.0846849361525)
--(axis cs:14.6,-31.0846849361525)
--(axis cs:14.6,-31.0846849361525)
--(axis cs:14.6,-31.0846849361525)
--(axis cs:14.6050251256281,-31.2268025045714)
--(axis cs:14.8,-37.2064592352337)
--(axis cs:14.8824120603015,-39.9913459657339)
--(axis cs:15.1597989949749,-50.277949964561)
--(axis cs:15.4,-60.0000011363258)
--(axis cs:15.4,-60.0000011363258)
--(axis cs:15.4,-60.0000011363258)
--(axis cs:15.4,-60.0000011363258)
--(axis cs:15.4371859296482,-61.5469965770564)
--(axis cs:15.6,-68.4220169357634)
--(axis cs:15.6,-68.4220169357634)
--(axis cs:15.7145728643216,-73.3599694466009)
--(axis cs:15.8,-77.0894043351769)
--(axis cs:15.8,-77.0894043351769)
--(axis cs:15.991959798995,-85.5760037917055)
--(axis cs:16,-85.933365447083)
--(axis cs:16,-85.933365447083)
--(axis cs:16.2,-94.809501093939)
--(axis cs:16.2,-94.8095010939389)
--(axis cs:16.2,-94.8095010939389)
--(axis cs:16.2693467336683,-97.8573204045858)
--(axis cs:16.4,-103.504147298856)
--(axis cs:16.4,-103.504147298857)
--(axis cs:16.5467336683417,-109.629999179383)
--(axis cs:16.6,-111.787885622651)
--(axis cs:16.8,-119.54457813194)
--(axis cs:16.8,-119.54457813194)
--(axis cs:16.8,-119.54457813194)
--(axis cs:16.8241206030151,-120.441320153095)
--(axis cs:17.1015075376884,-130.091291056208)
--(axis cs:17.3788944723618,-138.379947915972)
--(axis cs:17.6,-143.892837516122)
--(axis cs:17.6,-143.892837516122)
--(axis cs:17.6,-143.892837516122)
--(axis cs:17.6,-143.892837516122)
--(axis cs:17.6562814070352,-145.131486082256)
--(axis cs:17.8,-147.999980850394)
--(axis cs:17.8,-147.999980850394)
--(axis cs:17.9336683417085,-150.311016925816)
--(axis cs:18.2110552763819,-154.085816442854)
--(axis cs:18.4884422110553,-156.608708664273)
--(axis cs:18.6,-157.308537195225)
--(axis cs:18.6,-157.308537195225)
--(axis cs:18.7658291457286,-158.054856513305)
--(axis cs:19.043216080402,-158.65734833657)
--(axis cs:19.2,-158.724021031123)
--(axis cs:19.3206030150754,-158.677329596195)
--(axis cs:19.4,-158.610711822002)
--(axis cs:19.4,-158.610711822002)
--(axis cs:19.5979899497487,-158.354608903483)
--(axis cs:19.6,-158.351471477616)
--(axis cs:19.8753768844221,-157.854352767686)
--(axis cs:20.1527638190955,-157.290362089246)
--(axis cs:20.2,-157.194626768176)
--(axis cs:20.4,-156.802198443562)
--(axis cs:20.4301507537688,-156.745060380252)
--(axis cs:20.7075376884422,-156.223566039003)
--(axis cs:20.9849246231156,-155.655363368307)
--(axis cs:21.2,-155.154958588409)
--(axis cs:21.2623115577889,-154.999676061103)
--(axis cs:21.4,-154.646841711595)
--(axis cs:21.5396984924623,-154.285479423651)
--(axis cs:21.8,-153.609210198946)
--(axis cs:21.8170854271357,-153.564753716997)
--(axis cs:22,-153.078677783608)
--(axis cs:22.094472361809,-152.809934673287)
--(axis cs:22.3718592964824,-151.851545468245)
--(axis cs:22.6492462311558,-150.472417252505)
--(axis cs:22.9266331658291,-148.495555685826)
--(axis cs:23.2,-145.833288522134)
--(axis cs:23.2040201005025,-145.788332743847)
--(axis cs:23.4,-143.382885239157)
--(axis cs:23.4814070351759,-142.260229179947)
--(axis cs:23.7587939698492,-137.970225274052)
--(axis cs:24,-133.817194651256)
--(axis cs:24.0361809045226,-133.173252356909)
--(axis cs:24.2,-130.232177280687)
--(axis cs:24.2,-130.232177280687)
--(axis cs:24.313567839196,-128.200903952111)
--(axis cs:24.5909547738693,-123.37953069485)
--(axis cs:24.6,-123.227280635207)
--(axis cs:24.8683417085427,-118.914678667426)
--(axis cs:25,-116.974662035751)
--(axis cs:25,-116.974662035751)
--(axis cs:25.1457286432161,-114.989167593544)
--(axis cs:25.4,-111.892484016296)
--(axis cs:25.4,-111.892484016296)
--(axis cs:25.4231155778895,-111.631002713374)
--(axis cs:25.6,-109.705199385336)
--(axis cs:25.7005025125628,-108.640968526482)
--(axis cs:25.9778894472362,-105.572318882517)
--(axis cs:26,-105.307246849233)
--(axis cs:26.2,-102.668405839541)
--(axis cs:26.2,-102.668405839541)
--(axis cs:26.2552763819095,-101.845731310722)
--(axis cs:26.4,-99.4906072820064)
--(axis cs:26.5326633165829,-97.0984993911366)
--(axis cs:26.8100502512563,-91.5339601579586)
--(axis cs:27,-87.4333541183651)
--(axis cs:27.0874371859297,-85.5059889201849)
--(axis cs:27.2,-83.0150512610765)
--(axis cs:27.2,-83.0150512610765)
--(axis cs:27.2,-83.0150512610765)
--(axis cs:27.364824120603,-79.3935657411114)
--(axis cs:27.6,-74.3628436783358)
--(axis cs:27.6422110552764,-73.4850819839941)
--(axis cs:27.9195979899498,-67.9445878155473)
--(axis cs:28.1969849246231,-62.828196035165)
--(axis cs:28.2,-62.7750854643107)
--(axis cs:28.4,-59.3690297602934)
--(axis cs:28.4,-59.3690297602933)
--(axis cs:28.4743718592965,-58.1556515448343)
--(axis cs:28.6,-56.1614061285537)
--(axis cs:28.7517587939699,-53.8300735136195)
--(axis cs:29.0291457286432,-49.722122958164)
--(axis cs:29.3065326633166,-45.7073872574614)
--(axis cs:29.4,-44.3550856266237)
--(axis cs:29.58391959799,-41.6828552695702)
--(axis cs:29.8613065326633,-37.6977009910551)
--(axis cs:30.1386934673367,-33.9001654916817)
--(axis cs:30.2,-33.1016103898493)
--(axis cs:30.4160804020101,-30.4321852401481)
--(axis cs:30.6934673366834,-27.3339969585677)
--(axis cs:30.9708542713568,-24.6065449503609)
--(axis cs:31,-24.341952584128)
--(axis cs:31.2,-22.6461233113622)
--(axis cs:31.2482412060302,-22.2705241774184)
--(axis cs:31.5256281407035,-20.4316175052919)
--(axis cs:31.8030150753769,-19.3086149693872)
--(axis cs:32,-19.0777149503303)
--(axis cs:32,-19.0777149503303)
--(axis cs:32.0804020100502,-19.1417833873424)
--(axis cs:32.3577889447236,-20.0782493534)
--(axis cs:32.635175879397,-22.0996293885226)
--(axis cs:32.8,-23.8132673170241)
--(axis cs:32.9125628140704,-25.2050681893237)
--(axis cs:33.1899497487437,-29.3618260875623)
--(axis cs:33.4,-33.1507260689335)
--(axis cs:33.4673366834171,-34.4753985806825)
--(axis cs:33.7447236180905,-40.4522694269056)
--(axis cs:33.8,-41.7365520880109)
--(axis cs:34.0221105527638,-47.1608527065964)
--(axis cs:34.2994974874372,-54.3327469478987)
--(axis cs:34.4,-56.9762786076916)
--(axis cs:34.5768844221106,-61.600346724526)
--(axis cs:34.8,-67.21167585359)
--(axis cs:34.8542713567839,-68.5115254509205)
--(axis cs:35.1316582914573,-74.5429788300751)
--(axis cs:35.2,-75.8312619823146)
--(axis cs:35.2,-75.8312619823147)
--(axis cs:35.4,-79.0556226159882)
--(axis cs:35.4090452261307,-79.1818279740914)
--(axis cs:35.6,-81.4417837698556)
--(axis cs:35.6,-81.4417837698556)
--(axis cs:35.686432160804,-82.2079775342852)
--(axis cs:35.9638190954774,-83.6161061443521)
--(axis cs:36.2,-83.6221239623159)
--(axis cs:36.2,-83.6221239623159)
--(axis cs:36.2412060301508,-83.5174674490172)
--(axis cs:36.5185929648241,-82.0923921773521)
--(axis cs:36.7959798994975,-79.636844541279)
--(axis cs:37.0733668341709,-76.4541440455021)
--(axis cs:37.3507537688442,-72.8297824114128)
--(axis cs:37.6281407035176,-69.0272448197943)
--(axis cs:37.905527638191,-65.285992468325)
--(axis cs:38,-64.0647862863343)
--(axis cs:38,-64.0647862863343)
--(axis cs:38.1829145728643,-61.8143068938483)
--(axis cs:38.4603015075377,-58.7172523653577)
--(axis cs:38.7376884422111,-56.0282838648488)
--(axis cs:39.0150753768844,-53.7695898827736)
--(axis cs:39.2,-52.5129733951737)
--(axis cs:39.2924623115578,-51.9609701530026)
--(axis cs:39.4,-51.3774641842438)
--(axis cs:39.5698492462312,-50.5613662924529)
--(axis cs:39.8472361809045,-49.3791244005726)
--(axis cs:40,-48.7384825505058)
--(axis cs:40.1246231155779,-48.1926011849367)
--(axis cs:40.4,-46.8760855251383)
--(axis cs:40.4020100502513,-46.8658363885442)
--(axis cs:40.6793969849246,-45.3498706524996)
--(axis cs:40.956783919598,-43.6165047366582)
--(axis cs:41.2341708542714,-41.6628647140341)
--(axis cs:41.5115577889447,-39.5147598648134)
--(axis cs:41.6,-38.7969602007793)
--(axis cs:41.6,-38.7969602007793)
--(axis cs:41.7889447236181,-37.2255469588836)
--(axis cs:42.0663316582915,-34.8700856314375)
--(axis cs:42.3437185929648,-32.5432324520658)
--(axis cs:42.4,-32.0848731121972)
--(axis cs:42.6211055276382,-30.3587946713803)
--(axis cs:42.8,-29.0675081360853)
--(axis cs:42.8,-29.0675081360853)
--(axis cs:42.8984924623116,-28.4039152959807)
--(axis cs:43,-27.7613644705675)
--(axis cs:43.1758793969849,-26.7562320447702)
--(axis cs:43.4532663316583,-25.4185901625922)
--(axis cs:43.7306532663317,-24.3402990325331)
--(axis cs:44,-23.5340327320871)
--(axis cs:44.008040201005,-23.5139279664417)
--(axis cs:44.2854271356784,-22.9795936118438)
--(axis cs:44.4,-22.8584296668704)
--(axis cs:44.5628140703518,-22.8006458892543)
--(axis cs:44.8402010050251,-23.0378055179863)
--(axis cs:45,-23.3877197977232)
--(axis cs:45.1175879396985,-23.7534994671842)
--(axis cs:45.3949748743719,-24.9244361464613)
--(axis cs:45.6723618090452,-26.4140846453162)
--(axis cs:45.9497487437186,-28.1152593172256)
--(axis cs:46.227135678392,-29.9644491403188)
--(axis cs:46.5045226130653,-31.9368432823887)
--(axis cs:46.6,-32.644117100734)
--(axis cs:46.7819095477387,-34.0230368997987)
--(axis cs:47.0592964824121,-36.0927561917846)
--(axis cs:47.3366834170854,-37.9511052942231)
--(axis cs:47.6140703517588,-39.4384901835608)
--(axis cs:47.8,-40.1638346098917)
--(axis cs:47.8,-40.1638346098917)
--(axis cs:47.8914572864322,-40.4292730334063)
--(axis cs:48.1688442211055,-40.8778735420377)
--(axis cs:48.4462311557789,-40.8484517858293)
--(axis cs:48.7236180904523,-40.4374171897277)
--(axis cs:48.8,-40.2733314251951)
--(axis cs:49.0010050251256,-39.7600643645085)
--(axis cs:49.278391959799,-38.8573865731587)
--(axis cs:49.5557788944724,-37.7389262402898)
--(axis cs:49.8331658291457,-36.450322997276)
--(axis cs:50.1105527638191,-35.0825803473358)
--(axis cs:50.3879396984925,-33.7704971241716)
--(axis cs:50.6,-32.9082626361498)
--(axis cs:50.6653266331658,-32.6807617885763)
--(axis cs:50.9427135678392,-31.9157135552633)
--(axis cs:51.2201005025126,-31.4281601325411)
--(axis cs:51.4974874371859,-31.1735992034919)
--(axis cs:51.7748743718593,-31.1387280632158)
--(axis cs:52,-31.2821582509977)
--(axis cs:52.0522613065327,-31.3391223052727)
--(axis cs:52.329648241206,-31.7392819425888)
--(axis cs:52.6070351758794,-32.1573388907572)
--(axis cs:52.8844221105528,-32.412167862052)
--(axis cs:53.1618090452261,-32.3503125031753)
--(axis cs:53.2,-32.3094925835918)
--(axis cs:53.4391959798995,-31.8570220915817)
--(axis cs:53.7165829145729,-30.9304553447441)
--(axis cs:53.9939698492462,-29.625890223218)
--(axis cs:54.2713567839196,-28.0350847574116)
--(axis cs:54.548743718593,-26.299628219138)
--(axis cs:54.8261306532663,-24.6166636280617)
--(axis cs:55,-23.6954692603589)
--(axis cs:55,-23.6954692603589)
--(axis cs:55.1035175879397,-23.2245005275373)
--(axis cs:55.3809045226131,-22.226401167015)
--(axis cs:55.4,-22.1696248699642)
--(axis cs:55.6582914572864,-21.5081846068609)
--(axis cs:55.9356783919598,-20.9156291677392)
--(axis cs:56.2130653266332,-20.3156817302788)
--(axis cs:56.4904522613065,-19.6394613691601)
--(axis cs:56.7678391959799,-18.9016299810764)
--(axis cs:57.0452261306533,-18.2098713099695)
--(axis cs:57.3226130653266,-17.7667357968133)
--(axis cs:57.6,-17.8551551692388)
--(axis cs:57.6,-17.8551551692388)
--(axis cs:57.6,36.6961758339987)
--(axis cs:57.6,36.6961758339987)
--(axis cs:57.6,36.6961758339987)
--(axis cs:57.3226130653266,35.0053384496)
--(axis cs:57.0452261306533,33.656328024962)
--(axis cs:56.7678391959799,32.4257446401083)
--(axis cs:56.4904522613065,31.1698949099483)
--(axis cs:56.2130653266332,29.8394931252186)
--(axis cs:55.9356783919598,28.478030724602)
--(axis cs:55.6582914572864,27.2125107608804)
--(axis cs:55.4,26.2879090597549)
--(axis cs:55.3809045226131,26.234277467239)
--(axis cs:55.1035175879397,25.7074647746896)
--(axis cs:55,25.6249263543106)
--(axis cs:55,25.6249263543105)
--(axis cs:54.8261306532663,25.6092680444901)
--(axis cs:54.548743718593,25.8227331929676)
--(axis cs:54.2713567839196,26.2073824682724)
--(axis cs:53.9939698492462,26.6666021548066)
--(axis cs:53.7165829145729,27.1599568546918)
--(axis cs:53.4391959798995,27.6978308544958)
--(axis cs:53.2,28.2336340002396)
--(axis cs:53.1618090452261,28.3282668850889)
--(axis cs:52.8844221105528,29.0592826305496)
--(axis cs:52.6070351758794,29.750193078819)
--(axis cs:52.329648241206,30.256496608774)
--(axis cs:52.0522613065327,30.4611299838541)
--(axis cs:52,30.4579118481453)
--(axis cs:51.7748743718593,30.2781527404058)
--(axis cs:51.4974874371859,29.6986361125866)
--(axis cs:51.2201005025126,28.7580423670259)
--(axis cs:50.9427135678392,27.5188823898526)
--(axis cs:50.6653266331658,26.0728198328967)
--(axis cs:50.6,25.7140615557491)
--(axis cs:50.3879396984925,24.5230099685845)
--(axis cs:50.1105527638191,22.9099833687649)
--(axis cs:49.8331658291457,21.2525891806523)
--(axis cs:49.5557788944724,19.6013985233864)
--(axis cs:49.278391959799,18.0509679783263)
--(axis cs:49.0010050251256,16.7420783717576)
--(axis cs:48.8,16.0451140085306)
--(axis cs:48.7236180904523,15.8529798577798)
--(axis cs:48.4462311557789,15.5173532926411)
--(axis cs:48.1688442211055,15.769638050076)
--(axis cs:47.8914572864322,16.6636013444737)
--(axis cs:47.8,17.1123768038911)
--(axis cs:47.8,17.1123768038911)
--(axis cs:47.6140703517588,18.2590781064034)
--(axis cs:47.3366834170854,20.3846940522769)
--(axis cs:47.0592964824121,22.7320838436429)
--(axis cs:46.7819095477387,25.0252625107168)
--(axis cs:46.6,26.3837292123307)
--(axis cs:46.5045226130653,27.026999139447)
--(axis cs:46.227135678392,28.6017228655526)
--(axis cs:45.9497487437186,29.7429824419801)
--(axis cs:45.6723618090452,30.4784256293879)
--(axis cs:45.3949748743719,30.8722605710511)
--(axis cs:45.1175879396985,31.0302249830691)
--(axis cs:45,31.0596038488477)
--(axis cs:44.8402010050251,31.0938034172309)
--(axis cs:44.5628140703518,31.2301452127911)
--(axis cs:44.4,31.4215486645992)
--(axis cs:44.2854271356784,31.6327844330962)
--(axis cs:44.008040201005,32.431990890841)
--(axis cs:44,32.4614820447923)
--(axis cs:43.7306532663317,33.6407988904026)
--(axis cs:43.4532663316583,35.1609863483576)
--(axis cs:43.1758793969849,36.9066371894967)
--(axis cs:43,38.1103369608015)
--(axis cs:42.8984924623116,38.8364482941665)
--(axis cs:42.8,39.562243029115)
--(axis cs:42.8,39.562243029115)
--(axis cs:42.6211055276382,40.9166986637174)
--(axis cs:42.4,42.5384606359845)
--(axis cs:42.3437185929648,42.9218480305398)
--(axis cs:42.0663316582915,44.576314566213)
--(axis cs:41.7889447236181,45.8156759089064)
--(axis cs:41.6,46.4138714410982)
--(axis cs:41.6,46.4138714410982)
--(axis cs:41.5115577889447,46.6260659453445)
--(axis cs:41.2341708542714,47.0678678388437)
--(axis cs:40.956783919598,47.3117818596217)
--(axis cs:40.6793969849246,47.5640015109638)
--(axis cs:40.4020100502513,48.0600438887416)
--(axis cs:40.4,48.0651559469203)
--(axis cs:40.1246231155779,49.0377614761833)
--(axis cs:40,49.6764011773893)
--(axis cs:39.8472361809045,50.6516990677309)
--(axis cs:39.5698492462312,53.0055531348693)
--(axis cs:39.4,54.8504728136724)
--(axis cs:39.2924623115578,56.1902742593641)
--(axis cs:39.2,57.4495180661464)
--(axis cs:39.0150753768844,60.2554907183101)
--(axis cs:38.7376884422111,65.1010271182048)
--(axis cs:38.4603015075377,70.5750057915643)
--(axis cs:38.1829145728643,76.5238288466175)
--(axis cs:38,80.6276435192074)
--(axis cs:38,80.6276435192074)
--(axis cs:37.905527638191,82.7839364049343)
--(axis cs:37.6281407035176,89.1919076333846)
--(axis cs:37.3507537688442,95.5901996535651)
--(axis cs:37.0733668341709,101.79880332729)
--(axis cs:36.7959798994975,107.613410306435)
--(axis cs:36.5185929648241,112.807633052301)
--(axis cs:36.2412060301508,117.137385759848)
--(axis cs:36.2,117.69132900121)
--(axis cs:36.2,117.69132900121)
--(axis cs:35.9638190954774,120.355749810168)
--(axis cs:35.686432160804,122.265841264949)
--(axis cs:35.6,122.567570619921)
--(axis cs:35.6,122.567570619921)
--(axis cs:35.4090452261307,122.717482980564)
--(axis cs:35.4,122.707175231393)
--(axis cs:35.2,122.093106130403)
--(axis cs:35.2,122.093106130403)
--(axis cs:35.1316582914573,121.721292351836)
--(axis cs:34.8542713567839,119.508678604064)
--(axis cs:34.8,118.966833824619)
--(axis cs:34.5768844221106,116.482293370331)
--(axis cs:34.4,114.343469400347)
--(axis cs:34.2994974874372,113.111676143637)
--(axis cs:34.0221105527638,109.796452030384)
--(axis cs:33.8,107.365437588407)
--(axis cs:33.7447236180905,106.806274515605)
--(axis cs:33.4673366834171,104.322365991643)
--(axis cs:33.4,103.805318068494)
--(axis cs:33.1899497487437,102.414519919466)
--(axis cs:32.9125628140704,101.056129906435)
--(axis cs:32.8,100.648795903923)
--(axis cs:32.635175879397,100.190610140363)
--(axis cs:32.3577889447236,99.7263656244754)
--(axis cs:32.0804020100502,99.5600434051824)
--(axis cs:32,99.5569352819552)
--(axis cs:32,99.5569352819552)
--(axis cs:31.8030150753769,99.6125634345506)
--(axis cs:31.5256281407035,99.7289825792365)
--(axis cs:31.2482412060302,99.711123276704)
--(axis cs:31.2,99.6799774179837)
--(axis cs:31,99.4204957330041)
--(axis cs:30.9708542713568,99.361896160164)
--(axis cs:30.6934673366834,98.5242645751344)
--(axis cs:30.4160804020101,97.2197524280903)
--(axis cs:30.2,95.9212698521194)
--(axis cs:30.1386934673367,95.5129064903849)
--(axis cs:29.8613065326633,93.4336044547431)
--(axis cs:29.58391959799,90.9234686517318)
--(axis cs:29.4,88.9888188609334)
--(axis cs:29.3065326633166,87.9160781369392)
--(axis cs:29.0291457286432,84.3683147978221)
--(axis cs:28.7517587939699,80.2741723814152)
--(axis cs:28.6,77.804029282616)
--(axis cs:28.4743718592965,75.6395787905608)
--(axis cs:28.4,74.3127610951788)
--(axis cs:28.4,74.3127610951788)
--(axis cs:28.2,70.6072449538069)
--(axis cs:28.1969849246231,70.5500824458668)
--(axis cs:27.9195979899498,65.1528083968465)
--(axis cs:27.6422110552764,59.5074458241817)
--(axis cs:27.6,58.6293428674377)
--(axis cs:27.364824120603,53.6467020381102)
--(axis cs:27.2,50.0480471440312)
--(axis cs:27.2,50.0480471440312)
--(axis cs:27.2,50.0480471440312)
--(axis cs:27.0874371859297,47.528789154162)
--(axis cs:27,45.5247438264269)
--(axis cs:26.8100502512563,40.9802092534019)
--(axis cs:26.5326633165829,33.7221176872346)
--(axis cs:26.4,29.9255673779939)
--(axis cs:26.2552763819095,25.5029387634229)
--(axis cs:26.2,23.7292408398964)
--(axis cs:26.2,23.7292408398965)
--(axis cs:26,16.9169374692371)
--(axis cs:25.9778894472362,16.1287760155115)
--(axis cs:25.7005025125628,5.79227633248001)
--(axis cs:25.6,1.90222556891679)
--(axis cs:25.4231155778895,-5.02714055748648)
--(axis cs:25.4,-5.9348833567461)
--(axis cs:25.4,-5.93488335674613)
--(axis cs:25.1457286432161,-15.8590378873959)
--(axis cs:25,-21.4486606469944)
--(axis cs:25,-21.4486606469944)
--(axis cs:24.8683417085427,-26.4052347394576)
--(axis cs:24.6,-36.200583315732)
--(axis cs:24.5909547738693,-36.5230982227304)
--(axis cs:24.313567839196,-46.0972009368844)
--(axis cs:24.2,-49.7928743913678)
--(axis cs:24.2,-49.7928743913678)
--(axis cs:24.0361809045226,-54.8335672560436)
--(axis cs:24,-55.8977085528337)
--(axis cs:23.7587939698492,-62.5175180059779)
--(axis cs:23.4814070351759,-69.0827633668718)
--(axis cs:23.4,-70.7876240171451)
--(axis cs:23.2040201005025,-74.4622354346172)
--(axis cs:23.2,-74.5312248930107)
--(axis cs:22.9266331658291,-78.6427839414935)
--(axis cs:22.6492462311558,-81.7382300373002)
--(axis cs:22.3718592964824,-83.8557753026291)
--(axis cs:22.094472361809,-85.0520686938654)
--(axis cs:22,-85.2516073116607)
--(axis cs:21.8170854271357,-85.3421388822077)
--(axis cs:21.8,-85.331640352092)
--(axis cs:21.5396984924623,-84.7998453806424)
--(axis cs:21.4,-84.2413143675555)
--(axis cs:21.2623115577889,-83.5114974132322)
--(axis cs:21.2,-83.1197037072289)
--(axis cs:20.9849246231156,-81.4577002816981)
--(axis cs:20.7075376884422,-78.5990441807181)
--(axis cs:20.4301507537688,-74.8953673457719)
--(axis cs:20.4,-74.4385322402405)
--(axis cs:20.2,-71.1287643301407)
--(axis cs:20.1527638190955,-70.277207320377)
--(axis cs:19.8753768844221,-64.7955233294877)
--(axis cs:19.6,-58.6974552471123)
--(axis cs:19.5979899497487,-58.651106702441)
--(axis cs:19.4,-54.0015976962023)
--(axis cs:19.4,-54.0015976962023)
--(axis cs:19.3206030150754,-52.1088499514301)
--(axis cs:19.2,-49.21879840435)
--(axis cs:19.043216080402,-45.4511849647183)
--(axis cs:18.7658291457286,-38.8781220979971)
--(axis cs:18.6,-35.0928388081402)
--(axis cs:18.6,-35.0928388081402)
--(axis cs:18.4884422110553,-32.6393377614243)
--(axis cs:18.2110552763819,-26.8907865599684)
--(axis cs:17.9336683417085,-21.6437651008468)
--(axis cs:17.8,-19.2885798876643)
--(axis cs:17.8,-19.2885798876643)
--(axis cs:17.6562814070352,-16.8825484453861)
--(axis cs:17.6,-15.9818303552957)
--(axis cs:17.6,-15.9818303552957)
--(axis cs:17.6,-15.9818303552956)
--(axis cs:17.6,-15.9818303552956)
--(axis cs:17.3788944723618,-12.6978713402918)
--(axis cs:17.1015075376884,-9.14015321406742)
--(axis cs:16.8241206030151,-6.15713369432329)
--(axis cs:16.8,-5.92216762720512)
--(axis cs:16.8,-5.92216762720511)
--(axis cs:16.8,-5.92216762720507)
--(axis cs:16.6,-4.13069616348971)
--(axis cs:16.5467336683417,-3.70847028345103)
--(axis cs:16.4,-2.68536903736034)
--(axis cs:16.4,-2.68536903736028)
--(axis cs:16.2693467336683,-1.95314556337942)
--(axis cs:16.2,-1.62170595617285)
--(axis cs:16.2,-1.62170595617289)
--(axis cs:16.2,-1.62170595617293)
--(axis cs:16,-0.818270624416147)
--(axis cs:16,-0.818270624416147)
--(axis cs:15.991959798995,-0.789257912755801)
--(axis cs:15.8,-0.125480787448634)
--(axis cs:15.8,-0.125480787448634)
--(axis cs:15.7145728643216,0.171320270980036)
--(axis cs:15.6,0.591281845023545)
--(axis cs:15.6,0.591281845023556)
--(axis cs:15.4371859296482,1.25783599354686)
--(axis cs:15.4,1.42393161643725)
--(axis cs:15.4,1.42393161643725)
--(axis cs:15.4,1.42393161643727)
--(axis cs:15.4,1.42393161643728)
--(axis cs:15.1597989949749,2.61673466878827)
--(axis cs:14.8824120603015,4.1235617116726)
--(axis cs:14.8,4.56494459148272)
--(axis cs:14.6050251256281,5.56174110443678)
--(axis cs:14.6,5.58672874210872)
--(axis cs:14.6,5.58672874210871)
--(axis cs:14.6,5.58672874210868)
--(axis cs:14.6,5.58672874210871)
--(axis cs:14.6,5.5867287421087)
--(axis cs:14.6,5.58672874210875)
--(axis cs:14.3276381909548,6.86042424486248)
--(axis cs:14.0502512562814,7.83566458309674)
--(axis cs:13.8,8.32163229683483)
--(axis cs:13.772864321608,8.35319227676671)
--(axis cs:13.6,8.49116139878289)
--(axis cs:13.4954773869347,8.54996318657056)
--(axis cs:13.2180904522613,8.75013621354839)
--(axis cs:13.2,8.77071445477988)
--(axis cs:12.9407035175879,9.17405418986723)
--(axis cs:12.6633165829146,9.53328387412768)
--(axis cs:12.3859296482412,9.42606701065087)
--(axis cs:12.1085427135678,8.63159028520943)
--(axis cs:11.8311557788945,7.13887685566764)
--(axis cs:11.5537688442211,5.16552142397151)
--(axis cs:11.4,4.02182905965617)
--(axis cs:11.2763819095477,3.14705964753641)
--(axis cs:11,1.5174144994861)
--(axis cs:10.9989949748744,1.51283566495893)
--(axis cs:10.721608040201,0.599274702100359)
--(axis cs:10.6,0.318177898839192)
--(axis cs:10.4442211055276,0.0126560505112003)
--(axis cs:10.2,-0.258287608135774)
--(axis cs:10.1668341708543,-0.254341578603444)
--(axis cs:10,-0.0933285133723594)
--(axis cs:9.88944723618091,0.0777878354980288)
--(axis cs:9.61206030150754,0.50651446322917)
--(axis cs:9.6,0.526864747297775)
--(axis cs:9.33467336683417,0.963819375603656)
--(axis cs:9.0572864321608,0.881093135269417)
--(axis cs:8.8,0.425211701414899)
--(axis cs:8.8,0.42521170141525)
--(axis cs:8.77989949748744,0.40445831430581)
--(axis cs:8.50251256281407,0.241170586770547)
--(axis cs:8.22512562814071,-0.199771844828046)
--(axis cs:8.2,-0.233336199191648)
--(axis cs:7.94773869346734,-0.343487492635038)
--(axis cs:7.8,-0.227271179426989)
--(axis cs:7.67035175879397,0.115926240574684)
--(axis cs:7.3929648241206,1.01119242938917)
--(axis cs:7.11557788944723,1.19750191587998)
--(axis cs:6.83819095477387,0.565861892000687)
--(axis cs:6.8,0.460884149763267)
--(axis cs:6.6,0.0192595028214306)
--(axis cs:6.5608040201005,-0.0332382831646285)
--(axis cs:6.28341708542714,-0.244534736004699)
--(axis cs:6.2,-0.220624933228283)
--(axis cs:6.00603015075377,0.288302887989765)
--(axis cs:5.7286432160804,1.56866277429037)
--(axis cs:5.45125628140703,2.72255194144362)
--(axis cs:5.17386934673367,3.37715453781782)
--(axis cs:4.8964824120603,3.42046930775449)
--(axis cs:4.61909547738694,2.90654690256004)
--(axis cs:4.34170854271357,2.08482080895545)
--(axis cs:4.0643216080402,1.54264745738483)
--(axis cs:4,1.55303149710086)
--(axis cs:3.78693467336683,1.93120788058281)
--(axis cs:3.6,2.2629146704774)
--(axis cs:3.50954773869347,2.34464747678877)
--(axis cs:3.2321608040201,2.40050292841448)
--(axis cs:3.2,2.41623135664024)
--(axis cs:2.95477386934673,2.72409995689362)
--(axis cs:2.67738693467337,3.1877837165598)
--(axis cs:2.6,3.37587746027473)
--(axis cs:2.4,4.24928002604655)
--(axis cs:2.4,4.24928002604655)
--cycle;

\path [draw=white, fill=white, opacity=0.85]
(axis cs:2.4,2.15853227110192)
--(axis cs:2.4,-3.18828397270196)
--(axis cs:2.4,-3.18828397270196)
--(axis cs:2.6,-3.13911095615224)
--(axis cs:2.67738693467337,-3.34935837389517)
--(axis cs:2.95477386934673,-3.98007653099966)
--(axis cs:3.2,-3.88009798610359)
--(axis cs:3.2321608040201,-3.84056849526015)
--(axis cs:3.50954773869347,-3.47299321619652)
--(axis cs:3.6,-3.43049173775459)
--(axis cs:3.78693467336683,-3.68435738420323)
--(axis cs:4,-4.45238146739912)
--(axis cs:4.0643216080402,-4.82279889521724)
--(axis cs:4.34170854271357,-6.78078955478158)
--(axis cs:4.61909547738694,-8.50545246920993)
--(axis cs:4.8964824120603,-9.51554280275986)
--(axis cs:5.17386934673367,-9.65175346479273)
--(axis cs:5.45125628140703,-8.90727475533112)
--(axis cs:5.7286432160804,-7.40793253434849)
--(axis cs:6.00603015075377,-5.48888922133901)
--(axis cs:6.2,-4.3779275101066)
--(axis cs:6.28341708542714,-4.12755971949825)
--(axis cs:6.5608040201005,-3.49434224337984)
--(axis cs:6.6,-3.39183112020512)
--(axis cs:6.8,-3.15764892059261)
--(axis cs:6.83819095477387,-3.20741248555631)
--(axis cs:7.11557788944723,-4.02419503633863)
--(axis cs:7.3929648241206,-4.51374902342104)
--(axis cs:7.67035175879397,-4.2550448645221)
--(axis cs:7.8,-4.07399536065379)
--(axis cs:7.94773869346734,-4.07006896042286)
--(axis cs:8.2,-4.04647115760693)
--(axis cs:8.22512562814071,-4.0480579536753)
--(axis cs:8.50251256281407,-3.93661773117161)
--(axis cs:8.77989949748744,-3.37988095792308)
--(axis cs:8.8,-3.37507766521976)
--(axis cs:8.8,-3.37507766522009)
--(axis cs:9.0572864321608,-3.97530341293225)
--(axis cs:9.33467336683417,-4.50824909140713)
--(axis cs:9.6,-4.63088006812993)
--(axis cs:9.61206030150754,-4.64208701215237)
--(axis cs:9.88944723618091,-5.07620268014299)
--(axis cs:10,-5.2806459038382)
--(axis cs:10.1668341708543,-5.67346655423038)
--(axis cs:10.2,-5.74973488140009)
--(axis cs:10.4442211055276,-6.09842572830922)
--(axis cs:10.6,-6.11535281687474)
--(axis cs:10.721608040201,-6.10281407711433)
--(axis cs:10.9989949748744,-5.77823614564146)
--(axis cs:11,-5.77620500856239)
--(axis cs:11.2763819095477,-5.16277048991628)
--(axis cs:11.4,-5.01139583498354)
--(axis cs:11.5537688442211,-5.10607305781511)
--(axis cs:11.8311557788945,-5.69107594427207)
--(axis cs:12.1085427135678,-6.27679247679738)
--(axis cs:12.3859296482412,-6.5709079648805)
--(axis cs:12.6633165829146,-6.50414395261556)
--(axis cs:12.9407035175879,-6.19653832753074)
--(axis cs:13.2,-6.01551267491702)
--(axis cs:13.2180904522613,-6.0197489572994)
--(axis cs:13.4954773869347,-6.51141589579436)
--(axis cs:13.6,-6.93488945818808)
--(axis cs:13.772864321608,-7.97362371680891)
--(axis cs:13.8,-8.17531425929048)
--(axis cs:14.0502512562814,-10.4697683382651)
--(axis cs:14.3276381909548,-13.7578635573442)
--(axis cs:14.6,-17.9060312700833)
--(axis cs:14.6,-17.9060312700834)
--(axis cs:14.6,-17.9060312700835)
--(axis cs:14.6,-17.9060312700835)
--(axis cs:14.6,-17.9060312700835)
--(axis cs:14.6,-17.9060312700835)
--(axis cs:14.6050251256281,-17.9943892168411)
--(axis cs:14.8,-21.7804884905012)
--(axis cs:14.8824120603015,-23.5661236933173)
--(axis cs:15.1597989949749,-30.0974522326452)
--(axis cs:15.4,-36.0991194280291)
--(axis cs:15.4,-36.0991194280291)
--(axis cs:15.4,-36.0991194280292)
--(axis cs:15.4,-36.0991194280292)
--(axis cs:15.4371859296482,-37.0426296034338)
--(axis cs:15.6,-41.2123123015543)
--(axis cs:15.6,-41.2123123015543)
--(axis cs:15.7145728643216,-44.1909773975616)
--(axis cs:15.8,-46.4377647426513)
--(axis cs:15.8,-46.4377647426513)
--(axis cs:15.991959798995,-51.5703643054495)
--(axis cs:16,-51.7878476008595)
--(axis cs:16,-51.7878476008595)
--(axis cs:16.2,-57.255434711058)
--(axis cs:16.2,-57.255434711058)
--(axis cs:16.2,-57.2554347110579)
--(axis cs:16.2693467336683,-59.1725300040119)
--(axis cs:16.4,-62.8001147056121)
--(axis cs:16.4,-62.8001147056122)
--(axis cs:16.5467336683417,-66.873942544665)
--(axis cs:16.6,-68.3450798820446)
--(axis cs:16.8,-73.7883903540138)
--(axis cs:16.8,-73.7883903540139)
--(axis cs:16.8,-73.7883903540139)
--(axis cs:16.8241206030151,-74.43322905471)
--(axis cs:17.1015075376884,-81.606752906723)
--(axis cs:17.3788944723618,-88.254961752033)
--(axis cs:17.6,-93.1379236617873)
--(axis cs:17.6,-93.1379236617873)
--(axis cs:17.6,-93.1379236617873)
--(axis cs:17.6,-93.1379236617873)
--(axis cs:17.6562814070352,-94.3209854805113)
--(axis cs:17.8,-97.2300379838085)
--(axis cs:17.8,-97.2300379838085)
--(axis cs:17.9336683417085,-99.7890887944571)
--(axis cs:18.2110552763819,-104.65593074782)
--(axis cs:18.4884422110553,-108.96957602598)
--(axis cs:18.6,-110.569999893831)
--(axis cs:18.6,-110.569999893831)
--(axis cs:18.7658291457286,-112.828181030583)
--(axis cs:19.043216080402,-116.29988729197)
--(axis cs:19.2,-118.110116006317)
--(axis cs:19.3206030150754,-119.440687509843)
--(axis cs:19.4,-120.292747067996)
--(axis cs:19.4,-120.292747067996)
--(axis cs:19.5979899497487,-122.340527355523)
--(axis cs:19.6,-122.360637397948)
--(axis cs:19.8753768844221,-124.950392603517)
--(axis cs:20.1527638190955,-127.170616952597)
--(axis cs:20.2,-127.505997842375)
--(axis cs:20.4,-128.784180441988)
--(axis cs:20.4301507537688,-128.956777123061)
--(axis cs:20.7075376884422,-130.286687532667)
--(axis cs:20.9849246231156,-131.146643476997)
--(axis cs:21.2,-131.524942621273)
--(axis cs:21.2623115577889,-131.596262752611)
--(axis cs:21.4,-131.708108499055)
--(axis cs:21.5396984924623,-131.772002894352)
--(axis cs:21.8,-131.748461187922)
--(axis cs:21.8170854271357,-131.739824581594)
--(axis cs:22,-131.575267469615)
--(axis cs:22.094472361809,-131.423412300644)
--(axis cs:22.3718592964824,-130.585113174071)
--(axis cs:22.6492462311558,-128.962999157048)
--(axis cs:22.9266331658291,-126.379538767155)
--(axis cs:23.2,-122.810910319111)
--(axis cs:23.2040201005025,-122.750758468655)
--(axis cs:23.4,-119.552613797054)
--(axis cs:23.4814070351759,-118.074163983158)
--(axis cs:23.7587939698492,-112.437967288335)
--(axis cs:24,-106.910126325176)
--(axis cs:24.0361809045226,-106.041810805085)
--(axis cs:24.2,-102.018474526361)
--(axis cs:24.2,-102.018474526361)
--(axis cs:24.313567839196,-99.166775484098)
--(axis cs:24.5909547738693,-92.095872153525)
--(axis cs:24.6,-91.8646360839333)
--(axis cs:24.8683417085427,-85.041476170121)
--(axis cs:25,-81.7379117947253)
--(axis cs:25,-81.7379117947253)
--(axis cs:25.1457286432161,-78.1353846172116)
--(axis cs:25.4,-71.9961549165309)
--(axis cs:25.4,-71.9961549165309)
--(axis cs:25.4231155778895,-71.448018725253)
--(axis cs:25.6,-67.3111928327557)
--(axis cs:25.7005025125628,-65.0050483812991)
--(axis cs:25.9778894472362,-58.774625562614)
--(axis cs:26,-58.2852045769435)
--(axis cs:26.2,-53.8930503411127)
--(axis cs:26.2,-53.8930503411127)
--(axis cs:26.2552763819095,-52.686132145545)
--(axis cs:26.4,-49.5329401112484)
--(axis cs:26.5326633165829,-46.6481925830539)
--(axis cs:26.8100502512563,-40.6471971144769)
--(axis cs:27,-36.5915514340516)
--(axis cs:27.0874371859297,-34.7502093469146)
--(axis cs:27.2,-32.4104075385543)
--(axis cs:27.2,-32.4104075385544)
--(axis cs:27.2,-32.4104075385543)
--(axis cs:27.364824120603,-29.0569368601878)
--(axis cs:27.6,-24.4376290241915)
--(axis cs:27.6422110552764,-23.6312330915784)
--(axis cs:27.9195979899498,-18.5178941930486)
--(axis cs:28.1969849246231,-13.7584069782819)
--(axis cs:28.2,-13.708858358229)
--(axis cs:28.4,-10.5366593722446)
--(axis cs:28.4,-10.5366593722446)
--(axis cs:28.4743718592965,-9.41603910147877)
--(axis cs:28.6,-7.59501206192083)
--(axis cs:28.7517587939699,-5.50866708806256)
--(axis cs:29.0291457286432,-1.94894821425901)
--(axis cs:29.3065326633166,1.38254557467998)
--(axis cs:29.4,2.4696193126042)
--(axis cs:29.58391959799,4.56799627773631)
--(axis cs:29.8613065326633,7.62453337656859)
--(axis cs:30.1386934673367,10.5147586601305)
--(axis cs:30.2,11.1244549826872)
--(axis cs:30.4160804020101,13.1709964923538)
--(axis cs:30.6934673366834,15.5350346053755)
--(axis cs:30.9708542713568,17.5344461733945)
--(axis cs:31,17.7193020383729)
--(axis cs:31.2,18.8468078058058)
--(axis cs:31.2482412060302,19.0826875810029)
--(axis cs:31.5256281407035,20.1650827945136)
--(axis cs:31.8030150753769,20.7542759371163)
--(axis cs:32,20.841012316838)
--(axis cs:32,20.841012316838)
--(axis cs:32.0804020100502,20.7905119802088)
--(axis cs:32.3577889447236,20.2622874799548)
--(axis cs:32.635175879397,19.2623305268706)
--(axis cs:32.8,18.476555211863)
--(axis cs:32.9125628140704,17.8659062475137)
--(axis cs:33.1899497487437,16.1530535988561)
--(axis cs:33.4,14.7053221114461)
--(axis cs:33.4673366834171,14.2199001157055)
--(axis cs:33.7447236180905,12.1337820295179)
--(axis cs:33.8,11.7036835707093)
--(axis cs:34.0221105527638,9.93932443825057)
--(axis cs:34.2994974874372,7.69624876752316)
--(axis cs:34.4,6.88199555451909)
--(axis cs:34.5768844221106,5.45314891252961)
--(axis cs:34.8,3.65980397892358)
--(axis cs:34.8542713567839,3.22465944417387)
--(axis cs:35.1316582914573,1.01985061573478)
--(axis cs:35.2,0.48511354236911)
--(axis cs:35.2,0.485113542369106)
--(axis cs:35.4,-1.05643566205586)
--(axis cs:35.4090452261307,-1.12549450641602)
--(axis cs:35.6,-2.57164676325834)
--(axis cs:35.6,-2.57164676325834)
--(axis cs:35.686432160804,-3.21765590559552)
--(axis cs:35.9638190954774,-5.22703311959827)
--(axis cs:36.2,-6.82184264015865)
--(axis cs:36.2,-6.82184264015866)
--(axis cs:36.2412060301508,-7.08624311934749)
--(axis cs:36.5185929648241,-8.7423409031821)
--(axis cs:36.7959798994975,-10.1633524231569)
--(axis cs:37.0733668341709,-11.3413014946286)
--(axis cs:37.3507537688442,-12.2946694988308)
--(axis cs:37.6281407035176,-13.0692512934222)
--(axis cs:37.905527638191,-13.7376718277503)
--(axis cs:38,-13.9577061161056)
--(axis cs:38,-13.9577061161056)
--(axis cs:38.1829145728643,-14.3872436773165)
--(axis cs:38.4603015075377,-15.0130979483024)
--(axis cs:38.7376884422111,-15.559800817828)
--(axis cs:39.0150753768844,-16.00189536454)
--(axis cs:39.2,-16.2413580144527)
--(axis cs:39.2924623115578,-16.3470369433931)
--(axis cs:39.4,-16.456659980627)
--(axis cs:39.5698492462312,-16.5916959282749)
--(axis cs:39.8472361809045,-16.6571635623473)
--(axis cs:40,-16.5825196766364)
--(axis cs:40.1246231155779,-16.4524887299462)
--(axis cs:40.4,-15.9302886834903)
--(axis cs:40.4020100502513,-15.9252687281949)
--(axis cs:40.6793969849246,-15.0657482711509)
--(axis cs:40.956783919598,-13.8953709082592)
--(axis cs:41.2341708542714,-12.4874510665461)
--(axis cs:41.5115577889447,-10.9784479619833)
--(axis cs:41.6,-10.5066317196877)
--(axis cs:41.6,-10.5066317196877)
--(axis cs:41.7889447236181,-9.55219787394468)
--(axis cs:42.0663316582915,-8.29792159834115)
--(axis cs:42.3437185929648,-7.27569494080822)
--(axis cs:42.4,-7.10751982350975)
--(axis cs:42.6211055276382,-6.59877818360875)
--(axis cs:42.8,-6.34991143033579)
--(axis cs:42.8,-6.34991143033578)
--(axis cs:42.8984924623116,-6.2703847105064)
--(axis cs:43,-6.22858774570727)
--(axis cs:43.1758793969849,-6.23800511690985)
--(axis cs:43.4532663316583,-6.35151534119516)
--(axis cs:43.7306532663317,-6.4664512725551)
--(axis cs:44,-6.5684842394717)
--(axis cs:44.008040201005,-6.57223844736309)
--(axis cs:44.2854271356784,-6.76583796643102)
--(axis cs:44.4,-6.89769739356974)
--(axis cs:44.5628140703518,-7.15941910395803)
--(axis cs:44.8402010050251,-7.83149622566867)
--(axis cs:45,-8.3716253317888)
--(axis cs:45.1175879396985,-8.85099612772314)
--(axis cs:45.3949748743719,-10.1786120359036)
--(axis cs:45.6723618090452,-11.6410477360458)
--(axis cs:45.9497487437186,-13.1344074129292)
--(axis cs:46.227135678392,-14.6371903094796)
--(axis cs:46.5045226130653,-16.2029296049824)
--(axis cs:46.6,-16.7759988964262)
--(axis cs:46.7819095477387,-17.9280721256452)
--(axis cs:47.0592964824121,-19.7142091402248)
--(axis cs:47.3366834170854,-21.3613030823714)
--(axis cs:47.6140703517588,-22.7538434719609)
--(axis cs:47.8,-23.5283823518968)
--(axis cs:47.8,-23.5283823518968)
--(axis cs:47.8914572864322,-23.8629857693612)
--(axis cs:48.1688442211055,-24.666933893208)
--(axis cs:48.4462311557789,-25.1117092571083)
--(axis cs:48.7236180904523,-25.2018839700843)
--(axis cs:48.8,-25.173549939911)
--(axis cs:49.0010050251256,-25.000615515691)
--(axis cs:49.278391959799,-24.4779263742622)
--(axis cs:49.5557788944724,-23.5828943828565)
--(axis cs:49.8331658291457,-22.3405888587391)
--(axis cs:50.1105527638191,-20.8551334688483)
--(axis cs:50.3879396984925,-19.3047268215179)
--(axis cs:50.6,-18.2222358752343)
--(axis cs:50.6653266331658,-17.9266045049333)
--(axis cs:50.9427135678392,-16.8739093287062)
--(axis cs:51.2201005025126,-16.0863663108146)
--(axis cs:51.4974874371859,-15.5187616733945)
--(axis cs:51.7748743718593,-15.1907717069703)
--(axis cs:52,-15.1565296750399)
--(axis cs:52.0522613065327,-15.1852424707579)
--(axis cs:52.329648241206,-15.5168857535129)
--(axis cs:52.6070351758794,-15.9752330038837)
--(axis cs:52.8844221105528,-16.3605811944748)
--(axis cs:53.1618090452261,-16.5292199426294)
--(axis cs:53.2,-16.5295691150058)
--(axis cs:53.4391959798995,-16.380380488566)
--(axis cs:53.7165829145729,-15.8331677437911)
--(axis cs:53.9939698492462,-14.849870884879)
--(axis cs:54.2713567839196,-13.4698486217267)
--(axis cs:54.548743718593,-11.8390804597436)
--(axis cs:54.8261306532663,-10.2447796398193)
--(axis cs:55,-9.45346400952674)
--(axis cs:55,-9.45346400952671)
--(axis cs:55.1035175879397,-9.11309644113081)
--(axis cs:55.3809045226131,-8.64790473715106)
--(axis cs:55.4,-8.6353187530187)
--(axis cs:55.6582914572864,-8.60494169894021)
--(axis cs:55.9356783919598,-8.62323626807807)
--(axis cs:56.2130653266332,-8.44433155187022)
--(axis cs:56.4904522613065,-7.96879828010331)
--(axis cs:56.7678391959799,-7.24322056600466)
--(axis cs:57.0452261306533,-6.46398359063305)
--(axis cs:57.3226130653266,-5.98802596152471)
--(axis cs:57.6,-6.29077944940969)
--(axis cs:57.6,-6.29077944940972)
--(axis cs:57.6,25.1318001141696)
--(axis cs:57.6,25.1318001141696)
--(axis cs:57.6,25.1318001141696)
--(axis cs:57.3226130653266,23.2266286143114)
--(axis cs:57.0452261306533,21.9104403056255)
--(axis cs:56.7678391959799,20.7673352250366)
--(axis cs:56.4904522613065,19.4992318208915)
--(axis cs:56.2130653266332,17.9681429468101)
--(axis cs:55.9356783919598,16.1856378249409)
--(axis cs:55.6582914572864,14.3092678529597)
--(axis cs:55.4,12.7536029428094)
--(axis cs:55.3809045226131,12.655781037375)
--(axis cs:55.1035175879397,11.5960606882832)
--(axis cs:55,11.3829211034784)
--(axis cs:55,11.3829211034784)
--(axis cs:54.8261306532663,11.2373840562478)
--(axis cs:54.548743718593,11.3621854335731)
--(axis cs:54.2713567839196,11.6421463325876)
--(axis cs:53.9939698492462,11.8905828164676)
--(axis cs:53.7165829145729,12.0626692537388)
--(axis cs:53.4391959798995,12.2211892514801)
--(axis cs:53.2,12.4537105316536)
--(axis cs:53.1618090452261,12.5071743245431)
--(axis cs:52.8844221105528,13.0076959629724)
--(axis cs:52.6070351758794,13.5680871919455)
--(axis cs:52.329648241206,14.0341004196981)
--(axis cs:52.0522613065327,14.3072501493393)
--(axis cs:52,14.3322832721875)
--(axis cs:51.7748743718593,14.3301963841603)
--(axis cs:51.4974874371859,14.0437985824892)
--(axis cs:51.2201005025126,13.4162485452994)
--(axis cs:50.9427135678392,12.4770781632955)
--(axis cs:50.6653266331658,11.3186625492537)
--(axis cs:50.6,11.0280347948336)
--(axis cs:50.3879396984925,10.0572396659308)
--(axis cs:50.1105527638191,8.68253649027728)
--(axis cs:49.8331658291457,7.14285504211542)
--(axis cs:49.5557788944724,5.44536666595307)
--(axis cs:49.278391959799,3.67150777942977)
--(axis cs:49.0010050251256,1.98262952294002)
--(axis cs:48.8,0.945332523246538)
--(axis cs:48.7236180904523,0.617446638136386)
--(axis cs:48.4462311557789,-0.219389236079927)
--(axis cs:48.1688442211055,-0.441301598753753)
--(axis cs:47.8914572864322,0.097314080428653)
--(axis cs:47.8,0.476924545896242)
--(axis cs:47.8,0.47692454589626)
--(axis cs:47.6140703517588,1.57443139480348)
--(axis cs:47.3366834170854,3.79489184042512)
--(axis cs:47.0592964824121,6.35353679208313)
--(axis cs:46.7819095477387,8.93029773656333)
--(axis cs:46.6,10.5156110080229)
--(axis cs:46.5045226130653,11.2930854620407)
--(axis cs:46.227135678392,13.2744640347135)
--(axis cs:45.9497487437186,14.7621305376838)
--(axis cs:45.6723618090452,15.7053887201175)
--(axis cs:45.3949748743719,16.1264364604934)
--(axis cs:45.1175879396985,16.127721643608)
--(axis cs:45,16.0435093829134)
--(axis cs:44.8402010050251,15.8874941249133)
--(axis cs:44.5628140703518,15.5889184274948)
--(axis cs:44.4,15.4608163912986)
--(axis cs:44.2854271356784,15.4190287876834)
--(axis cs:44.008040201005,15.4903013717624)
--(axis cs:44,15.4959335521769)
--(axis cs:43.7306532663317,15.7669511304246)
--(axis cs:43.4532663316583,16.0939115269606)
--(axis cs:43.1758793969849,16.3884102616363)
--(axis cs:43,16.5775602359413)
--(axis cs:42.8984924623116,16.7029177086923)
--(axis cs:42.8,16.8446463233655)
--(axis cs:42.8,16.8446463233655)
--(axis cs:42.6211055276382,17.1566821759458)
--(axis cs:42.4,17.5611073472971)
--(axis cs:42.3437185929648,17.6543105192822)
--(axis cs:42.0663316582915,18.0041505331167)
--(axis cs:41.7889447236181,18.1423268239675)
--(axis cs:41.6,18.1235429600066)
--(axis cs:41.6,18.1235429600066)
--(axis cs:41.5115577889447,18.0897540425143)
--(axis cs:41.2341708542714,17.8924541913557)
--(axis cs:40.956783919598,17.5906480312227)
--(axis cs:40.6793969849246,17.2798791296151)
--(axis cs:40.4020100502513,17.1194762283924)
--(axis cs:40.4,17.1193591052723)
--(axis cs:40.1246231155779,17.2976490211927)
--(axis cs:40,17.5204383035199)
--(axis cs:39.8472361809045,17.9297382295056)
--(axis cs:39.5698492462312,19.0358827706914)
--(axis cs:39.4,19.9296686100555)
--(axis cs:39.2924623115578,20.5763410497545)
--(axis cs:39.2,21.1779026854253)
--(axis cs:39.0150753768844,22.4877962000765)
--(axis cs:38.7376884422111,24.632544071184)
--(axis cs:38.4603015075377,26.870851374509)
--(axis cs:38.1829145728643,29.0967656300857)
--(axis cs:38,30.5205633489787)
--(axis cs:38,30.5205633489787)
--(axis cs:37.905527638191,31.2356157643596)
--(axis cs:37.6281407035176,33.2339141070125)
--(axis cs:37.3507537688442,35.0550867409831)
--(axis cs:37.0733668341709,36.6859607764161)
--(axis cs:36.7959798994975,38.1399181883124)
--(axis cs:36.5185929648241,39.4575817781312)
--(axis cs:36.2412060301508,40.7061614301778)
--(axis cs:36.2,40.891047679053)
--(axis cs:36.2,40.891047679053)
--(axis cs:35.9638190954774,41.9666767854143)
--(axis cs:35.686432160804,43.2755196362595)
--(axis cs:35.6,43.6974336133234)
--(axis cs:35.6,43.6974336133234)
--(axis cs:35.4090452261307,44.6611495128882)
--(axis cs:35.4,44.7079882774605)
--(axis cs:35.2,45.7767306057197)
--(axis cs:35.2,45.7767306057197)
--(axis cs:35.1316582914573,46.1584629060262)
--(axis cs:34.8542713567839,47.7724937089693)
--(axis cs:34.8,48.0953539921052)
--(axis cs:34.5768844221106,49.4287977332753)
--(axis cs:34.4,50.4851952381363)
--(axis cs:34.2994974874372,51.0826804282152)
--(axis cs:34.0221105527638,52.6962748855368)
--(axis cs:33.8,53.9252019296868)
--(axis cs:33.7447236180905,54.2202230591817)
--(axis cs:33.4673366834171,55.6270672952555)
--(axis cs:33.4,55.9492698881146)
--(axis cs:33.1899497487437,56.899640233048)
--(axis cs:32.9125628140704,57.9851554695979)
--(axis cs:32.8,58.3589733750358)
--(axis cs:32.635175879397,58.8286502249699)
--(axis cs:32.3577889447236,59.3858287911206)
--(axis cs:32.0804020100502,59.6277480376313)
--(axis cs:32,59.6382080147869)
--(axis cs:32,59.6382080147869)
--(axis cs:31.8030150753769,59.5496725280471)
--(axis cs:31.5256281407035,59.132282279431)
--(axis cs:31.2482412060302,58.3579115182827)
--(axis cs:31.2,58.1870463008157)
--(axis cs:31,57.3592411105032)
--(axis cs:30.9708542713568,57.2209050364086)
--(axis cs:30.6934673366834,55.6552330111912)
--(axis cs:30.4160804020101,53.6165706955884)
--(axis cs:30.2,51.6952044795829)
--(axis cs:30.1386934673367,51.0979823385727)
--(axis cs:29.8613065326633,48.1113700871194)
--(axis cs:29.58391959799,44.6726171044252)
--(axis cs:29.4,42.1641139217055)
--(axis cs:29.3065326633166,40.8261453047978)
--(axis cs:29.0291457286432,36.5951400539171)
--(axis cs:28.7517587939699,31.9527659558583)
--(axis cs:28.6,29.2376352159831)
--(axis cs:28.4743718592965,26.8999663472053)
--(axis cs:28.4,25.48039070713)
--(axis cs:28.4,25.48039070713)
--(axis cs:28.2,21.5410178477253)
--(axis cs:28.1969849246231,21.4802933889837)
--(axis cs:27.9195979899498,15.7261147743477)
--(axis cs:27.6422110552764,9.65359693176608)
--(axis cs:27.6,8.70412821329342)
--(axis cs:27.364824120603,3.31007315718662)
--(axis cs:27.2,-0.556596578490971)
--(axis cs:27.2,-0.556596578491003)
--(axis cs:27.2,-0.556596578490971)
--(axis cs:27.0874371859297,-3.22699041910838)
--(axis cs:27,-5.31705885788671)
--(axis cs:26.8100502512563,-9.90655379007985)
--(axis cs:26.5326633165829,-16.7281891208481)
--(axis cs:26.4,-20.0320997927642)
--(axis cs:26.2552763819095,-23.6566604017545)
--(axis cs:26.2,-25.0461146585317)
--(axis cs:26.2,-25.0461146585317)
--(axis cs:26,-30.1051048030526)
--(axis cs:25.9778894472362,-30.6689173043915)
--(axis cs:25.7005025125628,-37.8436438127024)
--(axis cs:25.6,-40.4917809836639)
--(axis cs:25.4231155778895,-45.2101245456075)
--(axis cs:25.4,-45.8312124565115)
--(axis cs:25.4,-45.8312124565115)
--(axis cs:25.1457286432161,-52.7128208637285)
--(axis cs:25,-56.68541088802)
--(axis cs:25,-56.68541088802)
--(axis cs:24.8683417085427,-60.2784372367626)
--(axis cs:24.6,-67.5632278670062)
--(axis cs:24.5909547738693,-67.8067567640553)
--(axis cs:24.313567839196,-75.1313294048977)
--(axis cs:24.2,-78.0065771456941)
--(axis cs:24.2,-78.0065771456942)
--(axis cs:24.0361809045226,-81.9650088078676)
--(axis cs:24,-82.8047768789137)
--(axis cs:23.7587939698492,-88.049775991695)
--(axis cs:23.4814070351759,-93.2688285636612)
--(axis cs:23.4,-94.6178954592489)
--(axis cs:23.2040201005025,-97.4998097098089)
--(axis cs:23.2,-97.5536030960337)
--(axis cs:22.9266331658291,-100.758800860164)
--(axis cs:22.6492462311558,-103.247648132756)
--(axis cs:22.3718592964824,-105.122207596802)
--(axis cs:22.094472361809,-106.438591066508)
--(axis cs:22,-106.755017625653)
--(axis cs:21.8170854271357,-107.167068017611)
--(axis cs:21.8,-107.192389363116)
--(axis cs:21.5396984924623,-107.313321909942)
--(axis cs:21.4,-107.180047580095)
--(axis cs:21.2623115577889,-106.914910721725)
--(axis cs:21.2,-106.749719674365)
--(axis cs:20.9849246231156,-105.966420173008)
--(axis cs:20.7075376884422,-104.535922687054)
--(axis cs:20.4301507537688,-102.683650602963)
--(axis cs:20.4,-102.456550241814)
--(axis cs:20.2,-100.817393255941)
--(axis cs:20.1527638190955,-100.396952457027)
--(axis cs:19.8753768844221,-97.6994834936564)
--(axis cs:19.6,-94.6882893267797)
--(axis cs:19.5979899497487,-94.6651882504012)
--(axis cs:19.4,-92.3195624502085)
--(axis cs:19.4,-92.3195624502085)
--(axis cs:19.3206030150754,-91.3454920377823)
--(axis cs:19.2,-89.8327034291565)
--(axis cs:19.043216080402,-87.8086460093181)
--(axis cs:18.7658291457286,-84.1047975807195)
--(axis cs:18.6,-81.8313761095335)
--(axis cs:18.6,-81.8313761095335)
--(axis cs:18.4884422110553,-80.2784703997166)
--(axis cs:18.2110552763819,-76.3206722550032)
--(axis cs:17.9336683417085,-72.1656932322055)
--(axis cs:17.8,-70.0585227542502)
--(axis cs:17.8,-70.0585227542502)
--(axis cs:17.6562814070352,-67.6930490471313)
--(axis cs:17.6,-66.7367442096301)
--(axis cs:17.6,-66.7367442096301)
--(axis cs:17.6,-66.7367442096301)
--(axis cs:17.6,-66.7367442096301)
--(axis cs:17.3788944723618,-62.8228575042309)
--(axis cs:17.1015075376884,-57.6246913635524)
--(axis cs:16.8241206030151,-52.165224792708)
--(axis cs:16.8,-51.6783554051311)
--(axis cs:16.8,-51.6783554051311)
--(axis cs:16.8,-51.6783554051311)
--(axis cs:16.6,-47.5735019040962)
--(axis cs:16.5467336683417,-46.4645269181687)
--(axis cs:16.4,-43.3894016306046)
--(axis cs:16.4,-43.3894016306046)
--(axis cs:16.2693467336683,-40.6379359639533)
--(axis cs:16.2,-39.1757723390539)
--(axis cs:16.2,-39.1757723390539)
--(axis cs:16.2,-39.1757723390539)
--(axis cs:16,-34.9637884706396)
--(axis cs:16,-34.9637884706396)
--(axis cs:15.991959798995,-34.7948973990118)
--(axis cs:15.8,-30.7771203799742)
--(axis cs:15.8,-30.7771203799742)
--(axis cs:15.7145728643216,-28.9976717780593)
--(axis cs:15.6,-26.6184227891856)
--(axis cs:15.6,-26.6184227891856)
--(axis cs:15.4371859296482,-23.2465309800757)
--(axis cs:15.4,-22.4769500918594)
--(axis cs:15.4,-22.4769500918594)
--(axis cs:15.4,-22.4769500918594)
--(axis cs:15.4,-22.4769500918594)
--(axis cs:15.1597989949749,-17.5637630631275)
--(axis cs:14.8824120603015,-12.301660560744)
--(axis cs:14.8,-10.8610261532497)
--(axis cs:14.6050251256281,-7.67067218329349)
--(axis cs:14.6,-7.59192492396023)
--(axis cs:14.6,-7.59192492396025)
--(axis cs:14.6,-7.59192492396031)
--(axis cs:14.6,-7.59192492396027)
--(axis cs:14.6,-7.59192492396028)
--(axis cs:14.6,-7.59192492396028)
--(axis cs:14.3276381909548,-3.64520288650325)
--(axis cs:14.0502512562814,-0.576910696602035)
--(axis cs:13.8,1.29229865739602)
--(axis cs:13.772864321608,1.45499293725326)
--(axis cs:13.6,2.38251840795498)
--(axis cs:13.4954773869347,2.89571444172797)
--(axis cs:13.2180904522613,4.24075097305629)
--(axis cs:13.2,4.33312879745963)
--(axis cs:12.9407035175879,5.68301322915805)
--(axis cs:12.6633165829146,6.77233320184897)
--(axis cs:12.3859296482412,7.10068137988324)
--(axis cs:12.1085427135678,6.50960476302913)
--(axis cs:11.8311557788945,5.02781358040584)
--(axis cs:11.5537688442211,2.90475762977586)
--(axis cs:11.4,1.66436701435637)
--(axis cs:11.2763819095477,0.759996799052548)
--(axis cs:11,-0.789422914584716)
--(axis cs:10.9989949748744,-0.793387147928129)
--(axis cs:10.721608040201,-1.50793556390554)
--(axis cs:10.6,-1.71085748883856)
--(axis cs:10.4442211055276,-1.91626760853965)
--(axis cs:10.2,-2.08524145096765)
--(axis cs:10.1668341708543,-2.06557096794787)
--(axis cs:10,-1.78918504360371)
--(axis cs:9.88944723618091,-1.51132878418965)
--(axis cs:9.61206030150754,-0.831962944408552)
--(axis cs:9.6,-0.799606639449344)
--(axis cs:9.33467336683417,-0.109862505161239)
--(axis cs:9.0572864321608,-0.166600268183874)
--(axis cs:8.8,-0.765083084783971)
--(axis cs:8.8,-0.765083084783608)
--(axis cs:8.77989949748744,-0.780751214553121)
--(axis cs:8.50251256281407,-0.724428209026495)
--(axis cs:8.22512562814071,-1.1635777725377)
--(axis cs:8.2,-1.1997741254284)
--(axis cs:7.94773869346734,-1.28062315781983)
--(axis cs:7.8,-1.11508293638486)
--(axis cs:7.67035175879397,-0.65442169635379)
--(axis cs:7.3929648241206,0.410349540907866)
--(axis cs:7.11557788944723,0.557959711922813)
--(axis cs:6.83819095477387,-0.341161977591035)
--(axis cs:6.8,-0.489443767038814)
--(axis cs:6.6,-1.01983284583652)
--(axis cs:6.5608040201005,-1.06447077833822)
--(axis cs:6.28341708542714,-1.2189436797763)
--(axis cs:6.2,-1.14956208012559)
--(axis cs:6.00603015075377,-0.416038592440174)
--(axis cs:5.7286432160804,1.0754231700691)
--(axis cs:5.45125628140703,2.30461226026296)
--(axis cs:5.17386934673367,2.96499117766621)
--(axis cs:4.8964824120603,2.95988055852921)
--(axis cs:4.61909547738694,2.32586225537833)
--(axis cs:4.34170854271357,1.25274679276727)
--(axis cs:4.0643216080402,0.253121174467921)
--(axis cs:4,0.152165499344328)
--(axis cs:3.78693467336683,0.307171238536565)
--(axis cs:3.6,0.545843948036531)
--(axis cs:3.50954773869347,0.607742858643405)
--(axis cs:3.2321608040201,0.610340544917513)
--(axis cs:3.2,0.620928993295362)
--(axis cs:2.95477386934673,0.878127442913854)
--(axis cs:2.67738693467337,1.07730588220396)
--(axis cs:2.6,1.1890996381032)
--(axis cs:2.4,2.15853227110192)
--(axis cs:2.4,2.15853227110192)
--cycle;

\addplot [semithick, black, mark=*, mark size=0.4, mark options={solid}, only marks]
table {%
2.4 0
2.6 -1.3
3.2 -2.7
3.6 0
4 -2.7
6.2 -2.7
6.6 -2.7
6.8 -1.3
7.8 -2.7
8.2 -2.7
8.8 -1.3
8.8 -2.7
9.6 -2.7
10 -2.7
10.2 -5.4
10.6 -2.7
11 -5.4
11.4 0
13.2 -2.7
13.6 -2.7
13.8 0
14.6 -13.3
14.6 -5.4
14.6 -5.4
14.6 -9.3
14.6 -16
14.6 -22.8
14.8 -2.7
15.4 -22.8
15.4 -32.1
15.4 -53.5
15.4 -54.9
15.6 -40.2
15.6 -21.5
15.8 -21.5
15.8 -50.8
16 -42.9
16 -26.8
16.2 -21.5
16.2 -50.8
16.2 -61.7
16.4 -5.4
16.4 -80.4
16.6 -59
16.8 -71
16.8 -91.1
16.8 -77.7
17.6 -37.5
17.6 -85.6
17.6 -123.1
17.6 -101.9
17.8 -99.1
17.8 -104.4
18.6 -112.5
18.6 -50.8
19.2 -123.1
19.4 -85.6
19.4 -72.3
19.6 -127.2
20.2 -123.1
20.4 -117.9
21.2 -134
21.4 -101.9
21.8 -108.4
22 -123.1
23.2 -123.1
23.4 -128.5
24 -112.5
24.2 -95.1
24.2 -81.8
24.6 -53.5
25 -64.4
25 -57.6
25.4 -72.3
25.4 -44.3
25.6 -26.8
26 -5.4
26.2 -107.1
26.2 -21.5
26.4 -65.6
27 -16
27.2 -45.6
27.2 -24.2
27.2 9.5
27.6 4
28.2 12
28.4 -21.5
28.4 37.5
28.6 46.9
29.4 -17.4
30.2 36.2
31 75
31.2 8.1
32 54.9
32 48.2
32.8 46.9
33.4 16
33.8 45.6
34.4 1.3
34.8 75
35.2 -16
35.2 -54.9
35.4 69.6
35.6 34.8
35.6 32.1
36.2 -37.5
36.2 22.8
38 46.9
38 10.7
39.2 5.4
39.4 -1.3
40 -21.5
40.4 -13.3
41.6 30.8
41.6 -10.7
42.4 29.4
42.8 0
42.8 -10.7
43 14.7
44 -1.3
44.4 0
45 10.7
46.6 10.7
47.8 -26.8
47.8 -14.7
48.8 -13.3
50.6 0
52 10.7
53.2 -14.7
55 -2.7
55 10.7
55.4 -2.7
57.6 10.7
};
\addplot [line width=0.32pt, black]
table {%
2.4 -0.514875850800021
2.4 -0.514875850800021
2.6 -0.975005659024518
2.67738693467337 -1.13602624584561
2.95477386934673 -1.55097454404291
3.2 -1.62958449640411
3.2321608040201 -1.61511397517132
3.50954773869347 -1.43262517877656
3.6 -1.44232389485903
3.78693467336683 -1.68859307283333
4 -2.1501079840274
4.0643216080402 -2.28483886037466
4.34170854271357 -2.76402138100715
4.61909547738694 -3.0897951069158
4.8964824120603 -3.27783112211533
5.17386934673367 -3.34338114356326
5.45125628140703 -3.30133124753408
5.7286432160804 -3.1662546821397
6.00603015075377 -2.95246390688959
6.2 -2.76374479511609
6.28341708542714 -2.67325169963727
6.5608040201005 -2.27940651085903
6.6 -2.20583198302082
6.8 -1.82354634381571
6.83819095477387 -1.77428723157367
7.11557788944723 -1.73311766220791
7.3929648241206 -2.05169974125658
7.67035175879397 -2.45473328043795
7.8 -2.59453914851932
7.94773869346734 -2.67534605912135
8.2 -2.62312264151766
8.22512562814071 -2.6058178631065
8.50251256281407 -2.33052297009905
8.77989949748744 -2.0803160862381
8.8 -2.07008037500169
8.8 -2.07008037500203
9.0572864321608 -2.07095184055806
9.33467336683417 -2.30905579828418
9.6 -2.71524335378964
9.61206030150754 -2.73702497828046
9.88944723618091 -3.29376573216632
10 -3.53491547372095
10.1668341708543 -3.86951876108913
10.2 -3.91748816618388
10.4442211055276 -4.00734666842444
10.6 -3.91310515285665
10.721608040201 -3.80537482050993
10.9989949748744 -3.28581164678479
11 -3.28281396157355
11.2763819095477 -2.20138684543187
11.4 -1.67351441031358
11.5537688442211 -1.10065771401963
11.8311557788945 -0.331631181933115
12.1085427135678 0.116406143115878
12.3859296482412 0.264886707501372
12.6633165829146 0.134094624616701
12.9407035175879 -0.256762549186345
13.2 -0.841191938728691
13.2180904522613 -0.889498992121549
13.4954773869347 -1.80785072703319
13.6 -2.27618552511655
13.772864321608 -3.25931538977783
13.8 -3.44150780094724
14.0502512562814 -5.52333951743357
14.3276381909548 -8.7015332219237
14.6 -12.7489780970218
14.6 -12.7489780970219
14.6 -12.7489780970219
14.6 -12.7489780970219
14.6 -12.7489780970219
14.6 -12.7489780970219
14.6050251256281 -12.8325307000673
14.8 -16.3207573218755
14.8824120603015 -17.9338921270307
15.1597989949749 -23.8306076478864
15.4 -29.2880347599442
15.4 -29.2880347599443
15.4 -29.2880347599443
15.4 -29.2880347599443
15.4371859296482 -30.1445802917548
15.6 -33.9153675453699
15.6 -33.9153675453699
15.7145728643216 -36.5943245878104
15.8 -38.6074425613128
15.8 -38.6074425613128
15.991959798995 -43.1826308522307
16 -43.3758180357496
16 -43.3758180357496
16.2 -48.215603525056
16.2 -48.2156035250559
16.2 -48.2156035250559
16.2693467336683 -49.9052329839826
16.4 -53.0947581681084
16.4 -53.0947581681084
16.5467336683417 -56.6692347314169
16.6 -57.9592908930704
16.8 -62.7333728795724
16.8 -62.7333728795725
16.8 -62.7333728795725
16.8241206030151 -63.299226923709
17.1015075376884 -69.6157221351377
17.3788944723618 -75.5389096281319
17.6 -79.9373339357087
17.6 -79.9373339357087
17.6 -79.9373339357087
17.6 -79.9373339357087
17.6562814070352 -81.0070172638213
17.8 -83.6442803690293
17.8 -83.6442803690293
17.9336683417085 -85.9773910133314
18.2110552763819 -90.4883015014114
18.4884422110553 -94.6240232128485
18.6 -96.2006880016825
18.6 -96.2006880016825
18.7658291457286 -98.4664893056511
19.043216080402 -102.054266650644
19.2 -103.971409717737
19.3206030150754 -105.393089773813
19.4 -106.306154759102
19.4 -106.306154759102
19.5979899497487 -108.502857802962
19.6 -108.524463362364
19.8753768844221 -111.324938048587
20.1527638190955 -113.783784704812
20.2 -114.161695549158
20.4 -115.620365341901
20.4301507537688 -115.820213863012
20.7075376884422 -117.411305109861
20.9849246231156 -118.556531825002
21.2 -119.137331147819
21.2623115577889 -119.255586737168
21.4 -119.444078039575
21.5396984924623 -119.542662402147
21.8 -119.470425275519
21.8170854271357 -119.453446299602
22 -119.165142547634
22.094472361809 -118.931001683576
22.3718592964824 -117.853660385437
22.6492462311558 -116.105323644902
22.9266331658291 -113.56916981366
23.2 -110.182256707572
23.2040201005025 -110.125284089232
23.4 -107.085254628151
23.4814070351759 -105.67149627341
23.7587939698492 -100.243871640015
24 -94.8574516020449
24.0361809045226 -94.0034098064763
24.2 -90.0125258360276
24.2 -90.0125258360276
24.313567839196 -87.1490524444978
24.5909547738693 -79.9513144587901
24.6 -79.7139319754697
24.8683417085427 -72.6599567034418
25 -69.2116613413726
25 -69.2116613413726
25.1457286432161 -65.4241027404701
25.4 -58.9136836865212
25.4 -58.9136836865212
25.4231155778895 -58.3290716354302
25.6 -53.9014869082098
25.7005025125628 -51.4243460970008
25.9778894472362 -44.7217714335028
26 -44.195154689998
26.2 -39.4695824998222
26.2 -39.4695824998222
26.2552763819095 -38.1713962736498
26.4 -34.7825199520063
26.5326633165829 -31.688190851951
26.8100502512563 -25.2768754522784
27 -20.9543051459691
27.0874371859297 -18.9885998830115
27.2 -16.4835020585227
27.2 -16.4835020585227
27.2 -16.4835020585227
27.364824120603 -12.8734318515006
27.6 -7.86675040544905
27.6422110552764 -6.98881807990618
27.9195979899498 -1.39588970935041
28.1969849246231 3.86094320535091
28.2 3.91607974474812
28.4 7.47186566744271
28.4 7.47186566744274
28.4743718592965 8.74196362286326
28.6 10.8213115770312
28.7517587939699 13.2220494338979
29.0291457286432 17.3230959198291
29.3065326633166 21.1043454397389
29.4 22.3168666171548
29.58391959799 24.6203066910808
29.8613065326633 27.867951731844
30.1386934673367 30.8063704993516
30.2 31.4098297311351
30.4160804020101 33.3937835939711
30.6934673366834 35.5951338082833
30.9708542713568 37.3776756049015
31 37.539271574438
31.2 38.5169270533107
31.2482412060302 38.7202995496428
31.5256281407035 39.6486825369723
31.8030150753769 40.1519742325817
32 40.2396101658125
32 40.2396101658125
32.0804020100502 40.20913000892
32.3577889447236 39.8240581355377
32.635175879397 39.0454903759203
32.8 38.4177642934494
32.9125628140704 37.9255308585558
33.1899497487437 36.526346915952
33.4 35.3272959997803
33.4673366834171 34.9234837054805
33.7447236180905 33.1770025443498
33.8 32.8144427501981
34.0221105527638 31.3177996618937
34.2994974874372 29.3894645978692
34.4 28.6835953963277
34.5768844221106 27.4409733229024
34.8 25.8775789855144
34.8542713567839 25.4985765765716
35.1316582914573 23.5891567608805
35.2 23.1309220740444
35.2 23.1309220740444
35.4 21.8257763077023
35.4090452261307 21.7678275032361
35.6 20.5628934250325
35.6 20.5628934250325
35.686432160804 20.028931865332
35.9638190954774 18.369821832908
36.2 17.0346025194472
36.2 17.0346025194472
36.2412060301508 16.8099591554152
36.5185929648241 15.3576204374746
36.7959798994975 13.9882828825777
37.0733668341709 12.6723296408937
37.3507537688442 11.3802086210761
37.6281407035176 10.0823314067951
37.905527638191 8.74897196830464
38 8.28142861643654
38 8.28142861643654
38.1829145728643 7.3547609763846
38.4603015075377 5.92887671310328
38.7376884422111 4.53637162667799
39.0150753768844 3.24295041776824
39.2 2.46827233548633
39.2924623115578 2.11465205318075
39.4 1.73650431471429
39.5698492462312 1.22209342120823
39.8472361809045 0.636287333579148
40 0.468959313441754
40.1246231155779 0.422580145623268
40.4 0.594535210890982
40.4020100502513 0.597103750098714
40.6793969849246 1.10706542923209
40.956783919598 1.84763856148175
41.2341708542714 2.70250156240479
41.5115577889447 3.55565304026551
41.6 3.80845562015946
41.6 3.80845562015947
41.7889447236181 4.29506447501141
42.0663316582915 4.85311446738777
42.3437185929648 5.18930778923701
42.4 5.22679376189366
42.6211055276382 5.27895199616851
42.8 5.24736744651484
42.8 5.24736744651484
42.8984924623116 5.21626649909293
43 5.17448624511701
43.1758793969849 5.07520257236322
43.4532663316583 4.8711980928827
43.7306532663317 4.65024992893474
44 4.46372465635259
44.008040201005 4.45903146219966
44.2854271356784 4.3265954106262
44.4 4.28155949886442
44.5628140703518 4.21474966176839
44.8402010050251 4.02799894962229
45 3.83594202556228
45.1175879396985 3.63836275794242
45.3949748743719 2.9739122122949
45.6723618090452 2.03217049203583
45.9497487437186 0.813861562377287
46.227135678392 -0.681363137383087
46.5045226130653 -2.45492207147084
46.6 -3.13019394420163
46.7819095477387 -4.49888719454095
47.0592964824121 -6.68033617407081
47.3366834170854 -8.78320562097313
47.6140703517588 -10.5897060385787
47.8 -11.5257289030003
47.8 -11.5257289030003
47.8914572864322 -11.8828358444663
48.1688442211055 -12.5541177459809
48.4462311557789 -12.6655492465941
48.7236180904523 -12.292218665974
48.8 -12.1141087083322
49.0010050251256 -11.5089929963755
49.278391959799 -10.4032092974162
49.5557788944724 -9.0687638584517
49.8331658291457 -7.59886690831183
50.1105527638191 -6.08629848928549
50.3879396984925 -4.62374357779357
50.6 -3.59710054020033
50.6653266331658 -3.30397097783978
50.9427135678392 -2.19841558270535
51.2201005025126 -1.33505888275757
51.4974874371859 -0.737481545452628
51.7748743718593 -0.430287661405046
52 -0.412123201426194
52.0522613065327 -0.438996160709301
52.329648241206 -0.741392666907402
52.6070351758794 -1.20357290596911
52.8844221105528 -1.67644261575119
53.1618090452261 -2.01102280904318
53.2 -2.03792929167611
53.4391959798995 -2.07959561854295
53.7165829145729 -1.88524924502613
53.9939698492462 -1.47964403420567
54.2713567839196 -0.913851144569559
54.548743718593 -0.238447513085237
54.8261306532663 0.49630220821421
55 0.964728546975831
55 0.964728546975845
55.1035175879397 1.24148212357618
55.3809045226131 2.00393815011198
55.4 2.05914209489533
55.6582914572864 2.85216307700977
55.9356783919598 3.78120077843139
56.2130653266332 4.76190569746992
56.4904522613065 5.76521677039411
56.7678391959799 6.76205732951597
57.0452261306533 7.72322835749622
57.3226130653266 8.61930132639334
57.6 9.42051033237995
57.6 9.42051033237995
};
\end{axis}

\end{tikzpicture}


==> fig/mcycle_f1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick pos=both,
title={EP: \(\displaystyle f^{(1)}\) (mean component)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=2.4, xmax=57.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-144.45, ymax=85.45,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:2.4,2.15853227110192)
--(axis cs:2.4,-3.18828397270196)
--(axis cs:2.4,-3.18828397270196)
--(axis cs:2.6,-3.13911095615224)
--(axis cs:2.67738693467337,-3.34935837389517)
--(axis cs:2.95477386934673,-3.98007653099966)
--(axis cs:3.2,-3.88009798610359)
--(axis cs:3.2321608040201,-3.84056849526015)
--(axis cs:3.50954773869347,-3.47299321619652)
--(axis cs:3.6,-3.43049173775459)
--(axis cs:3.78693467336683,-3.68435738420323)
--(axis cs:4,-4.45238146739912)
--(axis cs:4.0643216080402,-4.82279889521724)
--(axis cs:4.34170854271357,-6.78078955478158)
--(axis cs:4.61909547738694,-8.50545246920993)
--(axis cs:4.8964824120603,-9.51554280275986)
--(axis cs:5.17386934673367,-9.65175346479273)
--(axis cs:5.45125628140703,-8.90727475533112)
--(axis cs:5.7286432160804,-7.40793253434849)
--(axis cs:6.00603015075377,-5.48888922133901)
--(axis cs:6.2,-4.3779275101066)
--(axis cs:6.28341708542714,-4.12755971949825)
--(axis cs:6.5608040201005,-3.49434224337984)
--(axis cs:6.6,-3.39183112020512)
--(axis cs:6.8,-3.15764892059261)
--(axis cs:6.83819095477387,-3.20741248555631)
--(axis cs:7.11557788944723,-4.02419503633863)
--(axis cs:7.3929648241206,-4.51374902342104)
--(axis cs:7.67035175879397,-4.2550448645221)
--(axis cs:7.8,-4.07399536065379)
--(axis cs:7.94773869346734,-4.07006896042286)
--(axis cs:8.2,-4.04647115760693)
--(axis cs:8.22512562814071,-4.0480579536753)
--(axis cs:8.50251256281407,-3.93661773117161)
--(axis cs:8.77989949748744,-3.37988095792308)
--(axis cs:8.8,-3.37507766521976)
--(axis cs:8.8,-3.37507766522009)
--(axis cs:9.0572864321608,-3.97530341293225)
--(axis cs:9.33467336683417,-4.50824909140713)
--(axis cs:9.6,-4.63088006812993)
--(axis cs:9.61206030150754,-4.64208701215237)
--(axis cs:9.88944723618091,-5.07620268014299)
--(axis cs:10,-5.2806459038382)
--(axis cs:10.1668341708543,-5.67346655423038)
--(axis cs:10.2,-5.74973488140009)
--(axis cs:10.4442211055276,-6.09842572830922)
--(axis cs:10.6,-6.11535281687474)
--(axis cs:10.721608040201,-6.10281407711433)
--(axis cs:10.9989949748744,-5.77823614564146)
--(axis cs:11,-5.77620500856239)
--(axis cs:11.2763819095477,-5.16277048991628)
--(axis cs:11.4,-5.01139583498354)
--(axis cs:11.5537688442211,-5.10607305781511)
--(axis cs:11.8311557788945,-5.69107594427207)
--(axis cs:12.1085427135678,-6.27679247679738)
--(axis cs:12.3859296482412,-6.5709079648805)
--(axis cs:12.6633165829146,-6.50414395261556)
--(axis cs:12.9407035175879,-6.19653832753074)
--(axis cs:13.2,-6.01551267491702)
--(axis cs:13.2180904522613,-6.0197489572994)
--(axis cs:13.4954773869347,-6.51141589579436)
--(axis cs:13.6,-6.93488945818808)
--(axis cs:13.772864321608,-7.97362371680891)
--(axis cs:13.8,-8.17531425929048)
--(axis cs:14.0502512562814,-10.4697683382651)
--(axis cs:14.3276381909548,-13.7578635573442)
--(axis cs:14.6,-17.9060312700833)
--(axis cs:14.6,-17.9060312700834)
--(axis cs:14.6,-17.9060312700835)
--(axis cs:14.6,-17.9060312700835)
--(axis cs:14.6,-17.9060312700835)
--(axis cs:14.6,-17.9060312700835)
--(axis cs:14.6050251256281,-17.9943892168411)
--(axis cs:14.8,-21.7804884905012)
--(axis cs:14.8824120603015,-23.5661236933173)
--(axis cs:15.1597989949749,-30.0974522326452)
--(axis cs:15.4,-36.0991194280291)
--(axis cs:15.4,-36.0991194280291)
--(axis cs:15.4,-36.0991194280292)
--(axis cs:15.4,-36.0991194280292)
--(axis cs:15.4371859296482,-37.0426296034338)
--(axis cs:15.6,-41.2123123015543)
--(axis cs:15.6,-41.2123123015543)
--(axis cs:15.7145728643216,-44.1909773975616)
--(axis cs:15.8,-46.4377647426513)
--(axis cs:15.8,-46.4377647426513)
--(axis cs:15.991959798995,-51.5703643054495)
--(axis cs:16,-51.7878476008595)
--(axis cs:16,-51.7878476008595)
--(axis cs:16.2,-57.255434711058)
--(axis cs:16.2,-57.255434711058)
--(axis cs:16.2,-57.2554347110579)
--(axis cs:16.2693467336683,-59.1725300040119)
--(axis cs:16.4,-62.8001147056121)
--(axis cs:16.4,-62.8001147056122)
--(axis cs:16.5467336683417,-66.873942544665)
--(axis cs:16.6,-68.3450798820446)
--(axis cs:16.8,-73.7883903540138)
--(axis cs:16.8,-73.7883903540139)
--(axis cs:16.8,-73.7883903540139)
--(axis cs:16.8241206030151,-74.43322905471)
--(axis cs:17.1015075376884,-81.606752906723)
--(axis cs:17.3788944723618,-88.254961752033)
--(axis cs:17.6,-93.1379236617873)
--(axis cs:17.6,-93.1379236617873)
--(axis cs:17.6,-93.1379236617873)
--(axis cs:17.6,-93.1379236617873)
--(axis cs:17.6562814070352,-94.3209854805113)
--(axis cs:17.8,-97.2300379838085)
--(axis cs:17.8,-97.2300379838085)
--(axis cs:17.9336683417085,-99.7890887944571)
--(axis cs:18.2110552763819,-104.65593074782)
--(axis cs:18.4884422110553,-108.96957602598)
--(axis cs:18.6,-110.569999893831)
--(axis cs:18.6,-110.569999893831)
--(axis cs:18.7658291457286,-112.828181030583)
--(axis cs:19.043216080402,-116.29988729197)
--(axis cs:19.2,-118.110116006317)
--(axis cs:19.3206030150754,-119.440687509843)
--(axis cs:19.4,-120.292747067996)
--(axis cs:19.4,-120.292747067996)
--(axis cs:19.5979899497487,-122.340527355523)
--(axis cs:19.6,-122.360637397948)
--(axis cs:19.8753768844221,-124.950392603517)
--(axis cs:20.1527638190955,-127.170616952597)
--(axis cs:20.2,-127.505997842375)
--(axis cs:20.4,-128.784180441988)
--(axis cs:20.4301507537688,-128.956777123061)
--(axis cs:20.7075376884422,-130.286687532667)
--(axis cs:20.9849246231156,-131.146643476997)
--(axis cs:21.2,-131.524942621273)
--(axis cs:21.2623115577889,-131.596262752611)
--(axis cs:21.4,-131.708108499055)
--(axis cs:21.5396984924623,-131.772002894352)
--(axis cs:21.8,-131.748461187922)
--(axis cs:21.8170854271357,-131.739824581594)
--(axis cs:22,-131.575267469615)
--(axis cs:22.094472361809,-131.423412300644)
--(axis cs:22.3718592964824,-130.585113174071)
--(axis cs:22.6492462311558,-128.962999157048)
--(axis cs:22.9266331658291,-126.379538767155)
--(axis cs:23.2,-122.810910319111)
--(axis cs:23.2040201005025,-122.750758468655)
--(axis cs:23.4,-119.552613797054)
--(axis cs:23.4814070351759,-118.074163983158)
--(axis cs:23.7587939698492,-112.437967288335)
--(axis cs:24,-106.910126325176)
--(axis cs:24.0361809045226,-106.041810805085)
--(axis cs:24.2,-102.018474526361)
--(axis cs:24.2,-102.018474526361)
--(axis cs:24.313567839196,-99.166775484098)
--(axis cs:24.5909547738693,-92.095872153525)
--(axis cs:24.6,-91.8646360839333)
--(axis cs:24.8683417085427,-85.041476170121)
--(axis cs:25,-81.7379117947253)
--(axis cs:25,-81.7379117947253)
--(axis cs:25.1457286432161,-78.1353846172116)
--(axis cs:25.4,-71.9961549165309)
--(axis cs:25.4,-71.9961549165309)
--(axis cs:25.4231155778895,-71.448018725253)
--(axis cs:25.6,-67.3111928327557)
--(axis cs:25.7005025125628,-65.0050483812991)
--(axis cs:25.9778894472362,-58.774625562614)
--(axis cs:26,-58.2852045769435)
--(axis cs:26.2,-53.8930503411127)
--(axis cs:26.2,-53.8930503411127)
--(axis cs:26.2552763819095,-52.686132145545)
--(axis cs:26.4,-49.5329401112484)
--(axis cs:26.5326633165829,-46.6481925830539)
--(axis cs:26.8100502512563,-40.6471971144769)
--(axis cs:27,-36.5915514340516)
--(axis cs:27.0874371859297,-34.7502093469146)
--(axis cs:27.2,-32.4104075385543)
--(axis cs:27.2,-32.4104075385544)
--(axis cs:27.2,-32.4104075385543)
--(axis cs:27.364824120603,-29.0569368601878)
--(axis cs:27.6,-24.4376290241915)
--(axis cs:27.6422110552764,-23.6312330915784)
--(axis cs:27.9195979899498,-18.5178941930486)
--(axis cs:28.1969849246231,-13.7584069782819)
--(axis cs:28.2,-13.708858358229)
--(axis cs:28.4,-10.5366593722446)
--(axis cs:28.4,-10.5366593722446)
--(axis cs:28.4743718592965,-9.41603910147877)
--(axis cs:28.6,-7.59501206192083)
--(axis cs:28.7517587939699,-5.50866708806256)
--(axis cs:29.0291457286432,-1.94894821425901)
--(axis cs:29.3065326633166,1.38254557467998)
--(axis cs:29.4,2.4696193126042)
--(axis cs:29.58391959799,4.56799627773631)
--(axis cs:29.8613065326633,7.62453337656859)
--(axis cs:30.1386934673367,10.5147586601305)
--(axis cs:30.2,11.1244549826872)
--(axis cs:30.4160804020101,13.1709964923538)
--(axis cs:30.6934673366834,15.5350346053755)
--(axis cs:30.9708542713568,17.5344461733945)
--(axis cs:31,17.7193020383729)
--(axis cs:31.2,18.8468078058058)
--(axis cs:31.2482412060302,19.0826875810029)
--(axis cs:31.5256281407035,20.1650827945136)
--(axis cs:31.8030150753769,20.7542759371163)
--(axis cs:32,20.841012316838)
--(axis cs:32,20.841012316838)
--(axis cs:32.0804020100502,20.7905119802088)
--(axis cs:32.3577889447236,20.2622874799548)
--(axis cs:32.635175879397,19.2623305268706)
--(axis cs:32.8,18.476555211863)
--(axis cs:32.9125628140704,17.8659062475137)
--(axis cs:33.1899497487437,16.1530535988561)
--(axis cs:33.4,14.7053221114461)
--(axis cs:33.4673366834171,14.2199001157055)
--(axis cs:33.7447236180905,12.1337820295179)
--(axis cs:33.8,11.7036835707093)
--(axis cs:34.0221105527638,9.93932443825057)
--(axis cs:34.2994974874372,7.69624876752316)
--(axis cs:34.4,6.88199555451909)
--(axis cs:34.5768844221106,5.45314891252961)
--(axis cs:34.8,3.65980397892358)
--(axis cs:34.8542713567839,3.22465944417387)
--(axis cs:35.1316582914573,1.01985061573478)
--(axis cs:35.2,0.48511354236911)
--(axis cs:35.2,0.485113542369106)
--(axis cs:35.4,-1.05643566205586)
--(axis cs:35.4090452261307,-1.12549450641602)
--(axis cs:35.6,-2.57164676325834)
--(axis cs:35.6,-2.57164676325834)
--(axis cs:35.686432160804,-3.21765590559552)
--(axis cs:35.9638190954774,-5.22703311959827)
--(axis cs:36.2,-6.82184264015865)
--(axis cs:36.2,-6.82184264015866)
--(axis cs:36.2412060301508,-7.08624311934749)
--(axis cs:36.5185929648241,-8.7423409031821)
--(axis cs:36.7959798994975,-10.1633524231569)
--(axis cs:37.0733668341709,-11.3413014946286)
--(axis cs:37.3507537688442,-12.2946694988308)
--(axis cs:37.6281407035176,-13.0692512934222)
--(axis cs:37.905527638191,-13.7376718277503)
--(axis cs:38,-13.9577061161056)
--(axis cs:38,-13.9577061161056)
--(axis cs:38.1829145728643,-14.3872436773165)
--(axis cs:38.4603015075377,-15.0130979483024)
--(axis cs:38.7376884422111,-15.559800817828)
--(axis cs:39.0150753768844,-16.00189536454)
--(axis cs:39.2,-16.2413580144527)
--(axis cs:39.2924623115578,-16.3470369433931)
--(axis cs:39.4,-16.456659980627)
--(axis cs:39.5698492462312,-16.5916959282749)
--(axis cs:39.8472361809045,-16.6571635623473)
--(axis cs:40,-16.5825196766364)
--(axis cs:40.1246231155779,-16.4524887299462)
--(axis cs:40.4,-15.9302886834903)
--(axis cs:40.4020100502513,-15.9252687281949)
--(axis cs:40.6793969849246,-15.0657482711509)
--(axis cs:40.956783919598,-13.8953709082592)
--(axis cs:41.2341708542714,-12.4874510665461)
--(axis cs:41.5115577889447,-10.9784479619833)
--(axis cs:41.6,-10.5066317196877)
--(axis cs:41.6,-10.5066317196877)
--(axis cs:41.7889447236181,-9.55219787394468)
--(axis cs:42.0663316582915,-8.29792159834115)
--(axis cs:42.3437185929648,-7.27569494080822)
--(axis cs:42.4,-7.10751982350975)
--(axis cs:42.6211055276382,-6.59877818360875)
--(axis cs:42.8,-6.34991143033579)
--(axis cs:42.8,-6.34991143033578)
--(axis cs:42.8984924623116,-6.2703847105064)
--(axis cs:43,-6.22858774570727)
--(axis cs:43.1758793969849,-6.23800511690985)
--(axis cs:43.4532663316583,-6.35151534119516)
--(axis cs:43.7306532663317,-6.4664512725551)
--(axis cs:44,-6.5684842394717)
--(axis cs:44.008040201005,-6.57223844736309)
--(axis cs:44.2854271356784,-6.76583796643102)
--(axis cs:44.4,-6.89769739356974)
--(axis cs:44.5628140703518,-7.15941910395803)
--(axis cs:44.8402010050251,-7.83149622566867)
--(axis cs:45,-8.3716253317888)
--(axis cs:45.1175879396985,-8.85099612772314)
--(axis cs:45.3949748743719,-10.1786120359036)
--(axis cs:45.6723618090452,-11.6410477360458)
--(axis cs:45.9497487437186,-13.1344074129292)
--(axis cs:46.227135678392,-14.6371903094796)
--(axis cs:46.5045226130653,-16.2029296049824)
--(axis cs:46.6,-16.7759988964262)
--(axis cs:46.7819095477387,-17.9280721256452)
--(axis cs:47.0592964824121,-19.7142091402248)
--(axis cs:47.3366834170854,-21.3613030823714)
--(axis cs:47.6140703517588,-22.7538434719609)
--(axis cs:47.8,-23.5283823518968)
--(axis cs:47.8,-23.5283823518968)
--(axis cs:47.8914572864322,-23.8629857693612)
--(axis cs:48.1688442211055,-24.666933893208)
--(axis cs:48.4462311557789,-25.1117092571083)
--(axis cs:48.7236180904523,-25.2018839700843)
--(axis cs:48.8,-25.173549939911)
--(axis cs:49.0010050251256,-25.000615515691)
--(axis cs:49.278391959799,-24.4779263742622)
--(axis cs:49.5557788944724,-23.5828943828565)
--(axis cs:49.8331658291457,-22.3405888587391)
--(axis cs:50.1105527638191,-20.8551334688483)
--(axis cs:50.3879396984925,-19.3047268215179)
--(axis cs:50.6,-18.2222358752343)
--(axis cs:50.6653266331658,-17.9266045049333)
--(axis cs:50.9427135678392,-16.8739093287062)
--(axis cs:51.2201005025126,-16.0863663108146)
--(axis cs:51.4974874371859,-15.5187616733945)
--(axis cs:51.7748743718593,-15.1907717069703)
--(axis cs:52,-15.1565296750399)
--(axis cs:52.0522613065327,-15.1852424707579)
--(axis cs:52.329648241206,-15.5168857535129)
--(axis cs:52.6070351758794,-15.9752330038837)
--(axis cs:52.8844221105528,-16.3605811944748)
--(axis cs:53.1618090452261,-16.5292199426294)
--(axis cs:53.2,-16.5295691150058)
--(axis cs:53.4391959798995,-16.380380488566)
--(axis cs:53.7165829145729,-15.8331677437911)
--(axis cs:53.9939698492462,-14.849870884879)
--(axis cs:54.2713567839196,-13.4698486217267)
--(axis cs:54.548743718593,-11.8390804597436)
--(axis cs:54.8261306532663,-10.2447796398193)
--(axis cs:55,-9.45346400952674)
--(axis cs:55,-9.45346400952671)
--(axis cs:55.1035175879397,-9.11309644113081)
--(axis cs:55.3809045226131,-8.64790473715106)
--(axis cs:55.4,-8.6353187530187)
--(axis cs:55.6582914572864,-8.60494169894021)
--(axis cs:55.9356783919598,-8.62323626807807)
--(axis cs:56.2130653266332,-8.44433155187022)
--(axis cs:56.4904522613065,-7.96879828010331)
--(axis cs:56.7678391959799,-7.24322056600466)
--(axis cs:57.0452261306533,-6.46398359063305)
--(axis cs:57.3226130653266,-5.98802596152471)
--(axis cs:57.6,-6.29077944940969)
--(axis cs:57.6,-6.29077944940972)
--(axis cs:57.6,25.1318001141696)
--(axis cs:57.6,25.1318001141696)
--(axis cs:57.6,25.1318001141696)
--(axis cs:57.3226130653266,23.2266286143114)
--(axis cs:57.0452261306533,21.9104403056255)
--(axis cs:56.7678391959799,20.7673352250366)
--(axis cs:56.4904522613065,19.4992318208915)
--(axis cs:56.2130653266332,17.9681429468101)
--(axis cs:55.9356783919598,16.1856378249409)
--(axis cs:55.6582914572864,14.3092678529597)
--(axis cs:55.4,12.7536029428094)
--(axis cs:55.3809045226131,12.655781037375)
--(axis cs:55.1035175879397,11.5960606882832)
--(axis cs:55,11.3829211034784)
--(axis cs:55,11.3829211034784)
--(axis cs:54.8261306532663,11.2373840562478)
--(axis cs:54.548743718593,11.3621854335731)
--(axis cs:54.2713567839196,11.6421463325876)
--(axis cs:53.9939698492462,11.8905828164676)
--(axis cs:53.7165829145729,12.0626692537388)
--(axis cs:53.4391959798995,12.2211892514801)
--(axis cs:53.2,12.4537105316536)
--(axis cs:53.1618090452261,12.5071743245431)
--(axis cs:52.8844221105528,13.0076959629724)
--(axis cs:52.6070351758794,13.5680871919455)
--(axis cs:52.329648241206,14.0341004196981)
--(axis cs:52.0522613065327,14.3072501493393)
--(axis cs:52,14.3322832721875)
--(axis cs:51.7748743718593,14.3301963841603)
--(axis cs:51.4974874371859,14.0437985824892)
--(axis cs:51.2201005025126,13.4162485452994)
--(axis cs:50.9427135678392,12.4770781632955)
--(axis cs:50.6653266331658,11.3186625492537)
--(axis cs:50.6,11.0280347948336)
--(axis cs:50.3879396984925,10.0572396659308)
--(axis cs:50.1105527638191,8.68253649027728)
--(axis cs:49.8331658291457,7.14285504211542)
--(axis cs:49.5557788944724,5.44536666595307)
--(axis cs:49.278391959799,3.67150777942977)
--(axis cs:49.0010050251256,1.98262952294002)
--(axis cs:48.8,0.945332523246538)
--(axis cs:48.7236180904523,0.617446638136386)
--(axis cs:48.4462311557789,-0.219389236079927)
--(axis cs:48.1688442211055,-0.441301598753753)
--(axis cs:47.8914572864322,0.097314080428653)
--(axis cs:47.8,0.476924545896242)
--(axis cs:47.8,0.47692454589626)
--(axis cs:47.6140703517588,1.57443139480348)
--(axis cs:47.3366834170854,3.79489184042512)
--(axis cs:47.0592964824121,6.35353679208313)
--(axis cs:46.7819095477387,8.93029773656333)
--(axis cs:46.6,10.5156110080229)
--(axis cs:46.5045226130653,11.2930854620407)
--(axis cs:46.227135678392,13.2744640347135)
--(axis cs:45.9497487437186,14.7621305376838)
--(axis cs:45.6723618090452,15.7053887201175)
--(axis cs:45.3949748743719,16.1264364604934)
--(axis cs:45.1175879396985,16.127721643608)
--(axis cs:45,16.0435093829134)
--(axis cs:44.8402010050251,15.8874941249133)
--(axis cs:44.5628140703518,15.5889184274948)
--(axis cs:44.4,15.4608163912986)
--(axis cs:44.2854271356784,15.4190287876834)
--(axis cs:44.008040201005,15.4903013717624)
--(axis cs:44,15.4959335521769)
--(axis cs:43.7306532663317,15.7669511304246)
--(axis cs:43.4532663316583,16.0939115269606)
--(axis cs:43.1758793969849,16.3884102616363)
--(axis cs:43,16.5775602359413)
--(axis cs:42.8984924623116,16.7029177086923)
--(axis cs:42.8,16.8446463233655)
--(axis cs:42.8,16.8446463233655)
--(axis cs:42.6211055276382,17.1566821759458)
--(axis cs:42.4,17.5611073472971)
--(axis cs:42.3437185929648,17.6543105192822)
--(axis cs:42.0663316582915,18.0041505331167)
--(axis cs:41.7889447236181,18.1423268239675)
--(axis cs:41.6,18.1235429600066)
--(axis cs:41.6,18.1235429600066)
--(axis cs:41.5115577889447,18.0897540425143)
--(axis cs:41.2341708542714,17.8924541913557)
--(axis cs:40.956783919598,17.5906480312227)
--(axis cs:40.6793969849246,17.2798791296151)
--(axis cs:40.4020100502513,17.1194762283924)
--(axis cs:40.4,17.1193591052723)
--(axis cs:40.1246231155779,17.2976490211927)
--(axis cs:40,17.5204383035199)
--(axis cs:39.8472361809045,17.9297382295056)
--(axis cs:39.5698492462312,19.0358827706914)
--(axis cs:39.4,19.9296686100555)
--(axis cs:39.2924623115578,20.5763410497545)
--(axis cs:39.2,21.1779026854253)
--(axis cs:39.0150753768844,22.4877962000765)
--(axis cs:38.7376884422111,24.632544071184)
--(axis cs:38.4603015075377,26.870851374509)
--(axis cs:38.1829145728643,29.0967656300857)
--(axis cs:38,30.5205633489787)
--(axis cs:38,30.5205633489787)
--(axis cs:37.905527638191,31.2356157643596)
--(axis cs:37.6281407035176,33.2339141070125)
--(axis cs:37.3507537688442,35.0550867409831)
--(axis cs:37.0733668341709,36.6859607764161)
--(axis cs:36.7959798994975,38.1399181883124)
--(axis cs:36.5185929648241,39.4575817781312)
--(axis cs:36.2412060301508,40.7061614301778)
--(axis cs:36.2,40.891047679053)
--(axis cs:36.2,40.891047679053)
--(axis cs:35.9638190954774,41.9666767854143)
--(axis cs:35.686432160804,43.2755196362595)
--(axis cs:35.6,43.6974336133234)
--(axis cs:35.6,43.6974336133234)
--(axis cs:35.4090452261307,44.6611495128882)
--(axis cs:35.4,44.7079882774605)
--(axis cs:35.2,45.7767306057197)
--(axis cs:35.2,45.7767306057197)
--(axis cs:35.1316582914573,46.1584629060262)
--(axis cs:34.8542713567839,47.7724937089693)
--(axis cs:34.8,48.0953539921052)
--(axis cs:34.5768844221106,49.4287977332753)
--(axis cs:34.4,50.4851952381363)
--(axis cs:34.2994974874372,51.0826804282152)
--(axis cs:34.0221105527638,52.6962748855368)
--(axis cs:33.8,53.9252019296868)
--(axis cs:33.7447236180905,54.2202230591817)
--(axis cs:33.4673366834171,55.6270672952555)
--(axis cs:33.4,55.9492698881146)
--(axis cs:33.1899497487437,56.899640233048)
--(axis cs:32.9125628140704,57.9851554695979)
--(axis cs:32.8,58.3589733750358)
--(axis cs:32.635175879397,58.8286502249699)
--(axis cs:32.3577889447236,59.3858287911206)
--(axis cs:32.0804020100502,59.6277480376313)
--(axis cs:32,59.6382080147869)
--(axis cs:32,59.6382080147869)
--(axis cs:31.8030150753769,59.5496725280471)
--(axis cs:31.5256281407035,59.132282279431)
--(axis cs:31.2482412060302,58.3579115182827)
--(axis cs:31.2,58.1870463008157)
--(axis cs:31,57.3592411105032)
--(axis cs:30.9708542713568,57.2209050364086)
--(axis cs:30.6934673366834,55.6552330111912)
--(axis cs:30.4160804020101,53.6165706955884)
--(axis cs:30.2,51.6952044795829)
--(axis cs:30.1386934673367,51.0979823385727)
--(axis cs:29.8613065326633,48.1113700871194)
--(axis cs:29.58391959799,44.6726171044252)
--(axis cs:29.4,42.1641139217055)
--(axis cs:29.3065326633166,40.8261453047978)
--(axis cs:29.0291457286432,36.5951400539171)
--(axis cs:28.7517587939699,31.9527659558583)
--(axis cs:28.6,29.2376352159831)
--(axis cs:28.4743718592965,26.8999663472053)
--(axis cs:28.4,25.48039070713)
--(axis cs:28.4,25.48039070713)
--(axis cs:28.2,21.5410178477253)
--(axis cs:28.1969849246231,21.4802933889837)
--(axis cs:27.9195979899498,15.7261147743477)
--(axis cs:27.6422110552764,9.65359693176608)
--(axis cs:27.6,8.70412821329342)
--(axis cs:27.364824120603,3.31007315718662)
--(axis cs:27.2,-0.556596578490971)
--(axis cs:27.2,-0.556596578491003)
--(axis cs:27.2,-0.556596578490971)
--(axis cs:27.0874371859297,-3.22699041910838)
--(axis cs:27,-5.31705885788671)
--(axis cs:26.8100502512563,-9.90655379007985)
--(axis cs:26.5326633165829,-16.7281891208481)
--(axis cs:26.4,-20.0320997927642)
--(axis cs:26.2552763819095,-23.6566604017545)
--(axis cs:26.2,-25.0461146585317)
--(axis cs:26.2,-25.0461146585317)
--(axis cs:26,-30.1051048030526)
--(axis cs:25.9778894472362,-30.6689173043915)
--(axis cs:25.7005025125628,-37.8436438127024)
--(axis cs:25.6,-40.4917809836639)
--(axis cs:25.4231155778895,-45.2101245456075)
--(axis cs:25.4,-45.8312124565115)
--(axis cs:25.4,-45.8312124565115)
--(axis cs:25.1457286432161,-52.7128208637285)
--(axis cs:25,-56.68541088802)
--(axis cs:25,-56.68541088802)
--(axis cs:24.8683417085427,-60.2784372367626)
--(axis cs:24.6,-67.5632278670062)
--(axis cs:24.5909547738693,-67.8067567640553)
--(axis cs:24.313567839196,-75.1313294048977)
--(axis cs:24.2,-78.0065771456941)
--(axis cs:24.2,-78.0065771456942)
--(axis cs:24.0361809045226,-81.9650088078676)
--(axis cs:24,-82.8047768789137)
--(axis cs:23.7587939698492,-88.049775991695)
--(axis cs:23.4814070351759,-93.2688285636612)
--(axis cs:23.4,-94.6178954592489)
--(axis cs:23.2040201005025,-97.4998097098089)
--(axis cs:23.2,-97.5536030960337)
--(axis cs:22.9266331658291,-100.758800860164)
--(axis cs:22.6492462311558,-103.247648132756)
--(axis cs:22.3718592964824,-105.122207596802)
--(axis cs:22.094472361809,-106.438591066508)
--(axis cs:22,-106.755017625653)
--(axis cs:21.8170854271357,-107.167068017611)
--(axis cs:21.8,-107.192389363116)
--(axis cs:21.5396984924623,-107.313321909942)
--(axis cs:21.4,-107.180047580095)
--(axis cs:21.2623115577889,-106.914910721725)
--(axis cs:21.2,-106.749719674365)
--(axis cs:20.9849246231156,-105.966420173008)
--(axis cs:20.7075376884422,-104.535922687054)
--(axis cs:20.4301507537688,-102.683650602963)
--(axis cs:20.4,-102.456550241814)
--(axis cs:20.2,-100.817393255941)
--(axis cs:20.1527638190955,-100.396952457027)
--(axis cs:19.8753768844221,-97.6994834936564)
--(axis cs:19.6,-94.6882893267797)
--(axis cs:19.5979899497487,-94.6651882504012)
--(axis cs:19.4,-92.3195624502085)
--(axis cs:19.4,-92.3195624502085)
--(axis cs:19.3206030150754,-91.3454920377823)
--(axis cs:19.2,-89.8327034291565)
--(axis cs:19.043216080402,-87.8086460093181)
--(axis cs:18.7658291457286,-84.1047975807195)
--(axis cs:18.6,-81.8313761095335)
--(axis cs:18.6,-81.8313761095335)
--(axis cs:18.4884422110553,-80.2784703997166)
--(axis cs:18.2110552763819,-76.3206722550032)
--(axis cs:17.9336683417085,-72.1656932322055)
--(axis cs:17.8,-70.0585227542502)
--(axis cs:17.8,-70.0585227542502)
--(axis cs:17.6562814070352,-67.6930490471313)
--(axis cs:17.6,-66.7367442096301)
--(axis cs:17.6,-66.7367442096301)
--(axis cs:17.6,-66.7367442096301)
--(axis cs:17.6,-66.7367442096301)
--(axis cs:17.3788944723618,-62.8228575042309)
--(axis cs:17.1015075376884,-57.6246913635524)
--(axis cs:16.8241206030151,-52.165224792708)
--(axis cs:16.8,-51.6783554051311)
--(axis cs:16.8,-51.6783554051311)
--(axis cs:16.8,-51.6783554051311)
--(axis cs:16.6,-47.5735019040962)
--(axis cs:16.5467336683417,-46.4645269181687)
--(axis cs:16.4,-43.3894016306046)
--(axis cs:16.4,-43.3894016306046)
--(axis cs:16.2693467336683,-40.6379359639533)
--(axis cs:16.2,-39.1757723390539)
--(axis cs:16.2,-39.1757723390539)
--(axis cs:16.2,-39.1757723390539)
--(axis cs:16,-34.9637884706396)
--(axis cs:16,-34.9637884706396)
--(axis cs:15.991959798995,-34.7948973990118)
--(axis cs:15.8,-30.7771203799742)
--(axis cs:15.8,-30.7771203799742)
--(axis cs:15.7145728643216,-28.9976717780593)
--(axis cs:15.6,-26.6184227891856)
--(axis cs:15.6,-26.6184227891856)
--(axis cs:15.4371859296482,-23.2465309800757)
--(axis cs:15.4,-22.4769500918594)
--(axis cs:15.4,-22.4769500918594)
--(axis cs:15.4,-22.4769500918594)
--(axis cs:15.4,-22.4769500918594)
--(axis cs:15.1597989949749,-17.5637630631275)
--(axis cs:14.8824120603015,-12.301660560744)
--(axis cs:14.8,-10.8610261532497)
--(axis cs:14.6050251256281,-7.67067218329349)
--(axis cs:14.6,-7.59192492396023)
--(axis cs:14.6,-7.59192492396025)
--(axis cs:14.6,-7.59192492396031)
--(axis cs:14.6,-7.59192492396027)
--(axis cs:14.6,-7.59192492396028)
--(axis cs:14.6,-7.59192492396028)
--(axis cs:14.3276381909548,-3.64520288650325)
--(axis cs:14.0502512562814,-0.576910696602035)
--(axis cs:13.8,1.29229865739602)
--(axis cs:13.772864321608,1.45499293725326)
--(axis cs:13.6,2.38251840795498)
--(axis cs:13.4954773869347,2.89571444172797)
--(axis cs:13.2180904522613,4.24075097305629)
--(axis cs:13.2,4.33312879745963)
--(axis cs:12.9407035175879,5.68301322915805)
--(axis cs:12.6633165829146,6.77233320184897)
--(axis cs:12.3859296482412,7.10068137988324)
--(axis cs:12.1085427135678,6.50960476302913)
--(axis cs:11.8311557788945,5.02781358040584)
--(axis cs:11.5537688442211,2.90475762977586)
--(axis cs:11.4,1.66436701435637)
--(axis cs:11.2763819095477,0.759996799052548)
--(axis cs:11,-0.789422914584716)
--(axis cs:10.9989949748744,-0.793387147928129)
--(axis cs:10.721608040201,-1.50793556390554)
--(axis cs:10.6,-1.71085748883856)
--(axis cs:10.4442211055276,-1.91626760853965)
--(axis cs:10.2,-2.08524145096765)
--(axis cs:10.1668341708543,-2.06557096794787)
--(axis cs:10,-1.78918504360371)
--(axis cs:9.88944723618091,-1.51132878418965)
--(axis cs:9.61206030150754,-0.831962944408552)
--(axis cs:9.6,-0.799606639449344)
--(axis cs:9.33467336683417,-0.109862505161239)
--(axis cs:9.0572864321608,-0.166600268183874)
--(axis cs:8.8,-0.765083084783971)
--(axis cs:8.8,-0.765083084783608)
--(axis cs:8.77989949748744,-0.780751214553121)
--(axis cs:8.50251256281407,-0.724428209026495)
--(axis cs:8.22512562814071,-1.1635777725377)
--(axis cs:8.2,-1.1997741254284)
--(axis cs:7.94773869346734,-1.28062315781983)
--(axis cs:7.8,-1.11508293638486)
--(axis cs:7.67035175879397,-0.65442169635379)
--(axis cs:7.3929648241206,0.410349540907866)
--(axis cs:7.11557788944723,0.557959711922813)
--(axis cs:6.83819095477387,-0.341161977591035)
--(axis cs:6.8,-0.489443767038814)
--(axis cs:6.6,-1.01983284583652)
--(axis cs:6.5608040201005,-1.06447077833822)
--(axis cs:6.28341708542714,-1.2189436797763)
--(axis cs:6.2,-1.14956208012559)
--(axis cs:6.00603015075377,-0.416038592440174)
--(axis cs:5.7286432160804,1.0754231700691)
--(axis cs:5.45125628140703,2.30461226026296)
--(axis cs:5.17386934673367,2.96499117766621)
--(axis cs:4.8964824120603,2.95988055852921)
--(axis cs:4.61909547738694,2.32586225537833)
--(axis cs:4.34170854271357,1.25274679276727)
--(axis cs:4.0643216080402,0.253121174467921)
--(axis cs:4,0.152165499344328)
--(axis cs:3.78693467336683,0.307171238536565)
--(axis cs:3.6,0.545843948036531)
--(axis cs:3.50954773869347,0.607742858643405)
--(axis cs:3.2321608040201,0.610340544917513)
--(axis cs:3.2,0.620928993295362)
--(axis cs:2.95477386934673,0.878127442913854)
--(axis cs:2.67738693467337,1.07730588220396)
--(axis cs:2.6,1.1890996381032)
--(axis cs:2.4,2.15853227110192)
--(axis cs:2.4,2.15853227110192)
--cycle;
\addlegendimage{area legend, draw=black, fill=black, opacity=0.1}
\addlegendentry{95\% confidence}

\addplot [line width=0.32pt, black]
table {%
2.4 -0.514875850800021
2.4 -0.514875850800021
2.6 -0.975005659024518
2.67738693467337 -1.13602624584561
2.95477386934673 -1.55097454404291
3.2 -1.62958449640411
3.2321608040201 -1.61511397517132
3.50954773869347 -1.43262517877656
3.6 -1.44232389485903
3.78693467336683 -1.68859307283333
4 -2.1501079840274
4.0643216080402 -2.28483886037466
4.34170854271357 -2.76402138100715
4.61909547738694 -3.0897951069158
4.8964824120603 -3.27783112211533
5.17386934673367 -3.34338114356326
5.45125628140703 -3.30133124753408
5.7286432160804 -3.1662546821397
6.00603015075377 -2.95246390688959
6.2 -2.76374479511609
6.28341708542714 -2.67325169963727
6.5608040201005 -2.27940651085903
6.6 -2.20583198302082
6.8 -1.82354634381571
6.83819095477387 -1.77428723157367
7.11557788944723 -1.73311766220791
7.3929648241206 -2.05169974125658
7.67035175879397 -2.45473328043795
7.8 -2.59453914851932
7.94773869346734 -2.67534605912135
8.2 -2.62312264151766
8.22512562814071 -2.6058178631065
8.50251256281407 -2.33052297009905
8.77989949748744 -2.0803160862381
8.8 -2.07008037500169
8.8 -2.07008037500203
9.0572864321608 -2.07095184055806
9.33467336683417 -2.30905579828418
9.6 -2.71524335378964
9.61206030150754 -2.73702497828046
9.88944723618091 -3.29376573216632
10 -3.53491547372095
10.1668341708543 -3.86951876108913
10.2 -3.91748816618388
10.4442211055276 -4.00734666842444
10.6 -3.91310515285665
10.721608040201 -3.80537482050993
10.9989949748744 -3.28581164678479
11 -3.28281396157355
11.2763819095477 -2.20138684543187
11.4 -1.67351441031358
11.5537688442211 -1.10065771401963
11.8311557788945 -0.331631181933115
12.1085427135678 0.116406143115878
12.3859296482412 0.264886707501372
12.6633165829146 0.134094624616701
12.9407035175879 -0.256762549186345
13.2 -0.841191938728691
13.2180904522613 -0.889498992121549
13.4954773869347 -1.80785072703319
13.6 -2.27618552511655
13.772864321608 -3.25931538977783
13.8 -3.44150780094724
14.0502512562814 -5.52333951743357
14.3276381909548 -8.7015332219237
14.6 -12.7489780970218
14.6 -12.7489780970219
14.6 -12.7489780970219
14.6 -12.7489780970219
14.6 -12.7489780970219
14.6 -12.7489780970219
14.6050251256281 -12.8325307000673
14.8 -16.3207573218755
14.8824120603015 -17.9338921270307
15.1597989949749 -23.8306076478864
15.4 -29.2880347599442
15.4 -29.2880347599443
15.4 -29.2880347599443
15.4 -29.2880347599443
15.4371859296482 -30.1445802917548
15.6 -33.9153675453699
15.6 -33.9153675453699
15.7145728643216 -36.5943245878104
15.8 -38.6074425613128
15.8 -38.6074425613128
15.991959798995 -43.1826308522307
16 -43.3758180357496
16 -43.3758180357496
16.2 -48.215603525056
16.2 -48.2156035250559
16.2 -48.2156035250559
16.2693467336683 -49.9052329839826
16.4 -53.0947581681084
16.4 -53.0947581681084
16.5467336683417 -56.6692347314169
16.6 -57.9592908930704
16.8 -62.7333728795724
16.8 -62.7333728795725
16.8 -62.7333728795725
16.8241206030151 -63.299226923709
17.1015075376884 -69.6157221351377
17.3788944723618 -75.5389096281319
17.6 -79.9373339357087
17.6 -79.9373339357087
17.6 -79.9373339357087
17.6 -79.9373339357087
17.6562814070352 -81.0070172638213
17.8 -83.6442803690293
17.8 -83.6442803690293
17.9336683417085 -85.9773910133314
18.2110552763819 -90.4883015014114
18.4884422110553 -94.6240232128485
18.6 -96.2006880016825
18.6 -96.2006880016825
18.7658291457286 -98.4664893056511
19.043216080402 -102.054266650644
19.2 -103.971409717737
19.3206030150754 -105.393089773813
19.4 -106.306154759102
19.4 -106.306154759102
19.5979899497487 -108.502857802962
19.6 -108.524463362364
19.8753768844221 -111.324938048587
20.1527638190955 -113.783784704812
20.2 -114.161695549158
20.4 -115.620365341901
20.4301507537688 -115.820213863012
20.7075376884422 -117.411305109861
20.9849246231156 -118.556531825002
21.2 -119.137331147819
21.2623115577889 -119.255586737168
21.4 -119.444078039575
21.5396984924623 -119.542662402147
21.8 -119.470425275519
21.8170854271357 -119.453446299602
22 -119.165142547634
22.094472361809 -118.931001683576
22.3718592964824 -117.853660385437
22.6492462311558 -116.105323644902
22.9266331658291 -113.56916981366
23.2 -110.182256707572
23.2040201005025 -110.125284089232
23.4 -107.085254628151
23.4814070351759 -105.67149627341
23.7587939698492 -100.243871640015
24 -94.8574516020449
24.0361809045226 -94.0034098064763
24.2 -90.0125258360276
24.2 -90.0125258360276
24.313567839196 -87.1490524444978
24.5909547738693 -79.9513144587901
24.6 -79.7139319754697
24.8683417085427 -72.6599567034418
25 -69.2116613413726
25 -69.2116613413726
25.1457286432161 -65.4241027404701
25.4 -58.9136836865212
25.4 -58.9136836865212
25.4231155778895 -58.3290716354302
25.6 -53.9014869082098
25.7005025125628 -51.4243460970008
25.9778894472362 -44.7217714335028
26 -44.195154689998
26.2 -39.4695824998222
26.2 -39.4695824998222
26.2552763819095 -38.1713962736498
26.4 -34.7825199520063
26.5326633165829 -31.688190851951
26.8100502512563 -25.2768754522784
27 -20.9543051459691
27.0874371859297 -18.9885998830115
27.2 -16.4835020585227
27.2 -16.4835020585227
27.2 -16.4835020585227
27.364824120603 -12.8734318515006
27.6 -7.86675040544905
27.6422110552764 -6.98881807990618
27.9195979899498 -1.39588970935041
28.1969849246231 3.86094320535091
28.2 3.91607974474812
28.4 7.47186566744271
28.4 7.47186566744274
28.4743718592965 8.74196362286326
28.6 10.8213115770312
28.7517587939699 13.2220494338979
29.0291457286432 17.3230959198291
29.3065326633166 21.1043454397389
29.4 22.3168666171548
29.58391959799 24.6203066910808
29.8613065326633 27.867951731844
30.1386934673367 30.8063704993516
30.2 31.4098297311351
30.4160804020101 33.3937835939711
30.6934673366834 35.5951338082833
30.9708542713568 37.3776756049015
31 37.539271574438
31.2 38.5169270533107
31.2482412060302 38.7202995496428
31.5256281407035 39.6486825369723
31.8030150753769 40.1519742325817
32 40.2396101658125
32 40.2396101658125
32.0804020100502 40.20913000892
32.3577889447236 39.8240581355377
32.635175879397 39.0454903759203
32.8 38.4177642934494
32.9125628140704 37.9255308585558
33.1899497487437 36.526346915952
33.4 35.3272959997803
33.4673366834171 34.9234837054805
33.7447236180905 33.1770025443498
33.8 32.8144427501981
34.0221105527638 31.3177996618937
34.2994974874372 29.3894645978692
34.4 28.6835953963277
34.5768844221106 27.4409733229024
34.8 25.8775789855144
34.8542713567839 25.4985765765716
35.1316582914573 23.5891567608805
35.2 23.1309220740444
35.2 23.1309220740444
35.4 21.8257763077023
35.4090452261307 21.7678275032361
35.6 20.5628934250325
35.6 20.5628934250325
35.686432160804 20.028931865332
35.9638190954774 18.369821832908
36.2 17.0346025194472
36.2 17.0346025194472
36.2412060301508 16.8099591554152
36.5185929648241 15.3576204374746
36.7959798994975 13.9882828825777
37.0733668341709 12.6723296408937
37.3507537688442 11.3802086210761
37.6281407035176 10.0823314067951
37.905527638191 8.74897196830464
38 8.28142861643654
38 8.28142861643654
38.1829145728643 7.3547609763846
38.4603015075377 5.92887671310328
38.7376884422111 4.53637162667799
39.0150753768844 3.24295041776824
39.2 2.46827233548633
39.2924623115578 2.11465205318075
39.4 1.73650431471429
39.5698492462312 1.22209342120823
39.8472361809045 0.636287333579148
40 0.468959313441754
40.1246231155779 0.422580145623268
40.4 0.594535210890982
40.4020100502513 0.597103750098714
40.6793969849246 1.10706542923209
40.956783919598 1.84763856148175
41.2341708542714 2.70250156240479
41.5115577889447 3.55565304026551
41.6 3.80845562015946
41.6 3.80845562015947
41.7889447236181 4.29506447501141
42.0663316582915 4.85311446738777
42.3437185929648 5.18930778923701
42.4 5.22679376189366
42.6211055276382 5.27895199616851
42.8 5.24736744651484
42.8 5.24736744651484
42.8984924623116 5.21626649909293
43 5.17448624511701
43.1758793969849 5.07520257236322
43.4532663316583 4.8711980928827
43.7306532663317 4.65024992893474
44 4.46372465635259
44.008040201005 4.45903146219966
44.2854271356784 4.3265954106262
44.4 4.28155949886442
44.5628140703518 4.21474966176839
44.8402010050251 4.02799894962229
45 3.83594202556228
45.1175879396985 3.63836275794242
45.3949748743719 2.9739122122949
45.6723618090452 2.03217049203583
45.9497487437186 0.813861562377287
46.227135678392 -0.681363137383087
46.5045226130653 -2.45492207147084
46.6 -3.13019394420163
46.7819095477387 -4.49888719454095
47.0592964824121 -6.68033617407081
47.3366834170854 -8.78320562097313
47.6140703517588 -10.5897060385787
47.8 -11.5257289030003
47.8 -11.5257289030003
47.8914572864322 -11.8828358444663
48.1688442211055 -12.5541177459809
48.4462311557789 -12.6655492465941
48.7236180904523 -12.292218665974
48.8 -12.1141087083322
49.0010050251256 -11.5089929963755
49.278391959799 -10.4032092974162
49.5557788944724 -9.0687638584517
49.8331658291457 -7.59886690831183
50.1105527638191 -6.08629848928549
50.3879396984925 -4.62374357779357
50.6 -3.59710054020033
50.6653266331658 -3.30397097783978
50.9427135678392 -2.19841558270535
51.2201005025126 -1.33505888275757
51.4974874371859 -0.737481545452628
51.7748743718593 -0.430287661405046
52 -0.412123201426194
52.0522613065327 -0.438996160709301
52.329648241206 -0.741392666907402
52.6070351758794 -1.20357290596911
52.8844221105528 -1.67644261575119
53.1618090452261 -2.01102280904318
53.2 -2.03792929167611
53.4391959798995 -2.07959561854295
53.7165829145729 -1.88524924502613
53.9939698492462 -1.47964403420567
54.2713567839196 -0.913851144569559
54.548743718593 -0.238447513085237
54.8261306532663 0.49630220821421
55 0.964728546975831
55 0.964728546975845
55.1035175879397 1.24148212357618
55.3809045226131 2.00393815011198
55.4 2.05914209489533
55.6582914572864 2.85216307700977
55.9356783919598 3.78120077843139
56.2130653266332 4.76190569746992
56.4904522613065 5.76521677039411
56.7678391959799 6.76205732951597
57.0452261306533 7.72322835749622
57.3226130653266 8.61930132639334
57.6 9.42051033237995
57.6 9.42051033237995
};
\addlegendentry{posterior mean}
\addplot [semithick, black, mark=*, mark size=0.4, mark options={solid}, only marks]
table {%
2.4 0
2.6 -1.3
3.2 -2.7
3.6 0
4 -2.7
6.2 -2.7
6.6 -2.7
6.8 -1.3
7.8 -2.7
8.2 -2.7
8.8 -1.3
8.8 -2.7
9.6 -2.7
10 -2.7
10.2 -5.4
10.6 -2.7
11 -5.4
11.4 0
13.2 -2.7
13.6 -2.7
13.8 0
14.6 -13.3
14.6 -5.4
14.6 -5.4
14.6 -9.3
14.6 -16
14.6 -22.8
14.8 -2.7
15.4 -22.8
15.4 -32.1
15.4 -53.5
15.4 -54.9
15.6 -40.2
15.6 -21.5
15.8 -21.5
15.8 -50.8
16 -42.9
16 -26.8
16.2 -21.5
16.2 -50.8
16.2 -61.7
16.4 -5.4
16.4 -80.4
16.6 -59
16.8 -71
16.8 -91.1
16.8 -77.7
17.6 -37.5
17.6 -85.6
17.6 -123.1
17.6 -101.9
17.8 -99.1
17.8 -104.4
18.6 -112.5
18.6 -50.8
19.2 -123.1
19.4 -85.6
19.4 -72.3
19.6 -127.2
20.2 -123.1
20.4 -117.9
21.2 -134
21.4 -101.9
21.8 -108.4
22 -123.1
23.2 -123.1
23.4 -128.5
24 -112.5
24.2 -95.1
24.2 -81.8
24.6 -53.5
25 -64.4
25 -57.6
25.4 -72.3
25.4 -44.3
25.6 -26.8
26 -5.4
26.2 -107.1
26.2 -21.5
26.4 -65.6
27 -16
27.2 -45.6
27.2 -24.2
27.2 9.5
27.6 4
28.2 12
28.4 -21.5
28.4 37.5
28.6 46.9
29.4 -17.4
30.2 36.2
31 75
31.2 8.1
32 54.9
32 48.2
32.8 46.9
33.4 16
33.8 45.6
34.4 1.3
34.8 75
35.2 -16
35.2 -54.9
35.4 69.6
35.6 34.8
35.6 32.1
36.2 -37.5
36.2 22.8
38 46.9
38 10.7
39.2 5.4
39.4 -1.3
40 -21.5
40.4 -13.3
41.6 30.8
41.6 -10.7
42.4 29.4
42.8 0
42.8 -10.7
43 14.7
44 -1.3
44.4 0
45 10.7
46.6 10.7
47.8 -26.8
47.8 -14.7
48.8 -13.3
50.6 0
52 10.7
53.2 -14.7
55 -2.7
55 10.7
55.4 -2.7
57.6 10.7
};
\addlegendentry{observations}
\end{axis}

\end{tikzpicture}


==> fig/mcycle_f2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=both,
title={EP: \(\displaystyle \phi(f^{(2)})\) (noise standard deviation component)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=2.4, xmax=57.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-3.35283935464048, ymax=80.8218849988272,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:2.4,4.85184187487316)
--(axis cs:2.4,0.81988796958398)
--(axis cs:2.4,0.81988796958398)
--(axis cs:2.6,0.843084838661264)
--(axis cs:2.67738693467337,0.850247218197346)
--(axis cs:2.95477386934673,0.865524824979256)
--(axis cs:3.2,0.862310180775591)
--(axis cs:3.2321608040201,0.860515414620985)
--(axis cs:3.50954773869347,0.831522072334546)
--(axis cs:3.6,0.817121273491376)
--(axis cs:3.78693467336683,0.780988971442647)
--(axis cs:4,0.733433857964088)
--(axis cs:4.0643216080402,0.718478917485173)
--(axis cs:4.34170854271357,0.655204842326132)
--(axis cs:4.61909547738694,0.599429813425163)
--(axis cs:4.8964824120603,0.554703878581392)
--(axis cs:5.17386934673367,0.52160611347487)
--(axis cs:5.45125628140703,0.499259032009186)
--(axis cs:5.7286432160804,0.486029532247208)
--(axis cs:6.00603015075377,0.479667934258958)
--(axis cs:6.2,0.477739900328176)
--(axis cs:6.28341708542714,0.477210943795119)
--(axis cs:6.5608040201005,0.475897212507787)
--(axis cs:6.6,0.475707166749427)
--(axis cs:6.8,0.474549553668808)
--(axis cs:6.83819095477387,0.474305999555589)
--(axis cs:7.11557788944723,0.473284479608056)
--(axis cs:7.3929648241206,0.475880846568239)
--(axis cs:7.67035175879397,0.484299872004291)
--(axis cs:7.8,0.49049708397228)
--(axis cs:7.94773869346734,0.499347621742948)
--(axis cs:8.2,0.51918189423823)
--(axis cs:8.22512562814071,0.521493357298065)
--(axis cs:8.50251256281407,0.551193868916446)
--(axis cs:8.77989949748744,0.588465548341774)
--(axis cs:8.8,0.591433543542072)
--(axis cs:8.8,0.591433543542072)
--(axis cs:9.0572864321608,0.632841746343864)
--(axis cs:9.33467336683417,0.687100012826399)
--(axis cs:9.6,0.750803799801861)
--(axis cs:9.61206030150754,0.753985093602032)
--(axis cs:9.88944723618091,0.833463375466089)
--(axis cs:10,0.867956273731697)
--(axis cs:10.1668341708543,0.921667149215018)
--(axis cs:10.2,0.932443517683955)
--(axis cs:10.4442211055276,1.01120184485047)
--(axis cs:10.6,1.05989776986428)
--(axis cs:10.721608040201,1.09619843529547)
--(axis cs:10.9989949748744,1.17065901710961)
--(axis cs:11,1.17090196491488)
--(axis cs:11.2763819095477,1.23020102162899)
--(axis cs:11.4,1.25292695359714)
--(axis cs:11.5537688442211,1.27939150893027)
--(axis cs:11.8311557788945,1.32988103949535)
--(axis cs:12.1085427135678,1.3965782406278)
--(axis cs:12.3859296482412,1.49310612050508)
--(axis cs:12.6633165829146,1.63305029024368)
--(axis cs:12.9407035175879,1.83173864990217)
--(axis cs:13.2,2.0870310305259)
--(axis cs:13.2180904522613,2.10782716171516)
--(axis cs:13.4954773869347,2.48645816278446)
--(axis cs:13.6,2.66327569362563)
--(axis cs:13.772864321608,3.00616203205314)
--(axis cs:13.8,3.06630683931306)
--(axis cs:14.0502512562814,3.71479236147965)
--(axis cs:14.3276381909548,4.66783048746452)
--(axis cs:14.6,5.88419931369371)
--(axis cs:14.6,5.88419931369371)
--(axis cs:14.6,5.88419931369372)
--(axis cs:14.6,5.88419931369372)
--(axis cs:14.6,5.88419931369372)
--(axis cs:14.6,5.88419931369372)
--(axis cs:14.6050251256281,5.90933354233699)
--(axis cs:14.8,6.95645297159348)
--(axis cs:14.8824120603015,7.43904927975277)
--(axis cs:15.1597989949749,9.22702677287055)
--(axis cs:15.4,10.9338114645196)
--(axis cs:15.4,10.9338114645196)
--(axis cs:15.4,10.9338114645196)
--(axis cs:15.4,10.9338114645196)
--(axis cs:15.4371859296482,11.2039757294874)
--(axis cs:15.6,12.3946083089909)
--(axis cs:15.6,12.3946083089909)
--(axis cs:15.7145728643216,13.241447973141)
--(axis cs:15.8,13.876450578773)
--(axis cs:15.8,13.876450578773)
--(axis cs:15.991959798995,15.2997179990129)
--(axis cs:16,15.3587220838935)
--(axis cs:16,15.3587220838935)
--(axis cs:16.2,16.783723651669)
--(axis cs:16.2,16.783723651669)
--(axis cs:16.2,16.783723651669)
--(axis cs:16.2693467336683,17.2477747141274)
--(axis cs:16.4,18.057232051942)
--(axis cs:16.4,18.057232051942)
--(axis cs:16.5467336683417,18.8436483201842)
--(axis cs:16.6,19.0987629585198)
--(axis cs:16.8,19.9358071923931)
--(axis cs:16.8,19.9358071923931)
--(axis cs:16.8,19.9358071923931)
--(axis cs:16.8241206030151,20.0254531491839)
--(axis cs:17.1015075376884,20.9070621476579)
--(axis cs:17.3788944723618,21.50875064339)
--(axis cs:17.6,21.7281937443333)
--(axis cs:17.6,21.7281937443333)
--(axis cs:17.6,21.7281937443333)
--(axis cs:17.6,21.7281937443333)
--(axis cs:17.6562814070352,21.7370452361239)
--(axis cs:17.8,21.6772434199676)
--(axis cs:17.8,21.6772434199676)
--(axis cs:17.9336683417085,21.533249122306)
--(axis cs:18.2110552763819,21.0203114916892)
--(axis cs:18.4884422110553,20.2536995667638)
--(axis cs:18.6,19.8688578983523)
--(axis cs:18.6,19.8688578983523)
--(axis cs:18.7658291457286,19.2099758936401)
--(axis cs:19.043216080402,17.9328169761041)
--(axis cs:19.2,17.140032088706)
--(axis cs:19.3206030150754,16.501613568972)
--(axis cs:19.4,16.0690865460398)
--(axis cs:19.4,16.0690865460398)
--(axis cs:19.5979899497487,14.9655045113641)
--(axis cs:19.6,14.9542991164671)
--(axis cs:19.8753768844221,13.4745284041296)
--(axis cs:20.1527638190955,12.1875740250578)
--(axis cs:20.2,11.9951603007842)
--(axis cs:20.4,11.2729413586084)
--(axis cs:20.4301507537688,11.1769535662716)
--(axis cs:20.7075376884422,10.4374647187538)
--(axis cs:20.9849246231156,9.90859286756261)
--(axis cs:21.2,9.5936196277816)
--(axis cs:21.2623115577889,9.51164817206408)
--(axis cs:21.4,9.34044270938057)
--(axis cs:21.5396984924623,9.17918367232599)
--(axis cs:21.8,8.92985314406515)
--(axis cs:21.8170854271357,8.91652005366656)
--(axis cs:22,8.80346412623189)
--(axis cs:22.094472361809,8.76929078435132)
--(axis cs:22.3718592964824,8.77635416248361)
--(axis cs:22.6492462311558,8.95050179244048)
--(axis cs:22.9266331658291,9.28232232965519)
--(axis cs:23.2,9.72782027956427)
--(axis cs:23.2040201005025,9.7349516607405)
--(axis cs:23.4,10.0927493099082)
--(axis cs:23.4814070351759,10.2445264504571)
--(axis cs:23.7587939698492,10.7874134755862)
--(axis cs:24,11.3230344351333)
--(axis cs:24.0361809045226,11.41036921095)
--(axis cs:24.2,11.8355286435477)
--(axis cs:24.2,11.8355286435477)
--(axis cs:24.313567839196,12.1645297158081)
--(axis cs:24.5909547738693,13.0965773127834)
--(axis cs:24.6,13.129992064416)
--(axis cs:24.8683417085427,14.2197292212212)
--(axis cs:25,14.8396629552171)
--(axis cs:25,14.8396629552171)
--(axis cs:25.1457286432161,15.6024226579261)
--(axis cs:25.4,17.109496099281)
--(axis cs:25.4,17.109496099281)
--(axis cs:25.4231155778895,17.2553837034052)
--(axis cs:25.6,18.3947605628225)
--(axis cs:25.7005025125628,19.0397707712743)
--(axis cs:25.9778894472362,20.6439083423343)
--(axis cs:26,20.7514165566166)
--(axis cs:26.2,21.5098354714672)
--(axis cs:26.2,21.5098354714672)
--(axis cs:26.2552763819095,21.6416710751594)
--(axis cs:26.4,21.8314682942238)
--(axis cs:26.5326633165829,21.8396623437434)
--(axis cs:26.8100502512563,21.5251789088898)
--(axis cs:27,21.1802840648446)
--(axis cs:27.0874371859297,21.0106263251374)
--(axis cs:27.2,20.7938479644105)
--(axis cs:27.2,20.7938479644105)
--(axis cs:27.2,20.7938479644104)
--(axis cs:27.364824120603,20.4975412777433)
--(axis cs:27.6,20.1603831699594)
--(axis cs:27.6422110552764,20.1136239584449)
--(axis cs:27.9195979899498,19.9120363632819)
--(axis cs:28.1969849246231,19.850887972662)
--(axis cs:28.2,19.8506533987333)
--(axis cs:28.4,19.8328307706909)
--(axis cs:28.4,19.8328307706909)
--(axis cs:28.4743718592965,19.8166966698076)
--(axis cs:28.6,19.7685671747813)
--(axis cs:28.7517587939699,19.6710098666662)
--(axis cs:29.0291457286432,19.4022649478898)
--(axis cs:29.3065326633166,19.0398432107958)
--(axis cs:29.4,18.8959617524244)
--(axis cs:29.58391959799,18.5831699102792)
--(axis cs:29.8613065326633,18.1032590155876)
--(axis cs:30.1386934673367,17.6923693050009)
--(axis cs:30.2,17.6154245519247)
--(axis cs:30.4160804020101,17.3808663419058)
--(axis cs:30.6934673366834,17.1126329227838)
--(axis cs:30.9708542713568,16.7695039781275)
--(axis cs:31,16.7233252422166)
--(axis cs:31.2,16.3419064674533)
--(axis cs:31.2482412060302,16.2350008399661)
--(axis cs:31.5256281407035,15.5670625844455)
--(axis cs:31.8030150753769,14.9351170336323)
--(axis cs:32,14.5853499042297)
--(axis cs:32,14.5853499042297)
--(axis cs:32.0804020100502,14.4764951669314)
--(axis cs:32.3577889447236,14.2804641383237)
--(axis cs:32.635175879397,14.4001442325273)
--(axis cs:32.8,14.6389470006566)
--(axis cs:32.9125628140704,14.8796012500417)
--(axis cs:33.1899497487437,15.7533754652217)
--(axis cs:33.4,16.690960244267)
--(axis cs:33.4673366834171,17.0433952846267)
--(axis cs:33.7447236180905,18.7691022708063)
--(axis cs:33.8,19.1663483185323)
--(axis cs:34.0221105527638,20.9353280578456)
--(axis cs:34.2994974874372,23.4715412432032)
--(axis cs:34.4,24.4494929919564)
--(axis cs:34.5768844221106,26.1890112684202)
--(axis cs:34.8,28.2825794990942)
--(axis cs:34.8542713567839,28.7500681998439)
--(axis cs:35.1316582914573,30.7036972038401)
--(axis cs:35.2,31.041142409528)
--(axis cs:35.2,31.041142409528)
--(axis cs:35.4,31.6350192091973)
--(axis cs:35.4090452261307,31.6482108032432)
--(axis cs:35.6,31.6702844377237)
--(axis cs:35.6,31.6702844377237)
--(axis cs:35.686432160804,31.531821263641)
--(axis cs:35.9638190954774,30.5811901140832)
--(axis cs:36.2,29.300529357658)
--(axis cs:36.2,29.300529357658)
--(axis cs:36.2412060301508,29.042448738075)
--(axis cs:36.5185929648241,27.1325228089049)
--(axis cs:36.7959798994975,25.0947252787711)
--(axis cs:37.0733668341709,23.0945903389602)
--(axis cs:37.3507537688442,21.2162321236087)
--(axis cs:37.6281407035176,19.484090283952)
--(axis cs:37.905527638191,17.8843780679987)
--(axis cs:38,17.3643757998714)
--(axis cs:38,17.3643757998713)
--(axis cs:38.1829145728643,16.3927138084217)
--(axis cs:38.4603015075377,15.0542612942063)
--(axis cs:38.7376884422111,13.9364912722531)
--(axis cs:39.0150753768844,13.0734876576291)
--(axis cs:39.2,12.6446335508645)
--(axis cs:39.2924623115578,12.4735907028697)
--(axis cs:39.4,12.3090301043514)
--(axis cs:39.5698492462312,12.1172735018174)
--(axis cs:39.8472361809045,11.9433748424465)
--(axis cs:40,11.8963832940802)
--(axis cs:40.1246231155779,11.872304493971)
--(axis cs:40.4,11.8591921410559)
--(axis cs:40.4020100502513,11.8592955087809)
--(axis cs:40.6793969849246,11.9003209734758)
--(axis cs:40.956783919598,11.9863539260746)
--(axis cs:41.2341708542714,12.0778372882865)
--(axis cs:41.5115577889447,12.0901546226095)
--(axis cs:41.6,12.0574919218893)
--(axis cs:41.6,12.0574919218893)
--(axis cs:41.7889447236181,11.9059830958752)
--(axis cs:42.0663316582915,11.498565628178)
--(axis cs:42.3437185929648,10.8879560704367)
--(axis cs:42.4,10.7390827719908)
--(axis cs:42.6211055276382,10.0830152405812)
--(axis cs:42.8,9.50227594764473)
--(axis cs:42.8,9.50227594764473)
--(axis cs:42.8984924623116,9.17590951602945)
--(axis cs:43,8.8417952760345)
--(axis cs:43.1758793969849,8.28344905797297)
--(axis cs:43.4532663316583,7.49675996325282)
--(axis cs:43.7306532663317,6.85704520835895)
--(axis cs:44,6.38126675132505)
--(axis cs:44.008040201005,6.36916778637315)
--(axis cs:44.2854271356784,6.02126677042245)
--(axis cs:44.4,5.91479589916389)
--(axis cs:44.5628140703518,5.79769661918664)
--(axis cs:44.8402010050251,5.68147276640304)
--(axis cs:45,5.65626266113697)
--(axis cs:45.1175879396985,5.65480079331802)
--(axis cs:45.3949748743719,5.70737672055526)
--(axis cs:45.6723618090452,5.83615619013535)
--(axis cs:45.9497487437186,6.03064032164608)
--(axis cs:46.227135678392,6.26692605308895)
--(axis cs:46.5045226130653,6.50212152031823)
--(axis cs:46.6,6.5718020966521)
--(axis cs:46.7819095477387,6.67654240979874)
--(axis cs:47.0592964824121,6.76747967937912)
--(axis cs:47.3366834170854,6.7761421812563)
--(axis cs:47.6140703517588,6.6893063179778)
--(axis cs:47.8,6.56558893938792)
--(axis cs:47.8,6.56558893938792)
--(axis cs:47.8914572864322,6.48338697774153)
--(axis cs:48.1688442211055,6.17397980103355)
--(axis cs:48.4462311557789,5.83076757010745)
--(axis cs:48.7236180904523,5.50774323382031)
--(axis cs:48.8,5.42700573901675)
--(axis cs:49.0010050251256,5.2366459175693)
--(axis cs:49.278391959799,5.03339086401791)
--(axis cs:49.5557788944724,4.90405837226186)
--(axis cs:49.8331658291457,4.84872537564494)
--(axis cs:50.1105527638191,4.86361915730421)
--(axis cs:50.3879396984925,4.94182136957692)
--(axis cs:50.6,5.03803168578871)
--(axis cs:50.6653266331658,5.07304682478673)
--(axis cs:50.9427135678392,5.24755174841125)
--(axis cs:51.2201005025126,5.45993418888262)
--(axis cs:51.4974874371859,5.69852125295092)
--(axis cs:51.7748743718593,5.94042824301087)
--(axis cs:52,6.11455579019459)
--(axis cs:52.0522613065327,6.14936241610401)
--(axis cs:52.329648241206,6.29475229158871)
--(axis cs:52.6070351758794,6.37917264334742)
--(axis cs:52.8844221105528,6.40305392436159)
--(axis cs:53.1618090452261,6.35578365886517)
--(axis cs:53.2,6.3427012993172)
--(axis cs:53.4391959798995,6.22672799005232)
--(axis cs:53.7165829145729,6.04949974921175)
--(axis cs:53.9939698492462,5.86292829994268)
--(axis cs:54.2713567839196,5.68621984927708)
--(axis cs:54.548743718593,5.5187495422439)
--(axis cs:54.8261306532663,5.34306178405021)
--(axis cs:55,5.2165821621145)
--(axis cs:55,5.2165821621145)
--(axis cs:55.1035175879397,5.13221041523267)
--(axis cs:55.3809045226131,4.88051586976034)
--(axis cs:55.4,4.8622966811939)
--(axis cs:55.6582914572864,4.61334324642717)
--(axis cs:55.9356783919598,4.35738346631953)
--(axis cs:56.2130653266332,4.1285706027853)
--(axis cs:56.4904522613065,3.93069216398975)
--(axis cs:56.7678391959799,3.75850191975924)
--(axis cs:57.0452261306533,3.60069803584855)
--(axis cs:57.3226130653266,3.4425259764246)
--(axis cs:57.6,3.26862125944957)
--(axis cs:57.6,3.26862125944957)
--(axis cs:57.6,33.6400739476677)
--(axis cs:57.6,33.6400739476677)
--(axis cs:57.6,33.6400739476677)
--(axis cs:57.3226130653266,31.5951061460966)
--(axis cs:57.0452261306533,29.9174937129673)
--(axis cs:56.7678391959799,28.4820809218055)
--(axis cs:56.4904522613065,27.2036057861954)
--(axis cs:56.2130653266332,26.0417029712653)
--(axis cs:55.9356783919598,25.0024694783685)
--(axis cs:55.6582914572864,24.1378659690499)
--(axis cs:55.4,23.5726446204079)
--(axis cs:55.3809045226131,23.542850768432)
--(axis cs:55.1035175879397,23.3243588537353)
--(axis cs:55,23.3507195133545)
--(axis cs:55,23.3507195133546)
--(axis cs:54.8261306532663,23.5269344923161)
--(axis cs:54.548743718593,24.0554077871042)
--(axis cs:54.2713567839196,24.7335586398587)
--(axis cs:53.9939698492462,25.4226401988789)
--(axis cs:53.7165829145729,26.0406025237466)
--(axis cs:53.4391959798995,26.5694592210446)
--(axis cs:53.2,26.9849739793161)
--(axis cs:53.1618090452261,27.0512519959474)
--(axis cs:52.8844221105528,27.5307481792384)
--(axis cs:52.6070351758794,27.9741146865021)
--(axis cs:52.329648241206,28.3640917166202)
--(axis cs:52.0522613065327,28.7267214200833)
--(axis cs:52,28.7965751087239)
--(axis cs:51.7748743718593,29.108167519614)
--(axis cs:51.4974874371859,29.4693255933208)
--(axis cs:51.2201005025126,29.7488729077647)
--(axis cs:50.9427135678392,29.9210423946066)
--(axis cs:50.6653266331658,29.9979160206954)
--(axis cs:50.6,30.0063507499224)
--(axis cs:50.3879396984925,30.0119542489261)
--(axis cs:50.1105527638191,29.927906098532)
--(axis cs:49.8331658291457,29.6900055412578)
--(axis cs:49.5557788944724,29.2728641204138)
--(axis cs:49.278391959799,28.6854572106386)
--(axis cs:49.0010050251256,27.9725046687634)
--(axis cs:48.8,27.4216251663792)
--(axis cs:48.7236180904523,27.2138502198561)
--(axis cs:48.4462311557789,26.4849806871123)
--(axis cs:48.1688442211055,25.8315169889943)
--(axis cs:47.8914572864322,25.3380553216706)
--(axis cs:47.8,25.2301007012758)
--(axis cs:47.8,25.2301007012758)
--(axis cs:47.6140703517588,25.109177561447)
--(axis cs:47.3366834170854,25.1080604046147)
--(axis cs:47.0592964824121,25.2207388873787)
--(axis cs:46.7819095477387,25.3798858604635)
--(axis cs:46.6,25.5015509683697)
--(axis cs:46.5045226130653,25.5716414400549)
--(axis cs:46.227135678392,25.7632551878234)
--(axis cs:45.9497487437186,25.8683867136201)
--(axis cs:45.6723618090452,25.840642562541)
--(axis cs:45.3949748743719,25.6882454590751)
--(axis cs:45.1175879396985,25.4698081267012)
--(axis cs:45,25.3802648912554)
--(axis cs:44.8402010050251,25.280134409899)
--(axis cs:44.5628140703518,25.1779307316488)
--(axis cs:44.4,25.1711409914324)
--(axis cs:44.2854271356784,25.196123140137)
--(axis cs:44.008040201005,25.3545240567205)
--(axis cs:44,25.3611312176545)
--(axis cs:43.7306532663317,25.6376793087427)
--(axis cs:43.4532663316583,26.0006761318519)
--(axis cs:43.1758793969849,26.4407663957193)
--(axis cs:43,26.7915636950608)
--(axis cs:42.8984924623116,27.0353590545403)
--(axis cs:42.8,27.3076702880297)
--(axis cs:42.8,27.3076702880297)
--(axis cs:42.6211055276382,27.9013617388475)
--(axis cs:42.4,28.798429796214)
--(axis cs:42.3437185929648,29.0535577805774)
--(axis cs:42.0663316582915,30.4340019877135)
--(axis cs:41.7889447236181,31.9548239991196)
--(axis cs:41.6,33.0559068728742)
--(axis cs:41.6,33.0559068728742)
--(axis cs:41.5115577889447,33.5912156398691)
--(axis cs:41.2341708542714,35.3024174188333)
--(axis cs:40.956783919598,36.9668110863303)
--(axis cs:40.6793969849246,38.5400589756194)
--(axis cs:40.4020100502513,40.0854523862515)
--(axis cs:40.4,40.0968901655602)
--(axis cs:40.1246231155779,41.7413409444135)
--(axis cs:40,42.5524688977383)
--(axis cs:39.8472361809045,43.6220949502281)
--(axis cs:39.5698492462312,45.7754609288151)
--(axis cs:39.4,47.2312786123488)
--(axis cs:39.2924623115578,48.2114207167695)
--(axis cs:39.2,49.0899475619983)
--(axis cs:39.0150753768844,50.9380574809572)
--(axis cs:38.7376884422111,53.8825950088509)
--(axis cs:38.4603015075377,56.9757339383195)
--(axis cs:38.1829145728643,60.2040168838304)
--(axis cs:38,62.4227761982089)
--(axis cs:38,62.4227761982089)
--(axis cs:37.905527638191,63.6009191054101)
--(axis cs:37.6281407035176,67.0881312349158)
--(axis cs:37.3507537688442,70.3806611580853)
--(axis cs:37.0733668341709,73.1979050655958)
--(axis cs:36.7959798994975,75.316433488573)
--(axis cs:36.5185929648241,76.5955672222247)
--(axis cs:36.2412060301508,76.9957611645787)
--(axis cs:36.2,76.9831077976216)
--(axis cs:36.2,76.9831077976216)
--(axis cs:35.9638190954774,76.5733750744293)
--(axis cs:35.686432160804,75.4094887213869)
--(axis cs:35.6,74.9193852331776)
--(axis cs:35.6,74.9193852331776)
--(axis cs:35.4090452261307,73.6858939014292)
--(axis cs:35.4,73.6239648015003)
--(axis cs:35.2,72.221996176884)
--(axis cs:35.2,72.221996176884)
--(axis cs:35.1316582914573,71.7395008127332)
--(axis cs:34.8542713567839,69.7935336976271)
--(axis cs:34.8,69.4142802354963)
--(axis cs:34.5768844221106,67.8485666852966)
--(axis cs:34.4,66.5807074340964)
--(axis cs:34.2994974874372,65.8466920672156)
--(axis cs:34.0221105527638,63.7555519283434)
--(axis cs:33.8,62.0279946887567)
--(axis cs:33.7447236180905,61.5968738218528)
--(axis cs:33.4673366834171,59.4569239971113)
--(axis cs:33.4,58.9490070393013)
--(axis cs:33.1899497487437,57.4109685956437)
--(axis cs:32.9125628140704,55.4934542838099)
--(axis cs:32.8,54.7607117854972)
--(axis cs:32.635175879397,53.7466679716894)
--(axis cs:32.3577889447236,52.2031563675547)
--(axis cs:32.0804020100502,50.9077219057435)
--(axis cs:32,50.5930548197061)
--(axis cs:32,50.5930548197061)
--(axis cs:31.8030150753769,49.9586145861179)
--(axis cs:31.5256281407035,49.372530433215)
--(axis cs:31.2482412060302,49.1576618560278)
--(axis cs:31.2,49.1628186094501)
--(axis cs:31,49.3259465954893)
--(axis cs:30.9708542713568,49.3676865495668)
--(axis cs:30.6934673366834,49.9255588553981)
--(axis cs:30.4160804020101,50.5994861493558)
--(axis cs:30.2,51.0794204401404)
--(axis cs:30.1386934673367,51.1995689663714)
--(axis cs:29.8613065326633,51.6113287335698)
--(axis cs:29.58391959799,51.7697523920699)
--(axis cs:29.4,51.7503100990112)
--(axis cs:29.3065326633166,51.7128799634491)
--(axis cs:29.0291457286432,51.5078409072444)
--(axis cs:28.7517587939699,51.20583960188)
--(axis cs:28.6,51.0408468189504)
--(axis cs:28.4743718592965,50.927227051276)
--(axis cs:28.4,50.8732393515372)
--(axis cs:28.4,50.8732393515372)
--(axis cs:28.2,50.772681816241)
--(axis cs:28.1969849246231,50.7714629251307)
--(axis cs:27.9195979899498,50.6387808618557)
--(axis cs:27.6422110552764,50.3497794535909)
--(axis cs:27.6,50.2855313783889)
--(axis cs:27.364824120603,49.8169875146307)
--(axis cs:27.2,49.3707065143742)
--(axis cs:27.2,49.3707065143742)
--(axis cs:27.2,49.3707065143742)
--(axis cs:27.0874371859297,49.0109563479568)
--(axis cs:27,48.6939897203338)
--(axis cs:26.8100502512563,47.8702807273277)
--(axis cs:26.5326633165829,46.3302598078221)
--(axis cs:26.4,45.4819443303907)
--(axis cs:26.2552763819095,44.511508781935)
--(axis cs:26.2,44.1341556026579)
--(axis cs:26.2,44.1341556026579)
--(axis cs:26,42.7564082102881)
--(axis cs:25.9778894472362,42.6031580455028)
--(axis cs:25.7005025125628,40.6550902538352)
--(axis cs:25.6,39.9366108180008)
--(axis cs:25.4231155778895,38.6668207955125)
--(axis cs:25.4,38.5012362054811)
--(axis cs:25.4,38.5012362054811)
--(axis cs:25.1457286432161,36.6979110773149)
--(axis cs:25,35.6885466686788)
--(axis cs:25,35.6885466686788)
--(axis cs:24.8683417085427,34.8069787315279)
--(axis cs:24.6,33.1212764595874)
--(axis cs:24.5909547738693,33.0676608091816)
--(axis cs:24.313567839196,31.5496317844741)
--(axis cs:24.2,31.0081550074345)
--(axis cs:24.2,31.0081550074345)
--(axis cs:24.0361809045226,30.3237005548095)
--(axis cs:24,30.1876737817123)
--(axis cs:23.7587939698492,29.4091318441322)
--(axis cs:23.4814070351759,28.7572839187073)
--(axis cs:23.4,28.6138247136786)
--(axis cs:23.2040201005025,28.3563869781713)
--(axis cs:23.2,28.3522903058806)
--(axis cs:22.9266331658291,28.1532083314445)
--(axis cs:22.6492462311558,28.0341949997961)
--(axis cs:22.3718592964824,27.9433549476732)
--(axis cs:22.094472361809,27.9106868097969)
--(axis cs:22,27.9307392369408)
--(axis cs:21.8170854271357,28.0449692533098)
--(axis cs:21.8,28.0615721638042)
--(axis cs:21.5396984924623,28.4581182278546)
--(axis cs:21.4,28.7904828682957)
--(axis cs:21.2623115577889,29.2075798532873)
--(axis cs:21.2,29.4248599860204)
--(axis cs:20.9849246231156,30.294875811028)
--(axis cs:20.7075376884422,31.6129240668742)
--(axis cs:20.4301507537688,33.0650812312446)
--(axis cs:20.4,33.2293930805389)
--(axis cs:20.2,34.3501150344496)
--(axis cs:20.1527638190955,34.6219136335687)
--(axis cs:19.8753768844221,36.254097341809)
--(axis cs:19.6,37.9281543095205)
--(axis cs:19.5979899497487,37.9406835300329)
--(axis cs:19.4,39.2060782268452)
--(axis cs:19.4,39.2060782268452)
--(axis cs:19.3206030150754,39.7313626462736)
--(axis cs:19.2,40.540929788947)
--(axis cs:19.043216080402,41.5900302671104)
--(axis cs:18.7658291457286,43.3106297666167)
--(axis cs:18.6,44.1888166927569)
--(axis cs:18.6,44.1888166927569)
--(axis cs:18.4884422110553,44.6964208391533)
--(axis cs:18.2110552763819,45.5681773377932)
--(axis cs:17.9336683417085,45.7660928205754)
--(axis cs:17.8,45.6143763577108)
--(axis cs:17.8,45.6143763577108)
--(axis cs:17.6562814070352,45.2850648157332)
--(axis cs:17.6,45.1094602183072)
--(axis cs:17.6,45.1094602183072)
--(axis cs:17.6,45.1094602183072)
--(axis cs:17.6,45.1094602183072)
--(axis cs:17.3788944723618,44.1488779293303)
--(axis cs:17.1015075376884,42.2521274397293)
--(axis cs:16.8241206030151,39.5850703899274)
--(axis cs:16.8,39.3218953972735)
--(axis cs:16.8,39.3218953972735)
--(axis cs:16.8,39.3218953972735)
--(axis cs:16.6,36.9833394666771)
--(axis cs:16.5467336683417,36.3173756232333)
--(axis cs:16.4,34.4078788740877)
--(axis cs:16.4,34.4078788740877)
--(axis cs:16.2693467336683,32.6390227765145)
--(axis cs:16.2,31.68321843879)
--(axis cs:16.2,31.68321843879)
--(axis cs:16.2,31.68321843879)
--(axis cs:16,28.8989976758935)
--(axis cs:16,28.8989976758935)
--(axis cs:15.991959798995,28.7869406610222)
--(axis cs:15.8,26.1356863654807)
--(axis cs:15.8,26.1356863654806)
--(axis cs:15.7145728643216,24.9838402209006)
--(axis cs:15.6,23.4813898933261)
--(axis cs:15.6,23.4813898933261)
--(axis cs:15.4371859296482,21.4538414241245)
--(axis cs:15.4,21.0108304221847)
--(axis cs:15.4,21.0108304221847)
--(axis cs:15.4,21.0108304221847)
--(axis cs:15.4,21.0108304221847)
--(axis cs:15.1597989949749,18.3402188713997)
--(axis cs:14.8824120603015,15.6747007614583)
--(axis cs:14.8,14.9773077940528)
--(axis cs:14.6050251256281,13.5174443297114)
--(axis cs:14.6,13.4834505018401)
--(axis cs:14.6,13.4834505018401)
--(axis cs:14.6,13.4834505018401)
--(axis cs:14.6,13.4834505018401)
--(axis cs:14.6,13.4834505018401)
--(axis cs:14.6,13.4834505018401)
--(axis cs:14.3276381909548,11.8785187911557)
--(axis cs:14.0502512562814,10.5988109039337)
--(axis cs:13.8,9.66086563170786)
--(axis cs:13.772864321608,9.56985188583253)
--(axis cs:13.6,9.03398496372786)
--(axis cs:13.4954773869347,8.74317833200458)
--(axis cs:13.2180904522613,8.06411081659225)
--(axis cs:13.2,8.02362762333032)
--(axis cs:12.9407035175879,7.47740438058685)
--(axis cs:12.6633165829146,6.92606202731147)
--(axis cs:12.3859296482412,6.37291513802909)
--(axis cs:12.1085427135678,5.80560090606296)
--(axis cs:11.8311557788945,5.23167629468208)
--(axis cs:11.5537688442211,4.67324034877257)
--(axis cs:11.4,4.38127186678258)
--(axis cs:11.2763819095477,4.15994632605712)
--(axis cs:11,3.71302047734294)
--(axis cs:10.9989949748744,3.71152254870275)
--(axis cs:10.721608040201,3.33271186011858)
--(axis cs:10.6,3.18713571203979)
--(axis cs:10.4442211055276,3.01773726248994)
--(axis cs:10.2,2.78648684359722)
--(axis cs:10.1668341708543,2.75811246391236)
--(axis cs:10,2.62538015146677)
--(axis cs:9.88944723618091,2.54570478391123)
--(axis cs:9.61206030150754,2.36812753334107)
--(axis cs:9.6,2.36103063957244)
--(axis cs:9.33467336683417,2.21584393882712)
--(axis cs:9.0572864321608,2.08378589969642)
--(axis cs:8.8,1.98251770521057)
--(axis cs:8.8,1.98251770521057)
--(axis cs:8.77989949748744,1.97568999136316)
--(axis cs:8.50251256281407,1.89720031848049)
--(axis cs:8.22512562814071,1.84364929048187)
--(axis cs:8.2,1.83994721562325)
--(axis cs:7.94773869346734,1.81282761012256)
--(axis cs:7.8,1.80469156115582)
--(axis cs:7.67035175879397,1.80201316934222)
--(axis cs:7.3929648241206,1.8077966871882)
--(axis cs:7.11557788944723,1.82835852198129)
--(axis cs:6.83819095477387,1.86936721806439)
--(axis cs:6.8,1.87725836767755)
--(axis cs:6.6,1.92972050013031)
--(axis cs:6.5608040201005,1.94230351535669)
--(axis cs:6.28341708542714,2.0521704512659)
--(axis cs:6.2,2.091840662145)
--(axis cs:6.00603015075377,2.19406096429184)
--(axis cs:5.7286432160804,2.3541890337992)
--(axis cs:5.45125628140703,2.5140427656481)
--(axis cs:5.17386934673367,2.6571426450305)
--(axis cs:4.8964824120603,2.77161693221312)
--(axis cs:4.61909547738694,2.8529116653135)
--(axis cs:4.34170854271357,2.90654634597484)
--(axis cs:4.0643216080402,2.9507371354528)
--(axis cs:4,2.96282024221161)
--(axis cs:3.78693467336683,3.01690908218361)
--(axis cs:3.6,3.09089986424837)
--(axis cs:3.50954773869347,3.13917971141121)
--(axis cs:3.2321608040201,3.3513448337319)
--(axis cs:3.2,3.38317908899108)
--(axis cs:2.95477386934673,3.68455851174782)
--(axis cs:2.67738693467337,4.16946102949067)
--(axis cs:2.6,4.33755576710338)
--(axis cs:2.4,4.85184187487316)
--(axis cs:2.4,4.85184187487316)
--cycle;

\addplot [line width=0.32pt, black]
table {%
2.4 2.01191721215235
2.4 2.01191721215235
2.6 1.92576408489982
2.67738693467337 1.89508323099541
2.95477386934673 1.79485456125677
3.2 1.715364619599
3.2321608040201 1.7053743183984
3.50954773869347 1.62183011768884
3.6 1.59523295593714
3.78693467336683 1.54077271831575
4 1.47983625923188
4.0643216080402 1.4617511996591
4.34170854271357 1.3857319456242
4.61909547738694 1.31339382496294
4.8964824120603 1.2453768773864
5.17386934673367 1.18231344517348
5.45125628140703 1.1248311990808
5.7286432160804 1.07356593387224
6.00603015075377 1.02918622840861
6.2 1.00263511546275
6.28341708542714 0.992429469419016
6.5608040201005 0.963894596329483
6.6 0.960544812423514
6.8 0.946121573321995
6.83819095477387 0.943870646274118
7.11557788944723 0.932361570972336
7.3929648241206 0.929583125308727
7.67035175879397 0.93621664529679
7.8 0.942865833109316
7.94773869346734 0.953455595475147
8.2 0.979426835815663
8.22512562814071 0.98259013976577
8.50251256281407 1.02474427800451
8.77989949748744 1.08052925114904
8.8 1.08512439609771
8.8 1.08512439609771
9.0572864321608 1.1508483629137
9.33467336683417 1.23668046912243
9.6 1.33451296496394
9.61206030150754 1.33935002330816
9.88944723618091 1.46013704994871
10 1.51324725027796
10.1668341708543 1.59843595628597
10.2 1.61603635003719
10.4442211055276 1.75170309119155
10.6 1.84337387733437
10.721608040201 1.91735686853524
10.9989949748744 2.09213761773408
11 2.0927819147095
11.2763819095477 2.27233275446236
11.4 2.35444036458472
11.5537688442211 2.45861459845217
11.8311557788945 2.65526018463127
12.1085427135678 2.86965973524206
12.3859296482412 3.11179052152564
12.6633165829146 3.3950064981096
12.9407035175879 3.737375252606
13.2 4.13281523480686
13.2180904522613 4.16381243257338
13.4954773869347 4.70829595000431
13.6 4.95271890722957
13.772864321608 5.41455223558905
13.8 5.49417882696426
14.0502512562814 6.33138047480904
14.3276381909548 7.50898468737882
14.6 8.97731516623469
14.6 8.97731516623469
14.6 8.9773151662347
14.6 8.9773151662347
14.6 8.9773151662347
14.6 8.9773151662347
14.6050251256281 9.0077314752594
14.8 10.2854394397093
14.8824120603015 10.880743364957
15.1597989949749 13.1092525626131
15.4 15.279176999376
15.4 15.279176999376
15.4 15.279176999376
15.4 15.279176999376
15.4371859296482 15.6303138756577
15.6 17.2072969598147
15.6 17.2072969598147
15.7145728643216 18.3531940084853
15.8 19.2228989745791
15.8 19.2228989745791
15.991959798995 21.201690049366
16 21.2846393095879
16 21.2846393095879
16.2 23.3206954710237
16.2 23.3206954710237
16.2 23.3206954710237
16.2693467336683 24.0041119421904
16.4 25.2378964635075
16.4 25.2378964635075
16.5467336683417 26.5144500876882
16.6 26.9475335448315
16.8 28.4312323446041
16.8 28.4312323446041
16.8 28.4312323446041
16.8241206030151 28.5953472002561
17.1015075376884 30.2422780465651
17.3788944723618 31.3984836078886
17.6 31.9277335883998
17.6 31.9277335883998
17.6 31.9277335883998
17.6 31.9277335883998
17.6562814070352 32.003608935473
17.8 32.094567607436
17.8 32.094567607436
17.9336683417085 32.057923206259
18.2110552763819 31.6323328993977
18.4884422110553 30.7662213667193
18.6 30.303253956217
18.6 30.3032539562169
18.7658291457286 29.5060125830073
19.043216080402 27.9495512086928
19.2 26.9875555092271
19.3206030150754 26.2240689798676
19.4 25.7141942272978
19.4 25.7141942272978
19.5979899497487 24.4350791223933
19.6 24.4221590744206
19.8753768844221 22.6988266234073
20.1527638190955 21.1203230104162
20.2 20.8732886955633
20.4 19.9087970852237
20.4301507537688 19.7750900853523
20.7075376884422 18.6808291361006
20.9849246231156 17.8046779607414
21.2 17.2552843407492
21.2623115577889 17.1154089437861
21.4 16.835406000734
21.5396984924623 16.5914928745671
21.8 16.2522742952568
21.8170854271357 16.235606209981
22 16.1027122769911
22.094472361809 16.0671502039
22.3718592964824 16.0837036050852
22.6492462311558 16.2608476549095
22.9266331658291 16.5776830254279
23.2 17.0098794807203
23.2040201005025 17.0170495697992
23.4 17.3925192234838
23.4814070351759 17.5625052108879
23.7587939698492 18.2149416065528
24 18.9023183532935
24.0361809045226 19.0173633014789
24.2 19.5846444492254
24.2 19.5846444492254
24.313567839196 20.027241216922
24.5909547738693 21.2732446540362
24.6 21.3175690407094
24.8683417085427 22.7381496273343
25 23.5159104386942
25 23.5159104386942
25.1457286432161 24.4425509787646
25.4 26.1929167065079
25.4 26.1929167065079
25.4231155778895 26.3582957978075
25.6 27.637026157287
25.7005025125628 28.3579231506893
25.9778894472362 30.2069531853003
26 30.3395949207601
26.2 31.393329560903
26.2 31.393329560903
26.2552763819095 31.6315971885271
26.4 32.1451314025065
26.5326633165829 32.4880509038291
26.8100502512563 32.8824630134002
27 32.9662139497766
27.0874371859297 32.9709285615979
27.2 32.95768588687
27.2 32.95768588687
27.2 32.95768588687
27.364824120603 32.9191263906154
27.6 32.8562571275889
27.6422110552764 32.8469337661163
27.9195979899498 32.8103917862229
28.1969849246231 32.8160782166597
28.2 32.8163688643887
28.4 32.8414460837467
28.4 32.8414460837467
28.4743718592965 32.8500826336388
28.6 32.8577904884973
28.7517587939699 32.848377310077
29.0291457286432 32.7630866725994
29.3065326633166 32.5686817773879
29.4 32.474143073436
29.58391959799 32.243986251429
29.8613065326633 31.8175096906678
30.1386934673367 31.3482370491296
30.2 31.2444475608641
30.4160804020101 30.8864975989135
30.6934673366834 30.4317293246354
30.9708542713568 29.9602760201827
31 29.9088173801362
31.2 29.5478435241816
31.2482412060302 29.4606733145326
31.5256281407035 28.996616667757
31.8030150753769 28.6773318313449
32 28.599837645621
32 28.599837645621
32.0804020100502 28.6144364481811
32.3577889447236 28.8868502520036
32.635175879397 29.5185239695245
32.8 30.0763011522474
32.9125628140704 30.5402384276118
33.1899497487437 31.9689996082593
33.4 33.3158721856701
33.4673366834171 33.7952593824006
33.7447236180905 35.9990562307644
33.8 36.4793659127879
34.0221105527638 38.5258466044897
34.2994974874372 41.2565958184223
34.4 42.264809276346
34.5768844221106 44.0223413539989
34.8 46.1219405794634
34.8542713567839 46.5986230352728
35.1316582914573 48.7252710049789
35.2 49.1511695806437
35.2 49.1511695806437
35.4 50.1285857611744
35.4090452261307 50.1630223160491
35.6 50.6870415567504
35.6 50.6870415567504
35.686432160804 50.7953756719942
35.9638190954774 50.6217021841558
36.2 49.8922376064512
36.2 49.8922376064512
36.2412060301508 49.714313062116
36.5185929648241 48.1749835007762
36.7959798994975 46.151232093617
37.0733668341709 43.7910687572197
37.3507537688442 41.2313805607512
37.6281407035176 38.5949382691887
37.905527638191 35.9884766612238
38 35.1241168756407
38 35.1241168756407
38.1829145728643 33.5015912755094
38.4603015075377 31.2041237691337
38.7376884422111 29.1496758045901
39.0150753768844 27.3807363414306
39.2 26.3775367813873
39.2924623115578 25.9319171374041
39.4 25.459656158099
39.5698492462312 24.807650332654
39.8472361809045 23.9441660110762
40 23.5503229515349
40.1246231155779 23.2614339903853
40.4 22.7048843490499
40.4020100502513 22.7011686636979
40.6793969849246 22.2198827653734
40.956783919598 21.7609426308948
41.2341708542714 21.2673176120132
41.5115577889447 20.6857422212717
41.6 20.4737449564196
41.6 20.4737449564196
41.7889447236181 19.9711793806146
42.0663316582915 19.1240312307495
42.3437185929648 18.1704891333172
42.4 17.966322164451
42.6211055276382 17.1429217785832
42.8 16.4774103637801
42.8 16.4774103637801
42.8984924623116 16.1209430638958
43 15.7647295806807
43.1758793969849 15.180192518168
43.4532663316583 14.3540818116259
43.7306532663317 13.6604309168961
44 13.1288585457016
44.008040201005 13.1152972642225
44.2854271356784 12.7304443367807
44.4 12.6176597752998
44.5628140703518 12.5021851658012
44.8402010050251 12.4128589571092
45 12.4148816050612
45.1175879396985 12.4382066006555
45.3949748743719 12.5527722670603
45.6723618090452 12.7268312681562
45.9497487437186 12.9308285670743
46.227135678392 13.1345004270277
46.5045226130653 13.3062160298731
46.6 13.3519898084497
46.7819095477387 13.4148983634229
47.0592964824121 13.4524534742719
47.3366834170854 13.4267824509329
47.6140703517588 13.3463586119613
47.8 13.2660656048753
47.8 13.2660656048753
47.8914572864322 13.2198503368913
48.1688442211055 13.0627672416575
48.4462311557789 12.9008922867866
48.7236180904523 12.760129026509
48.8 12.7284703478907
49.0010050251256 12.6639514035267
49.278391959799 12.6170337942577
49.5557788944724 12.6147195796529
49.8331658291457 12.6535565282183
50.1105527638191 12.731262159216
50.3879396984925 12.8466305146389
50.6 12.9600839299122
50.6653266331658 12.9994395951168
50.9427135678392 13.1840889129124
51.2201005025126 13.3824660563377
51.4974874371859 13.5744109799679
51.7748743718593 13.7389577661043
52 13.8373662423469
52.0522613065327 13.8543287048963
52.329648241206 13.9029811231083
52.6070351758794 13.8784296558654
52.8844221105528 13.7760854057626
53.1618090452261 13.591883188608
53.2 13.5599145511374
53.4391959798995 13.3258301322544
53.7165829145729 12.9984897935683
53.9939698492462 12.6366768559289
54.2713567839196 12.2651643514929
54.548743718593 11.9065767509687
54.8261306532663 11.5816350560526
55 11.4037930613958
55 11.4037930613958
55.1035175879397 11.3095916939386
55.3809045226131 11.1037990350731
55.4 11.0922363460146
55.6582914572864 10.968335134972
55.9356783919598 10.895734588037
56.2130653266332 10.8768125983055
56.4904522613065 10.9042262750647
56.7678391959799 10.9720812716442
57.0452261306533 11.0756443057822
57.3226130653266 11.211134733209
57.6 11.3755752602801
57.6 11.3755752602801
};
\end{axis}

\end{tikzpicture}


==> fig/mcycle_old.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.82745,0.26275,0.30588}%
\definecolor{mycolor2}{rgb}{0.27451,0.71765,0.81569}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=2.4,
xmax=57.6,
xlabel style={font=\color{white!15!black}},
xlabel={Time (milliseconds)},
ymin=-180,
ymax=110,
ytick={-150,  -75,    0,   75},
ylabel style={font=\color{white!15!black}},
ylabel={Accelerometer reading},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [color=black]
  table[row sep=crcr]{%
2.4	-0.996167381769535\\
2.67738693467337	-1.09713923279641\\
2.95477386934673	-1.25128391639039\\
3.2321608040201	-1.41060194687048\\
3.50954773869347	-1.55704503176474\\
3.78693467336683	-1.74485855684571\\
4.0643216080402	-1.95421527669047\\
4.34170854271357	-2.13281117918115\\
4.61909547738694	-2.27511355617679\\
4.8964824120603	-2.38150876776793\\
5.17386934673367	-2.45251387651867\\
5.45125628140704	-2.48877913487915\\
5.7286432160804	-2.49109231309584\\
6.00603015075377	-2.46038489303093\\
6.28341708542714	-2.39787713403862\\
6.5608040201005	-2.31549425194248\\
6.83819095477387	-2.2477748348\\
7.11557788944724	-2.23440105581131\\
7.3929648241206	-2.25964618330318\\
7.67035175879397	-2.29757017751907\\
7.94773869346734	-2.323754505823\\
8.2251256281407	-2.33328708504542\\
8.50251256281407	-2.3465928966331\\
8.77989949748744	-2.40796547892926\\
9.0572864321608	-2.55439039921139\\
9.33467336683417	-2.76184644504814\\
9.61206030150754	-2.98799024954872\\
9.8894472361809	-3.18736913719796\\
10.1668341708543	-3.30047055460013\\
10.4442211055276	-3.26016538643533\\
10.721608040201	-3.06529155705808\\
10.9989949748744	-2.73164021223625\\
11.2763819095477	-2.2816455129094\\
11.5537688442211	-1.81529620145275\\
11.8311557788945	-1.41172126606001\\
12.1085427135678	-1.11489949888192\\
12.3859296482412	-0.969005132982961\\
12.6633165829146	-1.01999857918279\\
12.9407035175879	-1.31603099958339\\
13.2180904522613	-1.90786502893517\\
13.4954773869347	-2.85261340335983\\
13.772864321608	-4.22138563435129\\
14.0502512562814	-6.07781932076152\\
14.3276381909548	-8.44199783787695\\
14.6050251256281	-11.3239664091307\\
14.8824120603015	-14.7420925060115\\
15.1597989949749	-18.6957022173892\\
15.4371859296482	-23.1258415654595\\
15.7145728643216	-27.9732052577392\\
15.991959798995	-33.2271622909704\\
16.2693467336683	-38.9148532937401\\
16.5467336683417	-45.0555637350956\\
16.8241206030151	-51.5174448524176\\
17.1015075376884	-58.1323768217031\\
17.3788944723618	-64.823197478235\\
17.6562814070352	-71.5267791129105\\
17.9336683417085	-78.136265093682\\
18.2110552763819	-84.4966472455819\\
18.4884422110553	-90.4925884218249\\
18.7658291457286	-96.0102438458092\\
19.043216080402	-100.977867744967\\
19.3206030150754	-105.35552718718\\
19.5979899497487	-109.129766122508\\
19.8753768844221	-112.283200418127\\
20.1527638190955	-114.815604732378\\
20.4301507537688	-116.736048852903\\
20.7075376884422	-118.070001630082\\
20.9849246231156	-118.849025263908\\
21.2623115577889	-119.09890538438\\
21.5396984924623	-118.856741346293\\
21.8170854271357	-118.158108607388\\
22.094472361809	-116.994324297478\\
22.3718592964824	-115.330544465391\\
22.6492462311558	-113.133731847725\\
22.9266331658291	-110.365621350377\\
23.2040201005025	-106.981280199051\\
23.4814070351759	-102.940333879995\\
23.7587939698492	-98.2708154386947\\
24.0361809045226	-93.0608703288046\\
24.313567839196	-87.4152865105596\\
24.5909547738693	-81.4880648283161\\
24.8683417085427	-75.4327920436595\\
25.1457286432161	-69.3343807119389\\
25.4231155778894	-63.2440923819354\\
25.7005025125628	-57.2045463208473\\
25.9778894472362	-51.234477062821\\
26.2552763819095	-45.2771374137676\\
26.5326633165829	-39.2299400910287\\
26.8100502512563	-33.1149477105704\\
27.0874371859296	-27.0061662755418\\
27.364824120603	-20.9672516709532\\
27.6422110552764	-15.0736928940321\\
27.9195979899498	-9.4119226864697\\
28.1969849246231	-4.03235538742772\\
28.4743718592965	1.02542984843331\\
28.7517587939698	5.73332806715925\\
29.0291457286432	10.0954824592484\\
29.3065326633166	14.1663836644765\\
29.58391959799	17.994631332156\\
29.8613065326633	21.5709683349153\\
30.1386934673367	24.8472945072642\\
30.4160804020101	27.7738057602292\\
30.6934673366834	30.3159192390766\\
30.9708542713568	32.443816170868\\
31.2482412060302	34.13746461967\\
31.5256281407035	35.431947239632\\
31.8030150753769	36.337849241613\\
32.0804020100503	36.8545116251871\\
32.3577889447236	36.9941979108588\\
32.635175879397	36.7951905030882\\
32.9125628140704	36.294996853058\\
33.1899497487437	35.539385766336\\
33.4673366834171	34.5860511624532\\
33.7447236180905	33.4747177087893\\
34.0221105527638	32.2135964418742\\
34.2994974874372	30.8260139676406\\
34.5768844221106	29.3392253356683\\
34.8542713567839	27.7348784399911\\
35.1316582914573	25.9974282725952\\
35.4090452261307	24.1805959081713\\
35.686432160804	22.3011860049622\\
35.9638190954774	20.4328588367316\\
36.2412060301508	18.6856480308132\\
36.5185929648241	17.1321054158654\\
36.7959798994975	15.7438209754285\\
37.0733668341709	14.4768150470439\\
37.3507537688442	13.2873793188272\\
37.6281407035176	12.131718938194\\
37.905527638191	10.9655923820162\\
38.1829145728643	9.74958788821212\\
38.4603015075377	8.51053480079196\\
38.7376884422111	7.31869720665059\\
39.0150753768844	6.24487837477058\\
39.2924623115578	5.36028005120751\\
39.5698492462312	4.73588464979488\\
39.8472361809045	4.43037676315313\\
40.1246231155779	4.49291890566784\\
40.4020100502513	4.92654776917129\\
40.6793969849246	5.66785943967073\\
40.956783919598	6.59886688236619\\
41.2341708542714	7.58952206692357\\
41.5115577889447	8.50968425750217\\
41.7889447236181	9.23397331948233\\
42.0663316582915	9.70100162055632\\
42.3437185929648	9.8876432888627\\
42.6211055276382	9.777737368284\\
42.8984924623116	9.4221302654543\\
43.1758793969849	8.87994274750976\\
43.4532663316583	8.19438879517234\\
43.7306532663317	7.41743291022801\\
44.008040201005	6.599871502049\\
44.2854271356784	5.78165698012695\\
44.5628140703518	4.96465361741599\\
44.8402010050251	4.12137956349478\\
45.1175879396985	3.20789316016585\\
45.3949748743719	2.20105410071242\\
45.6723618090452	1.10372713196471\\
45.9497487437186	-0.0808841420337814\\
46.227135678392	-1.3508483150897\\
46.5045226130653	-2.70546666171696\\
46.7819095477387	-4.14010756917656\\
47.0592964824121	-5.5891223804081\\
47.3366834170854	-6.94612403941968\\
47.6140703517588	-8.10356000604924\\
47.8914572864322	-8.95338324436954\\
48.1688442211055	-9.44033800869263\\
48.4462311557789	-9.59263491406198\\
48.7236180904523	-9.44338563814947\\
49.0010050251256	-9.02554902481509\\
49.278391959799	-8.39071080082541\\
49.5557788944724	-7.60027853374786\\
49.8331658291457	-6.71474686236284\\
50.1105527638191	-5.79412192830915\\
50.3879396984925	-4.89846286871284\\
50.6653266331658	-4.08833423971048\\
50.9427135678392	-3.4127720427662\\
51.2201005025126	-2.89678243223011\\
51.4974874371859	-2.56410318585023\\
51.7748743718593	-2.44050730708666\\
52.0522613065327	-2.5538745642064\\
52.329648241206	-2.89502988424552\\
52.6070351758794	-3.36600030223099\\
52.8844221105528	-3.85757749218142\\
53.1618090452261	-4.26115703357253\\
53.4391959798995	-4.48140399636287\\
53.7165829145729	-4.50457260225935\\
53.9939698492462	-4.34666978460037\\
54.2713567839196	-4.02257699430902\\
54.548743718593	-3.54612787344247\\
54.8261306532663	-2.93023538096022\\
55.1035175879397	-2.18704310184\\
55.3809045226131	-1.32935821100979\\
55.6582914572864	-0.374369494780233\\
55.9356783919598	0.645911303670594\\
56.2130653266332	1.69493622151833\\
56.4904522613065	2.73590692929362\\
56.7678391959799	3.73143423408648\\
57.0452261306533	4.64319133461992\\
57.3226130653266	5.43155974797322\\
57.6	6.05526554490348\\
};
\addlegendentry{EP (posterior mean)}


\addplot[area legend, draw=white!75!gray, fill=white!75!gray]
table[row sep=crcr] {%
x	y\\
2.4	-12.2370206871958\\
2.67738693467337	-11.4008028069152\\
2.95477386934673	-10.9537918941817\\
3.2321608040201	-10.9387349203806\\
3.50954773869347	-11.1296994825649\\
3.78693467336683	-11.6191753215832\\
4.0643216080402	-12.4738184867356\\
4.34170854271357	-13.5923411604844\\
4.61909547738694	-14.5994025723543\\
4.8964824120603	-15.1644522345331\\
5.17386934673367	-15.2717987520125\\
5.45125628140704	-14.7892143925565\\
5.7286432160804	-13.9638534155644\\
6.00603015075377	-12.8311824673344\\
6.28341708542714	-11.8901189734044\\
6.5608040201005	-11.3232146364068\\
6.83819095477387	-11.3231950056113\\
7.11557788944724	-11.5310573242088\\
7.3929648241206	-11.753257671643\\
7.67035175879397	-11.7859118263108\\
7.94773869346734	-11.8496186727019\\
8.2251256281407	-12.0246730988132\\
8.50251256281407	-12.3531453226871\\
8.77989949748744	-12.7745165787575\\
9.0572864321608	-13.2014876952875\\
9.33467336683417	-13.5665501478116\\
9.61206030150754	-13.8402768128931\\
9.8894472361809	-14.1220503895585\\
10.1668341708543	-14.5040360719829\\
10.4442211055276	-14.948184621433\\
10.721608040201	-15.4251693356855\\
10.9989949748744	-15.9116067796128\\
11.2763819095477	-16.5291825138918\\
11.5537688442211	-17.3229430288107\\
11.8311557788945	-18.2307507395401\\
12.1085427135678	-19.159472065237\\
12.3859296482412	-19.9920178764278\\
12.6633165829146	-20.7701907614907\\
12.9407035175879	-21.5531189571441\\
13.2180904522613	-22.6387779130864\\
13.4954773869347	-24.1222132646292\\
13.772864321608	-26.3037716445727\\
14.0502512562814	-29.2155079469147\\
14.3276381909548	-32.7111739444293\\
14.6050251256281	-36.7794940820279\\
14.8824120603015	-41.2027626392109\\
15.1597989949749	-46.3128065827727\\
15.4371859296482	-51.717045911577\\
15.7145728643216	-57.7659928784647\\
15.991959798995	-64.0530781783006\\
16.2693467336683	-71.0854480610883\\
16.5467336683417	-78.4022300307025\\
16.8241206030151	-86.2874934293898\\
17.1015075376884	-94.0031990671551\\
17.3788944723618	-101.606276345577\\
17.6562814070352	-109.049698656726\\
17.9336683417085	-116.249551278357\\
18.2110552763819	-123.352087812844\\
18.4884422110553	-129.688801891753\\
18.7658291457286	-135.527221538833\\
19.043216080402	-140.614426395367\\
19.3206030150754	-145.038694889575\\
19.5979899497487	-149.134759111959\\
19.8753768844221	-152.309995661113\\
20.1527638190955	-155.011620361007\\
20.4301507537688	-156.883353555952\\
20.7075376884422	-158.158658250174\\
20.9849246231156	-158.943858050443\\
21.2623115577889	-159.375463700486\\
21.5396984924623	-159.543353085791\\
21.8170854271357	-159.248571567195\\
22.094472361809	-158.53870462892\\
22.3718592964824	-157.113167779274\\
22.6492462311558	-155.326125714866\\
22.9266331658291	-152.603818991332\\
23.2040201005025	-149.342345938997\\
23.4814070351759	-145.244987742028\\
23.7587939698492	-140.90325994486\\
24.0361809045226	-136.242911338706\\
24.313567839196	-130.892305863702\\
24.5909547738693	-125.303187768606\\
24.8683417085427	-119.432737895584\\
25.1457286432161	-113.958262088724\\
25.4231155778894	-108.208860678922\\
25.7005025125628	-102.573003342162\\
25.9778894472362	-97.1189086951692\\
26.2552763819095	-91.5910927762282\\
26.5326633165829	-86.0081831123518\\
26.8100502512563	-79.721040630589\\
27.0874371859296	-74.1444502280989\\
27.364824120603	-68.4110484170852\\
27.6422110552764	-63.4146643806109\\
27.9195979899498	-57.7100460705826\\
28.1969849246231	-52.7070131973923\\
28.4743718592965	-47.6326245208184\\
28.7517587939698	-43.7393234694324\\
29.0291457286432	-39.7906784788572\\
29.3065326633166	-36.135132916085\\
29.58391959799	-32.7150551202998\\
29.8613065326633	-29.1922385725306\\
30.1386934673367	-26.1571106061295\\
30.4160804020101	-23.0909800493155\\
30.6934673366834	-21.1506098861985\\
30.9708542713568	-19.5031750182209\\
31.2482412060302	-17.7149128126702\\
31.5256281407035	-16.3023261016067\\
31.8030150753769	-15.3589077819322\\
32.0804020100503	-14.9656365946409\\
32.3577889447236	-14.9862042612036\\
32.635175879397	-15.0574405437891\\
32.9125628140704	-15.7942468295525\\
33.1899497487437	-16.6323827301972\\
33.4673366834171	-17.5858072066182\\
33.7447236180905	-18.499895197811\\
34.0221105527638	-19.2837690733534\\
34.2994974874372	-20.6810705118542\\
34.5768844221106	-22.5970930792015\\
34.8542713567839	-24.5047326080616\\
35.1316582914573	-26.2308133242358\\
35.4090452261307	-27.7836731423781\\
35.686432160804	-29.7988028481979\\
35.9638190954774	-31.7701073511124\\
36.2412060301508	-33.6419801502551\\
36.5185929648241	-34.8876840161668\\
36.7959798994975	-36.1412321358575\\
37.0733668341709	-36.9270726078247\\
37.3507537688442	-37.8021024114817\\
37.6281407035176	-38.4612499358347\\
37.905527638191	-38.8769444845198\\
38.1829145728643	-39.041711328783\\
38.4603015075377	-39.2493225007849\\
38.7376884422111	-39.6147525309112\\
39.0150753768844	-39.8800019939353\\
39.2924623115578	-39.7515645539906\\
39.5698492462312	-39.2656593124962\\
39.8472361809045	-38.5083563152363\\
40.1246231155779	-37.4775134877239\\
40.4020100502513	-36.4217002558263\\
40.6793969849246	-35.1620098161353\\
40.956783919598	-33.6491621772054\\
41.2341708542714	-31.962075288499\\
41.5115577889447	-30.3540553300922\\
41.7889447236181	-28.9807332651929\\
42.0663316582915	-27.6714365591873\\
42.3437185929648	-26.8263530131137\\
42.6211055276382	-26.1239518198797\\
42.8984924623116	-25.8252720628538\\
43.1758793969849	-25.8636298119836\\
43.4532663316583	-26.3080685654434\\
43.7306532663317	-26.8948203186837\\
44.008040201005	-27.1760822220903\\
44.2854271356784	-28.0166621534489\\
44.5628140703518	-28.9351427277388\\
44.8402010050251	-29.9545849588447\\
45.1175879396985	-30.7288866900338\\
45.3949748743719	-31.816637523663\\
45.6723618090452	-33.1953082697518\\
45.9497487437186	-34.5020962899909\\
46.227135678392	-35.7918420353325\\
46.5045226130653	-36.8025020315237\\
46.7819095477387	-38.2611649269006\\
47.0592964824121	-39.361838846712\\
47.3366834170854	-40.6440288045046\\
47.6140703517588	-41.301606893668\\
47.8914572864322	-42.1401557760869\\
48.1688442211055	-42.6359418487072\\
48.4462311557789	-42.8754737947247\\
48.7236180904523	-42.5304260127577\\
49.0010050251256	-42.0305946345533\\
49.278391959799	-41.3993799144374\\
49.5557788944724	-40.5809295799712\\
49.8331658291457	-39.5096416919561\\
50.1105527638191	-38.2509401860767\\
50.3879396984925	-36.9872513977252\\
50.6653266331658	-35.9773513572066\\
50.9427135678392	-35.000303287454\\
51.2201005025126	-34.2652658619202\\
51.4974874371859	-33.7219476474615\\
51.7748743718593	-33.1698540580999\\
52.0522613065327	-32.77031450864\\
52.329648241206	-32.5227104960468\\
52.6070351758794	-32.7426828019606\\
52.8844221105528	-32.9680531489126\\
53.1618090452261	-32.9060505033261\\
53.4391959798995	-32.8308887600835\\
53.7165829145729	-32.6240815983438\\
53.9939698492462	-32.2453532626992\\
54.2713567839196	-31.3967776670885\\
54.548743718593	-30.3213399025351\\
54.8261306532663	-29.3620319350017\\
55.1035175879397	-28.3713968979413\\
55.3809045226131	-27.5948134435448\\
55.6582914572864	-26.845757004555\\
55.9356783919598	-26.2736479315225\\
56.2130653266332	-25.7441896965656\\
56.4904522613065	-25.3392441825996\\
56.7678391959799	-24.9654942416244\\
57.0452261306533	-24.8043432808848\\
57.3226130653266	-24.8241646762892\\
57.6	-25.1183153440084\\
57.6	37.6576434859608\\
57.3226130653266	35.9356142579286\\
57.0452261306533	34.2420998794004\\
56.7678391959799	32.5202362324072\\
56.4904522613065	30.9365663747809\\
56.2130653266332	29.1819200841803\\
55.9356783919598	27.4975235828338\\
55.6582914572864	26.0665993555926\\
55.3809045226131	25.073265228416\\
55.1035175879397	24.2933835902632\\
54.8261306532663	23.5963585178366\\
54.548743718593	23.2024968428658\\
54.2713567839196	23.1726022663554\\
53.9939698492462	23.4835502240868\\
53.7165829145729	23.8589413085215\\
53.4391959798995	24.3479299680814\\
53.1618090452261	24.8116853751886\\
52.8844221105528	25.5764755122882\\
52.6070351758794	26.2871953605079\\
52.329648241206	26.9045284700819\\
52.0522613065327	27.2687344075533\\
51.7748743718593	27.6129790855253\\
51.4974874371859	28.1219610638133\\
51.2201005025126	28.3524595212049\\
50.9427135678392	28.2468329442098\\
50.6653266331658	27.8976038983354\\
50.3879396984925	27.5446306159918\\
50.1105527638191	26.9969372651701\\
49.8331658291457	26.3100451943185\\
49.5557788944724	25.2584694036464\\
49.278391959799	24.3986734070379\\
49.0010050251256	23.6874192906774\\
48.7236180904523	23.4827060213882\\
48.4462311557789	23.6409895052835\\
48.1688442211055	23.9869948680019\\
47.8914572864322	24.5198772832386\\
47.6140703517588	25.4791182367617\\
47.3366834170854	26.7521901190016\\
47.0592964824121	28.3847773117628\\
46.7819095477387	30.0363608165722\\
46.5045226130653	31.7201525595682\\
46.227135678392	33.3468871852999\\
45.9497487437186	34.4746741424976\\
45.6723618090452	35.4797765241228\\
45.3949748743719	36.2759573487925\\
45.1175879396985	37.2056027058967\\
44.8402010050251	38.0129146471849\\
44.5628140703518	38.8012546122102\\
44.2854271356784	39.6965273758969\\
44.008040201005	40.5956142492897\\
43.7306532663317	41.657885405759\\
43.4532663316583	42.4799153545681\\
43.1758793969849	43.5986662640346\\
42.8984924623116	44.5397429451049\\
42.6211055276382	45.7414508552234\\
42.3437185929648	46.4558585535921\\
42.0663316582915	47.1664566314282\\
41.7889447236181	47.5737455705467\\
41.5115577889447	47.8682715197539\\
41.2341708542714	47.6023398378494\\
40.956783919598	47.3002628063305\\
40.6793969849246	46.8545428560695\\
40.4020100502513	46.7432643845137\\
40.1246231155779	47.1557143177742\\
39.8472361809045	47.8151335373287\\
39.5698492462312	49.1772917087705\\
39.2924623115578	50.4927005390386\\
39.0150753768844	52.3245961707623\\
38.7376884422111	54.3756846552399\\
38.4603015075377	56.715176497586\\
38.1829145728643	58.9226161916402\\
37.905527638191	60.9577419064781\\
37.6281407035176	62.6491568698295\\
37.3507537688442	64.4833541279505\\
37.0733668341709	65.9380733573912\\
36.7959798994975	67.4826901853312\\
36.5185929648241	69.1060682948383\\
36.2412060301508	70.8413688997899\\
35.9638190954774	72.9903583601833\\
35.686432160804	74.7654677398988\\
35.4090452261307	76.5212085105325\\
35.1316582914573	77.814008722347\\
34.8542713567839	79.5003246139223\\
34.5768844221106	81.1066589580018\\
34.2994974874372	82.6424847448769\\
34.0221105527638	84.2402498581689\\
33.7447236180905	85.480723397618\\
33.4673366834171	86.6173640884828\\
33.1899497487437	87.4981150914676\\
32.9125628140704	88.3323757024063\\
32.635175879397	88.7902197188061\\
32.3577889447236	88.789429528154\\
32.0804020100503	88.6702517810689\\
31.8030150753769	88.2759312739146\\
31.5256281407035	87.3853336948735\\
31.2482412060302	85.7536118974347\\
30.9708542713568	83.8329230032387\\
30.6934673366834	81.4805330687634\\
30.4160804020101	78.9918456126358\\
30.1386934673367	75.7697786608909\\
29.8613065326633	72.2114020405518\\
29.58391959799	68.0403648863902\\
29.3065326633166	63.9756557301381\\
29.0291457286432	59.6214404815433\\
28.7517587939698	55.3852073068186\\
28.4743718592965	50.477575871835\\
28.1969849246231	45.087091239174\\
27.9195979899498	38.8037454302965\\
27.6422110552764	32.6463500166281\\
27.364824120603	26.4824597787884\\
27.0874371859296	20.3499975090383\\
26.8100502512563	14.0076100522055\\
26.5326633165829	7.48293409089598\\
26.2552763819095	1.05526460343518\\
25.9778894472362	-5.43128423427566\\
25.7005025125628	-11.802031009509\\
25.4231155778894	-18.1177395843113\\
25.1457286432161	-24.6846061492849\\
24.8683417085427	-31.524356670287\\
24.5909547738693	-38.1070790564101\\
24.313567839196	-44.2742326811875\\
24.0361809045226	-49.7390737379018\\
23.7587939698492	-55.0886262541855\\
23.4814070351759	-59.7682589483176\\
23.2040201005025	-64.3044470277307\\
22.9266331658291	-67.7957991228641\\
22.6492462311558	-71.0589890561977\\
22.3718592964824	-73.5487462126325\\
22.094472361809	-75.6480115718835\\
21.8170854271357	-76.8644080136225\\
21.5396984924623	-77.5500945234299\\
21.2623115577889	-77.9389370920077\\
20.9849246231156	-78.1747230390899\\
20.7075376884422	-77.783243465383\\
20.4301507537688	-76.695471780974\\
20.1527638190955	-74.6970526947694\\
19.8753768844221	-72.0182309159182\\
19.5979899497487	-68.6586746912462\\
19.3206030150754	-65.1392447724166\\
19.043216080402	-61.0666495779955\\
18.7658291457286	-56.4757794551745\\
18.4884422110553	-50.8201953204757\\
18.2110552763819	-45.0672740763307\\
17.9336683417085	-39.2075152954548\\
17.6562814070352	-33.7723293602448\\
17.3788944723618	-28.3475263832055\\
17.1015075376884	-22.9138234810158\\
16.8241206030151	-17.2149160186517\\
16.5467336683417	-11.8722331197018\\
16.2693467336683	-6.95197450902751\\
15.991959798995	-2.66491253135966\\
15.7145728643216	1.57147134469793\\
15.4371859296482	5.12390030454289\\
15.1597989949749	8.43291524974402\\
14.8824120603015	11.0408793067178\\
14.6050251256281	13.4468252941208\\
14.3276381909548	15.2169984930448\\
14.0502512562814	16.7062536410486\\
13.772864321608	17.6100765048193\\
13.4954773869347	18.2952443495867\\
13.2180904522613	18.6020904406029\\
12.9407035175879	18.746766184226\\
12.6633165829146	18.4990206415748\\
12.3859296482412	17.8856769132977\\
12.1085427135678	16.9033766640341\\
11.8311557788945	15.472857767045\\
11.5537688442211	13.8961262407246\\
11.2763819095477	12.1677020777461\\
10.9989949748744	10.6047146877304\\
10.721608040201	9.30267212064399\\
10.4442211055276	8.5461062727743\\
10.1668341708543	8.01082101822179\\
9.8894472361809	7.83748178429015\\
9.61206030150754	7.79070454029795\\
9.33467336683417	7.95220141763953\\
9.0572864321608	7.98034914650755\\
8.77989949748744	7.84718101502655\\
8.50251256281407	7.62298654330033\\
8.2251256281407	7.35773318280843\\
7.94773869346734	7.24762879086111\\
7.67035175879397	7.26884242056676\\
7.3929648241206	7.30316737829378\\
7.11557788944724	7.12309241779106\\
6.83819095477387	6.80555033341126\\
6.5608040201005	6.6821351755334\\
6.28341708542714	7.05267148049925\\
6.00603015075377	7.93111547763037\\
5.7286432160804	9.01938124514884\\
5.45125628140704	9.89574999227107\\
5.17386934673367	10.4050468441493\\
4.8964824120603	10.4105155318283\\
4.61909547738694	10.0710811711113\\
4.34170854271357	9.34177420895407\\
4.0643216080402	8.67354055043697\\
3.78693467336683	8.20954592613522\\
3.50954773869347	8.09378725406015\\
3.2321608040201	8.13836139522624\\
2.95477386934673	8.46985991647134\\
2.67738693467337	9.19846950869203\\
2.4	10.2883273795913\\
}--cycle;
\addlegendentry{EP (95\% confidence)}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.4	-0.996167381769535\\
2.67738693467337	-1.09713923279641\\
2.95477386934673	-1.25128391639039\\
3.2321608040201	-1.41060194687048\\
3.50954773869347	-1.55704503176474\\
3.78693467336683	-1.74485855684571\\
4.0643216080402	-1.95421527669047\\
4.34170854271357	-2.13281117918115\\
4.61909547738694	-2.27511355617679\\
4.8964824120603	-2.38150876776793\\
5.17386934673367	-2.45251387651867\\
5.45125628140704	-2.48877913487915\\
5.7286432160804	-2.49109231309584\\
6.00603015075377	-2.46038489303093\\
6.28341708542714	-2.39787713403862\\
6.5608040201005	-2.31549425194248\\
6.83819095477387	-2.2477748348\\
7.11557788944724	-2.23440105581131\\
7.3929648241206	-2.25964618330318\\
7.67035175879397	-2.29757017751907\\
7.94773869346734	-2.323754505823\\
8.2251256281407	-2.33328708504542\\
8.50251256281407	-2.3465928966331\\
8.77989949748744	-2.40796547892926\\
9.0572864321608	-2.55439039921139\\
9.33467336683417	-2.76184644504814\\
9.61206030150754	-2.98799024954872\\
9.8894472361809	-3.18736913719796\\
10.1668341708543	-3.30047055460013\\
10.4442211055276	-3.26016538643533\\
10.721608040201	-3.06529155705808\\
10.9989949748744	-2.73164021223625\\
11.2763819095477	-2.2816455129094\\
11.5537688442211	-1.81529620145275\\
11.8311557788945	-1.41172126606001\\
12.1085427135678	-1.11489949888192\\
12.3859296482412	-0.969005132982961\\
12.6633165829146	-1.01999857918279\\
12.9407035175879	-1.31603099958339\\
13.2180904522613	-1.90786502893517\\
13.4954773869347	-2.85261340335983\\
13.772864321608	-4.22138563435129\\
14.0502512562814	-6.07781932076152\\
14.3276381909548	-8.44199783787695\\
14.6050251256281	-11.3239664091307\\
14.8824120603015	-14.7420925060115\\
15.1597989949749	-18.6957022173892\\
15.4371859296482	-23.1258415654595\\
15.7145728643216	-27.9732052577392\\
15.991959798995	-33.2271622909704\\
16.2693467336683	-38.9148532937401\\
16.5467336683417	-45.0555637350956\\
16.8241206030151	-51.5174448524176\\
17.1015075376884	-58.1323768217031\\
17.3788944723618	-64.823197478235\\
17.6562814070352	-71.5267791129105\\
17.9336683417085	-78.136265093682\\
18.2110552763819	-84.4966472455819\\
18.4884422110553	-90.4925884218249\\
18.7658291457286	-96.0102438458092\\
19.043216080402	-100.977867744967\\
19.3206030150754	-105.35552718718\\
19.5979899497487	-109.129766122508\\
19.8753768844221	-112.283200418127\\
20.1527638190955	-114.815604732378\\
20.4301507537688	-116.736048852903\\
20.7075376884422	-118.070001630082\\
20.9849246231156	-118.849025263908\\
21.2623115577889	-119.09890538438\\
21.5396984924623	-118.856741346293\\
21.8170854271357	-118.158108607388\\
22.094472361809	-116.994324297478\\
22.3718592964824	-115.330544465391\\
22.6492462311558	-113.133731847725\\
22.9266331658291	-110.365621350377\\
23.2040201005025	-106.981280199051\\
23.4814070351759	-102.940333879995\\
23.7587939698492	-98.2708154386947\\
24.0361809045226	-93.0608703288046\\
24.313567839196	-87.4152865105596\\
24.5909547738693	-81.4880648283161\\
24.8683417085427	-75.4327920436595\\
25.1457286432161	-69.3343807119389\\
25.4231155778894	-63.2440923819354\\
25.7005025125628	-57.2045463208473\\
25.9778894472362	-51.234477062821\\
26.2552763819095	-45.2771374137676\\
26.5326633165829	-39.2299400910287\\
26.8100502512563	-33.1149477105704\\
27.0874371859296	-27.0061662755418\\
27.364824120603	-20.9672516709532\\
27.6422110552764	-15.0736928940321\\
27.9195979899498	-9.4119226864697\\
28.1969849246231	-4.03235538742772\\
28.4743718592965	1.02542984843331\\
28.7517587939698	5.73332806715925\\
29.0291457286432	10.0954824592484\\
29.3065326633166	14.1663836644765\\
29.58391959799	17.994631332156\\
29.8613065326633	21.5709683349153\\
30.1386934673367	24.8472945072642\\
30.4160804020101	27.7738057602292\\
30.6934673366834	30.3159192390766\\
30.9708542713568	32.443816170868\\
31.2482412060302	34.13746461967\\
31.5256281407035	35.431947239632\\
31.8030150753769	36.337849241613\\
32.0804020100503	36.8545116251871\\
32.3577889447236	36.9941979108588\\
32.635175879397	36.7951905030882\\
32.9125628140704	36.294996853058\\
33.1899497487437	35.539385766336\\
33.4673366834171	34.5860511624532\\
33.7447236180905	33.4747177087893\\
34.0221105527638	32.2135964418742\\
34.2994974874372	30.8260139676406\\
34.5768844221106	29.3392253356683\\
34.8542713567839	27.7348784399911\\
35.1316582914573	25.9974282725952\\
35.4090452261307	24.1805959081713\\
35.686432160804	22.3011860049622\\
35.9638190954774	20.4328588367316\\
36.2412060301508	18.6856480308132\\
36.5185929648241	17.1321054158654\\
36.7959798994975	15.7438209754285\\
37.0733668341709	14.4768150470439\\
37.3507537688442	13.2873793188272\\
37.6281407035176	12.131718938194\\
37.905527638191	10.9655923820162\\
38.1829145728643	9.74958788821212\\
38.4603015075377	8.51053480079196\\
38.7376884422111	7.31869720665059\\
39.0150753768844	6.24487837477058\\
39.2924623115578	5.36028005120751\\
39.5698492462312	4.73588464979488\\
39.8472361809045	4.43037676315313\\
40.1246231155779	4.49291890566784\\
40.4020100502513	4.92654776917129\\
40.6793969849246	5.66785943967073\\
40.956783919598	6.59886688236619\\
41.2341708542714	7.58952206692357\\
41.5115577889447	8.50968425750217\\
41.7889447236181	9.23397331948233\\
42.0663316582915	9.70100162055632\\
42.3437185929648	9.8876432888627\\
42.6211055276382	9.777737368284\\
42.8984924623116	9.4221302654543\\
43.1758793969849	8.87994274750976\\
43.4532663316583	8.19438879517234\\
43.7306532663317	7.41743291022801\\
44.008040201005	6.599871502049\\
44.2854271356784	5.78165698012695\\
44.5628140703518	4.96465361741599\\
44.8402010050251	4.12137956349478\\
45.1175879396985	3.20789316016585\\
45.3949748743719	2.20105410071242\\
45.6723618090452	1.10372713196471\\
45.9497487437186	-0.0808841420337814\\
46.227135678392	-1.3508483150897\\
46.5045226130653	-2.70546666171696\\
46.7819095477387	-4.14010756917656\\
47.0592964824121	-5.5891223804081\\
47.3366834170854	-6.94612403941968\\
47.6140703517588	-8.10356000604924\\
47.8914572864322	-8.95338324436954\\
48.1688442211055	-9.44033800869263\\
48.4462311557789	-9.59263491406198\\
48.7236180904523	-9.44338563814947\\
49.0010050251256	-9.02554902481509\\
49.278391959799	-8.39071080082541\\
49.5557788944724	-7.60027853374786\\
49.8331658291457	-6.71474686236284\\
50.1105527638191	-5.79412192830915\\
50.3879396984925	-4.89846286871284\\
50.6653266331658	-4.08833423971048\\
50.9427135678392	-3.4127720427662\\
51.2201005025126	-2.89678243223011\\
51.4974874371859	-2.56410318585023\\
51.7748743718593	-2.44050730708666\\
52.0522613065327	-2.5538745642064\\
52.329648241206	-2.89502988424552\\
52.6070351758794	-3.36600030223099\\
52.8844221105528	-3.85757749218142\\
53.1618090452261	-4.26115703357253\\
53.4391959798995	-4.48140399636287\\
53.7165829145729	-4.50457260225935\\
53.9939698492462	-4.34666978460037\\
54.2713567839196	-4.02257699430902\\
54.548743718593	-3.54612787344247\\
54.8261306532663	-2.93023538096022\\
55.1035175879397	-2.18704310184\\
55.3809045226131	-1.32935821100979\\
55.6582914572864	-0.374369494780233\\
55.9356783919598	0.645911303670594\\
56.2130653266332	1.69493622151833\\
56.4904522613065	2.73590692929362\\
56.7678391959799	3.73143423408648\\
57.0452261306533	4.64319133461992\\
57.3226130653266	5.43155974797322\\
57.6	6.05526554490348\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2.4	0\\
2.6	-1.3\\
3.2	-2.7\\
3.6	0\\
4	-2.7\\
6.2	-2.7\\
6.6	-2.7\\
6.8	-1.3\\
7.8	-2.7\\
8.2	-2.7\\
8.8	-1.3\\
8.8	-2.7\\
9.6	-2.7\\
10	-2.7\\
10.2	-5.4\\
10.6	-2.7\\
11	-5.4\\
11.4	0\\
13.2	-2.7\\
13.6	-2.7\\
13.8	0\\
14.6	-13.3\\
14.6	-5.4\\
14.6	-5.4\\
14.6	-9.3\\
14.6	-16\\
14.6	-22.8\\
14.8	-2.7\\
15.4	-22.8\\
15.4	-32.1\\
15.4	-53.5\\
15.4	-54.9\\
15.6	-40.2\\
15.6	-21.5\\
15.8	-21.5\\
15.8	-50.8\\
16	-42.9\\
16	-26.8\\
16.2	-21.5\\
16.2	-50.8\\
16.2	-61.7\\
16.4	-5.4\\
16.4	-80.4\\
16.6	-59\\
16.8	-71\\
16.8	-91.1\\
16.8	-77.7\\
17.6	-37.5\\
17.6	-85.6\\
17.6	-123.1\\
17.6	-101.9\\
17.8	-99.1\\
17.8	-104.4\\
18.6	-112.5\\
18.6	-50.8\\
19.2	-123.1\\
19.4	-85.6\\
19.4	-72.3\\
19.6	-127.2\\
20.2	-123.1\\
20.4	-117.9\\
21.2	-134\\
21.4	-101.9\\
21.8	-108.4\\
22	-123.1\\
23.2	-123.1\\
23.4	-128.5\\
24	-112.5\\
24.2	-95.1\\
24.2	-81.8\\
24.6	-53.5\\
25	-64.4\\
25	-57.6\\
25.4	-72.3\\
25.4	-44.3\\
25.6	-26.8\\
26	-5.4\\
26.2	-107.1\\
26.2	-21.5\\
26.4	-65.6\\
27	-16\\
27.2	-45.6\\
27.2	-24.2\\
27.2	9.5\\
27.6	4\\
28.2	12\\
28.4	-21.5\\
28.4	37.5\\
28.6	46.9\\
29.4	-17.4\\
30.2	36.2\\
31	75\\
31.2	8.1\\
32	54.9\\
32	48.2\\
32.8	46.9\\
33.4	16\\
33.8	45.6\\
34.4	1.3\\
34.8	75\\
35.2	-16\\
35.2	-54.9\\
35.4	69.6\\
35.6	34.8\\
35.6	32.1\\
36.2	-37.5\\
36.2	22.8\\
38	46.9\\
38	10.7\\
39.2	5.4\\
39.4	-1.3\\
40	-21.5\\
40.4	-13.3\\
41.6	30.8\\
41.6	-10.7\\
42.4	29.4\\
42.8	0\\
42.8	-10.7\\
43	14.7\\
44	-1.3\\
44.4	0\\
45	10.7\\
46.6	10.7\\
47.8	-26.8\\
47.8	-14.7\\
48.8	-13.3\\
50.6	0\\
52	10.7\\
53.2	-14.7\\
55	-2.7\\
55	10.7\\
55.4	-2.7\\
57.6	10.7\\
};

\end{axis}
\end{tikzpicture}%

==> fig/mcycle_slep_combined.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=both,
title={SLEP: full posterior},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Time (milliseconds)},
xmin=2.4, xmax=57.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accelerometer reading},
ymin=-177.573936995644, ymax=100.464797816058,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:2.4,49.0858630691106)
--(axis cs:2.4,-54.3926822104304)
--(axis cs:2.4,-54.3926822104304)
--(axis cs:2.6,-53.4447571226866)
--(axis cs:2.67738693467337,-53.1419798823859)
--(axis cs:2.95477386934673,-52.3222978150255)
--(axis cs:3.2,-51.9020926501298)
--(axis cs:3.2321608040201,-51.8659760480299)
--(axis cs:3.50954773869347,-51.7134298800188)
--(axis cs:3.6,-51.7184608366139)
--(axis cs:3.78693467336683,-51.7997560133312)
--(axis cs:4,-51.9811774928951)
--(axis cs:4.0643216080402,-52.0494501010618)
--(axis cs:4.34170854271357,-52.3774393262483)
--(axis cs:4.61909547738694,-52.6935601201993)
--(axis cs:4.8964824120603,-52.9292563977257)
--(axis cs:5.17386934673367,-53.0437512623908)
--(axis cs:5.45125628140703,-53.0245055779151)
--(axis cs:5.7286432160804,-52.8858798887814)
--(axis cs:6.00603015075377,-52.6660672706244)
--(axis cs:6.2,-52.4938638765751)
--(axis cs:6.28341708542714,-52.421436772103)
--(axis cs:6.5608040201005,-52.203155047225)
--(axis cs:6.6,-52.1761798438093)
--(axis cs:6.8,-52.0566700668037)
--(axis cs:6.83819095477387,-52.0371257579314)
--(axis cs:7.11557788944723,-51.9144406899399)
--(axis cs:7.3929648241206,-51.7983687111392)
--(axis cs:7.67035175879397,-51.6678908798205)
--(axis cs:7.8,-51.6019040359018)
--(axis cs:7.94773869346734,-51.5249165264947)
--(axis cs:8.2,-51.3893859712456)
--(axis cs:8.22512562814071,-51.3757557174889)
--(axis cs:8.50251256281407,-51.2236248711319)
--(axis cs:8.77989949748744,-51.0694736645694)
--(axis cs:8.8,-51.0585521691022)
--(axis cs:8.8,-51.0585521691022)
--(axis cs:9.0572864321608,-50.9209079150496)
--(axis cs:9.33467336683417,-50.7608739202217)
--(axis cs:9.6,-50.5902522090433)
--(axis cs:9.61206030150754,-50.5822660239606)
--(axis cs:9.88944723618091,-50.398492935304)
--(axis cs:10,-50.327387877679)
--(axis cs:10.1668341708543,-50.226744519966)
--(axis cs:10.2,-50.2079045763323)
--(axis cs:10.4442211055276,-50.0834153674952)
--(axis cs:10.6,-50.0193123023725)
--(axis cs:10.721608040201,-49.9796755586166)
--(axis cs:10.9989949748744,-49.9264437571749)
--(axis cs:11,-49.9263527449215)
--(axis cs:11.2763819095477,-49.932151631219)
--(axis cs:11.4,-49.9558146381248)
--(axis cs:11.5537688442211,-50.0047952724485)
--(axis cs:11.8311557788945,-50.1408804122449)
--(axis cs:12.1085427135678,-50.3345810033447)
--(axis cs:12.3859296482412,-50.6020648382364)
--(axis cs:12.6633165829146,-50.986146834783)
--(axis cs:12.9407035175879,-51.5571200447211)
--(axis cs:13.2,-52.3440597606396)
--(axis cs:13.2180904522613,-52.4105050548924)
--(axis cs:13.4954773869347,-53.6542132164488)
--(axis cs:13.6,-54.244322407523)
--(axis cs:13.772864321608,-55.3860804925881)
--(axis cs:13.8,-55.5850669258429)
--(axis cs:14.0502512562814,-57.6861154937042)
--(axis cs:14.3276381909548,-60.6038404327355)
--(axis cs:14.6,-64.1305426875573)
--(axis cs:14.6,-64.1305426875573)
--(axis cs:14.6,-64.1305426875573)
--(axis cs:14.6,-64.1305426875573)
--(axis cs:14.6,-64.1305426875573)
--(axis cs:14.6,-64.1305426875573)
--(axis cs:14.6050251256281,-64.2022481046551)
--(axis cs:14.8,-67.1696610366763)
--(axis cs:14.8824120603015,-68.5266123853025)
--(axis cs:15.1597989949749,-73.4766896504981)
--(axis cs:15.4,-78.1582491219447)
--(axis cs:15.4,-78.1582491219447)
--(axis cs:15.4,-78.1582491219447)
--(axis cs:15.4,-78.1582491219447)
--(axis cs:15.4371859296482,-78.9106503440107)
--(axis cs:15.6,-82.2868148063982)
--(axis cs:15.6,-82.2868148063982)
--(axis cs:15.7145728643216,-84.7424550882947)
--(axis cs:15.8,-86.6152069523952)
--(axis cs:15.8,-86.6152069523952)
--(axis cs:15.991959798995,-90.9473320213113)
--(axis cs:16,-91.1323258196269)
--(axis cs:16,-91.1323258196268)
--(axis cs:16.2,-95.8139610714775)
--(axis cs:16.2,-95.8139610714774)
--(axis cs:16.2,-95.8139610714775)
--(axis cs:16.2693467336683,-97.4678122357008)
--(axis cs:16.4,-100.612751816496)
--(axis cs:16.4,-100.612751816496)
--(axis cs:16.5467336683417,-104.166725394091)
--(axis cs:16.6,-105.455398913231)
--(axis cs:16.8,-110.243718407474)
--(axis cs:16.8,-110.243718407474)
--(axis cs:16.8,-110.243718407474)
--(axis cs:16.8241206030151,-110.812684590657)
--(axis cs:17.1015075376884,-117.168116306175)
--(axis cs:17.3788944723618,-123.106438462703)
--(axis cs:17.6,-127.486587300511)
--(axis cs:17.6,-127.486587300511)
--(axis cs:17.6,-127.486587300511)
--(axis cs:17.6,-127.486587300511)
--(axis cs:17.6562814070352,-128.547357435991)
--(axis cs:17.8,-131.153167813597)
--(axis cs:17.8,-131.153167813597)
--(axis cs:17.9336683417085,-133.444054723708)
--(axis cs:18.2110552763819,-137.825005535673)
--(axis cs:18.4884422110553,-141.782313033049)
--(axis cs:18.6,-143.279993061476)
--(axis cs:18.6,-143.279993061476)
--(axis cs:18.7658291457286,-145.427733342283)
--(axis cs:19.043216080402,-148.816380330674)
--(axis cs:19.2,-150.622964929546)
--(axis cs:19.3206030150754,-151.96381220723)
--(axis cs:19.4,-152.826787655365)
--(axis cs:19.4,-152.826787655365)
--(axis cs:19.5979899497487,-154.911985940924)
--(axis cs:19.6,-154.932554899887)
--(axis cs:19.8753768844221,-157.604753901275)
--(axis cs:20.1527638190955,-159.951064700648)
--(axis cs:20.2,-160.310997321635)
--(axis cs:20.4,-161.696334669095)
--(axis cs:20.4301507537688,-161.885191014999)
--(axis cs:20.7075376884422,-163.365392500521)
--(axis cs:20.9849246231156,-164.363155852925)
--(axis cs:21.2,-164.796460091124)
--(axis cs:21.2623115577889,-164.866514581016)
--(axis cs:21.4,-164.935812686022)
--(axis cs:21.5396984924623,-164.889382237115)
--(axis cs:21.8,-164.480045721912)
--(axis cs:21.8170854271357,-164.438033106372)
--(axis cs:22,-163.864142630952)
--(axis cs:22.094472361809,-163.473722907663)
--(axis cs:22.3718592964824,-161.921289507772)
--(axis cs:22.6492462311558,-159.707238072835)
--(axis cs:22.9266331658291,-156.774454738833)
--(axis cs:23.2,-153.143306679471)
--(axis cs:23.2040201005025,-153.084291119528)
--(axis cs:23.4,-150.009855608176)
--(axis cs:23.4814070351759,-148.620829586387)
--(axis cs:23.7587939698492,-143.434652919609)
--(axis cs:24,-138.42652530178)
--(axis cs:24.0361809045226,-137.64092381105)
--(axis cs:24.2,-133.990508689946)
--(axis cs:24.2,-133.990508689946)
--(axis cs:24.313567839196,-131.385192789751)
--(axis cs:24.5909547738693,-124.850755224981)
--(axis cs:24.6,-124.635099143705)
--(axis cs:24.8683417085427,-118.210577904263)
--(axis cs:25,-115.056663337368)
--(axis cs:25,-115.056663337368)
--(axis cs:25.1457286432161,-111.581575736675)
--(axis cs:25.4,-105.579107987472)
--(axis cs:25.4,-105.579107987472)
--(axis cs:25.4231155778895,-105.038345771307)
--(axis cs:25.6,-100.933092915363)
--(axis cs:25.7005025125628,-98.6278508733096)
--(axis cs:25.9778894472362,-92.3477151387516)
--(axis cs:26,-91.8511971643478)
--(axis cs:26.2,-87.3700137598651)
--(axis cs:26.2,-87.3700137598651)
--(axis cs:26.2552763819095,-86.1290069271221)
--(axis cs:26.4,-82.8659241016179)
--(axis cs:26.5326633165829,-79.8559311235626)
--(axis cs:26.8100502512563,-73.5363789131824)
--(axis cs:27,-69.2295078400669)
--(axis cs:27.0874371859297,-67.2647000983753)
--(axis cs:27.2,-64.7589525504839)
--(axis cs:27.2,-64.7589525504839)
--(axis cs:27.2,-64.7589525504839)
--(axis cs:27.364824120603,-61.1501188050341)
--(axis cs:27.6,-56.1573602572324)
--(axis cs:27.6422110552764,-55.2844812828062)
--(axis cs:27.9195979899498,-49.7504613800698)
--(axis cs:28.1969849246231,-44.6136976275492)
--(axis cs:28.2,-44.5603451711084)
--(axis cs:28.4,-41.15209820587)
--(axis cs:28.4,-41.15209820587)
--(axis cs:28.4743718592965,-39.9525711686795)
--(axis cs:28.6,-38.0114912403039)
--(axis cs:28.7517587939699,-35.8052139739318)
--(axis cs:29.0291457286432,-32.0917340211391)
--(axis cs:29.3065326633166,-28.6695764679011)
--(axis cs:29.4,-27.5600931789685)
--(axis cs:29.58391959799,-25.4236959131534)
--(axis cs:29.8613065326633,-22.3356760424552)
--(axis cs:30.1386934673367,-19.4585112062398)
--(axis cs:30.2,-18.8584960274048)
--(axis cs:30.4160804020101,-16.8664626540297)
--(axis cs:30.6934673366834,-14.6193283886838)
--(axis cs:30.9708542713568,-12.7828211187181)
--(axis cs:31,-12.6171244030982)
--(axis cs:31.2,-11.6255325761568)
--(axis cs:31.2482412060302,-11.4221627814215)
--(axis cs:31.5256281407035,-10.515279281235)
--(axis cs:31.8030150753769,-10.0710713117626)
--(axis cs:32,-10.0572059025751)
--(axis cs:32,-10.0572059025751)
--(axis cs:32.0804020100502,-10.1279915552746)
--(axis cs:32.3577889447236,-10.6854389754537)
--(axis cs:32.635175879397,-11.6592267385704)
--(axis cs:32.8,-12.4051115637578)
--(axis cs:32.9125628140704,-12.9779699623382)
--(axis cs:33.1899497487437,-14.5630539716147)
--(axis cs:33.4,-15.8814873231159)
--(axis cs:33.4673366834171,-16.3191947754047)
--(axis cs:33.7447236180905,-18.1835607188353)
--(axis cs:33.8,-18.5659967222535)
--(axis cs:34.0221105527638,-20.1306476971589)
--(axis cs:34.2994974874372,-22.1024328033256)
--(axis cs:34.4,-22.8108509312062)
--(axis cs:34.5768844221106,-24.0438563845709)
--(axis cs:34.8,-25.5876659098957)
--(axis cs:34.8542713567839,-25.9640043980041)
--(axis cs:35.1316582914573,-27.859317710321)
--(axis cs:35.2,-28.3082838318543)
--(axis cs:35.2,-28.3082838318543)
--(axis cs:35.4,-29.5737366498789)
--(axis cs:35.4090452261307,-29.6301842726891)
--(axis cs:35.6,-30.8224960178365)
--(axis cs:35.6,-30.8224960178365)
--(axis cs:35.686432160804,-31.3636450357454)
--(axis cs:35.9638190954774,-33.0661481446757)
--(axis cs:36.2,-34.4035980985171)
--(axis cs:36.2,-34.4035980985171)
--(axis cs:36.2412060301508,-34.6206739899067)
--(axis cs:36.5185929648241,-35.9431280265397)
--(axis cs:36.7959798994975,-37.0352448152882)
--(axis cs:37.0733668341709,-37.9281420029847)
--(axis cs:37.3507537688442,-38.677861068837)
--(axis cs:37.6281407035176,-39.3680339827634)
--(axis cs:37.905527638191,-40.1083403762835)
--(axis cs:38,-40.3946383893749)
--(axis cs:38,-40.3946383893749)
--(axis cs:38.1829145728643,-41.0166171639321)
--(axis cs:38.4603015075377,-42.0793525277931)
--(axis cs:38.7376884422111,-43.2025076353057)
--(axis cs:39.0150753768844,-44.3104295348128)
--(axis cs:39.2,-45.0126597468464)
--(axis cs:39.2924623115578,-45.3477524827904)
--(axis cs:39.4,-45.719821598566)
--(axis cs:39.5698492462312,-46.2580512931754)
--(axis cs:39.8472361809045,-46.9620135196358)
--(axis cs:40,-47.2334099158253)
--(axis cs:40.1246231155779,-47.3844107721549)
--(axis cs:40.4,-47.4911754064329)
--(axis cs:40.4020100502513,-47.4908248295527)
--(axis cs:40.6793969849246,-47.2965229143023)
--(axis cs:40.956783919598,-46.8526286867707)
--(axis cs:41.2341708542714,-46.2366592961301)
--(axis cs:41.5115577889447,-45.5513657338945)
--(axis cs:41.6,-45.3381694582667)
--(axis cs:41.6,-45.3381694582667)
--(axis cs:41.7889447236181,-44.9158450364208)
--(axis cs:42.0663316582915,-44.39697877758)
--(axis cs:42.3437185929648,-44.0388675809642)
--(axis cs:42.4,-43.9914539511763)
--(axis cs:42.6211055276382,-43.8977273095166)
--(axis cs:42.8,-43.920719710666)
--(axis cs:42.8,-43.920719710666)
--(axis cs:42.8984924623116,-43.9679406319644)
--(axis cs:43,-44.0416810447107)
--(axis cs:43.1758793969849,-44.2269002975621)
--(axis cs:43.4532663316583,-44.6364362363194)
--(axis cs:43.7306532663317,-45.1506245992467)
--(axis cs:44,-45.7303250373595)
--(axis cs:44.008040201005,-45.7488365028334)
--(axis cs:44.2854271356784,-46.4325267065838)
--(axis cs:44.4,-46.7416985302165)
--(axis cs:44.5628140703518,-47.2102331966809)
--(axis cs:44.8402010050251,-48.0874638606875)
--(axis cs:45,-48.6400805442846)
--(axis cs:45.1175879396985,-49.0698213721998)
--(axis cs:45.3949748743719,-50.1375794696827)
--(axis cs:45.6723618090452,-51.238260681424)
--(axis cs:45.9497487437186,-52.3357778662333)
--(axis cs:46.227135678392,-53.4167519635234)
--(axis cs:46.5045226130653,-54.4907002687547)
--(axis cs:46.6,-54.8635642020177)
--(axis cs:46.7819095477387,-55.5811841439805)
--(axis cs:47.0592964824121,-56.6564010094277)
--(axis cs:47.3366834170854,-57.653558424933)
--(axis cs:47.6140703517588,-58.5267578764226)
--(axis cs:47.8,-59.0266669536316)
--(axis cs:47.8,-59.0266669536316)
--(axis cs:47.8914572864322,-59.244698499443)
--(axis cs:48.1688442211055,-59.7872882028145)
--(axis cs:48.4462311557789,-60.1450742961567)
--(axis cs:48.7236180904523,-60.3184655711547)
--(axis cs:48.8,-60.3352511807726)
--(axis cs:49.0010050251256,-60.317775366303)
--(axis cs:49.278391959799,-60.1408946434024)
--(axis cs:49.5557788944724,-59.7849195100166)
--(axis cs:49.8331658291457,-59.2639110667882)
--(axis cs:50.1105527638191,-58.6118115493032)
--(axis cs:50.3879396984925,-57.8823473964672)
--(axis cs:50.6,-57.3159321768212)
--(axis cs:50.6653266331658,-57.1459495666881)
--(axis cs:50.9427135678392,-56.4540544040809)
--(axis cs:51.2201005025126,-55.8055763902798)
--(axis cs:51.4974874371859,-55.2054099533121)
--(axis cs:51.7748743718593,-54.6750101593349)
--(axis cs:52,-54.3212066404929)
--(axis cs:52.0522613065327,-54.2516820737778)
--(axis cs:52.329648241206,-53.9472263560783)
--(axis cs:52.6070351758794,-53.6971415105434)
--(axis cs:52.8844221105528,-53.4389294206278)
--(axis cs:53.1618090452261,-53.1263228369863)
--(axis cs:53.2,-53.0770978598859)
--(axis cs:53.4391959798995,-52.7276218942117)
--(axis cs:53.7165829145729,-52.2249023832044)
--(axis cs:53.9939698492462,-51.6176242553077)
--(axis cs:54.2713567839196,-50.9277524352046)
--(axis cs:54.548743718593,-50.202213898928)
--(axis cs:54.8261306532663,-49.5116985986135)
--(axis cs:55,-49.1359447784965)
--(axis cs:55,-49.1359447784964)
--(axis cs:55.1035175879397,-48.944015203443)
--(axis cs:55.3809045226131,-48.5460640031869)
--(axis cs:55.4,-48.5244764944289)
--(axis cs:55.6582914572864,-48.2956386631223)
--(axis cs:55.9356783919598,-48.1535363052981)
--(axis cs:56.2130653266332,-48.0906318300673)
--(axis cs:56.4904522613065,-48.1026796140632)
--(axis cs:56.7678391959799,-48.215423464527)
--(axis cs:57.0452261306533,-48.4863312967844)
--(axis cs:57.3226130653266,-49.0031073692792)
--(axis cs:57.6,-49.8785363242094)
--(axis cs:57.6,-49.8785363242094)
--(axis cs:57.6,59.9896806963071)
--(axis cs:57.6,59.9896806963071)
--(axis cs:57.6,59.9896806963071)
--(axis cs:57.3226130653266,58.9144482829816)
--(axis cs:57.0452261306533,57.9583679386764)
--(axis cs:56.7678391959799,57.0512801039349)
--(axis cs:56.4904522613065,56.1450893445123)
--(axis cs:56.2130653266332,55.2192912960877)
--(axis cs:55.9356783919598,54.2828107177873)
--(axis cs:55.6582914572864,53.3725988175749)
--(axis cs:55.4,52.6012807654541)
--(axis cs:55.3809045226131,52.5488368940286)
--(axis cs:55.1035175879397,51.8714098165101)
--(axis cs:55,51.6600712529852)
--(axis cs:55,51.6600712529852)
--(axis cs:54.8261306532663,51.3547304598797)
--(axis cs:54.548743718593,50.9649934318948)
--(axis cs:54.2713567839196,50.6465565797981)
--(axis cs:53.9939698492462,50.3606040760707)
--(axis cs:53.7165829145729,50.0916613636607)
--(axis cs:53.4391959798995,49.8490984335632)
--(axis cs:53.2,49.6851766856269)
--(axis cs:53.1618090452261,49.6649171324062)
--(axis cs:52.8844221105528,49.5571934771501)
--(axis cs:52.6070351758794,49.4735711677478)
--(axis cs:52.329648241206,49.3620666077671)
--(axis cs:52.0522613065327,49.1857913608568)
--(axis cs:52,49.1431665784039)
--(axis cs:51.7748743718593,48.9200881657989)
--(axis cs:51.4974874371859,48.5484962783461)
--(axis cs:51.2201005025126,48.0640727270269)
--(axis cs:50.9427135678392,47.4733199767096)
--(axis cs:50.6653266331658,46.7970181410956)
--(axis cs:50.6,46.6286202136115)
--(axis cs:50.3879396984925,46.0641128893569)
--(axis cs:50.1105527638191,45.2842367902675)
--(axis cs:49.8331658291457,44.4641536515091)
--(axis cs:49.5557788944724,43.6270194896754)
--(axis cs:49.278391959799,42.8160640764615)
--(axis cs:49.0010050251256,42.0954131039185)
--(axis cs:48.8,41.6761154333907)
--(axis cs:48.7236180904523,41.5477683597925)
--(axis cs:48.4462311557789,41.2447185253898)
--(axis cs:48.1688442211055,41.2253494466135)
--(axis cs:47.8914572864322,41.5397787774519)
--(axis cs:47.8,41.7271599442714)
--(axis cs:47.8,41.7271599442714)
--(axis cs:47.6140703517588,42.2407906698323)
--(axis cs:47.3366834170854,43.2674154814089)
--(axis cs:47.0592964824121,44.4912494828593)
--(axis cs:46.7819095477387,45.7993048447901)
--(axis cs:46.6,46.656708190858)
--(axis cs:46.5045226130653,47.0971170646969)
--(axis cs:46.227135678392,48.3116745768087)
--(axis cs:45.9497487437186,49.3929834515168)
--(axis cs:45.6723618090452,50.3096379877486)
--(axis cs:45.3949748743719,51.0508068655954)
--(axis cs:45.1175879396985,51.6257849181599)
--(axis cs:45,51.8252036855002)
--(axis cs:44.8402010050251,52.0600460627137)
--(axis cs:44.5628140703518,52.3868752597934)
--(axis cs:44.4,52.5447295923743)
--(axis cs:44.2854271356784,52.6467047443611)
--(axis cs:44.008040201005,52.8677181193529)
--(axis cs:44,52.8736385931747)
--(axis cs:43.7306532663317,53.0528610302355)
--(axis cs:43.4532663316583,53.181308122908)
--(axis cs:43.1758793969849,53.2442870511841)
--(axis cs:43,53.2560366534837)
--(axis cs:42.8984924623116,53.2562383954932)
--(axis cs:42.8,53.2542376780385)
--(axis cs:42.8,53.2542376780385)
--(axis cs:42.6211055276382,53.2458683972699)
--(axis cs:42.4,53.2000172949923)
--(axis cs:42.3437185929648,53.1775848271673)
--(axis cs:42.0663316582915,52.9933314650019)
--(axis cs:41.7889447236181,52.6950207216319)
--(axis cs:41.6,52.4400739599926)
--(axis cs:41.6,52.4400739599926)
--(axis cs:41.5115577889447,52.310609457229)
--(axis cs:41.2341708542714,51.8811854183406)
--(axis cs:40.956783919598,51.4563471116032)
--(axis cs:40.6793969849246,51.107232968937)
--(axis cs:40.4020100502513,50.9313174972418)
--(axis cs:40.4,50.9309599530032)
--(axis cs:40.1246231155779,51.0343825776163)
--(axis cs:40,51.1875558392067)
--(axis cs:39.8472361809045,51.4716366501035)
--(axis cs:39.5698492462312,52.2293448454912)
--(axis cs:39.4,52.8262161367764)
--(axis cs:39.2924623115578,53.2494241842954)
--(axis cs:39.2,53.6369636360433)
--(axis cs:39.0150753768844,54.4615761953633)
--(axis cs:38.7376884422111,55.7570660872716)
--(axis cs:38.4603015075377,57.0281050455291)
--(axis cs:38.1829145728643,58.1858657599073)
--(axis cs:38,58.8520687677432)
--(axis cs:38,58.8520687677432)
--(axis cs:37.905527638191,59.1592383821154)
--(axis cs:37.6281407035176,59.920440620988)
--(axis cs:37.3507537688442,60.5005725844485)
--(axis cs:37.0733668341709,60.9516736814732)
--(axis cs:36.7959798994975,61.3497138818994)
--(axis cs:36.5185929648241,61.7975545386275)
--(axis cs:36.2412060301508,62.4236915632897)
--(axis cs:36.2,62.5407827584188)
--(axis cs:36.2,62.5407827584188)
--(axis cs:35.9638190954774,63.3525085007663)
--(axis cs:35.686432160804,64.5735820025435)
--(axis cs:35.6,65.00517033908)
--(axis cs:35.6,65.00517033908)
--(axis cs:35.4090452261307,66.0389266480144)
--(axis cs:35.4,66.0907692150678)
--(axis cs:35.2,67.3204996120254)
--(axis cs:35.2,67.3204996120254)
--(axis cs:35.1316582914573,67.7851499215453)
--(axis cs:34.8542713567839,69.8590973106858)
--(axis cs:34.8,70.2873524880932)
--(axis cs:34.5768844221106,72.0831610610555)
--(axis cs:34.4,73.5411590477581)
--(axis cs:34.2994974874372,74.3813107856469)
--(axis cs:34.0221105527638,76.7045259913149)
--(axis cs:33.8,78.5199298902279)
--(axis cs:33.7447236180905,78.9601969124355)
--(axis cs:33.4673366834171,81.0831990613078)
--(axis cs:33.4,81.5752994644299)
--(axis cs:33.1899497487437,83.0417073859069)
--(axis cs:32.9125628140704,84.7620859329408)
--(axis cs:32.8,85.3716783077159)
--(axis cs:32.635175879397,86.1570610347939)
--(axis cs:32.3577889447236,87.160833764139)
--(axis cs:32.0804020100502,87.7273684123557)
--(axis cs:32,87.8050017915854)
--(axis cs:32,87.8050017915854)
--(axis cs:31.8030150753769,87.8266735064351)
--(axis cs:31.5256281407035,87.4594340285078)
--(axis cs:31.2482412060302,86.6480059732675)
--(axis cs:31.2,86.4638886710387)
--(axis cs:31,85.5627296311063)
--(axis cs:30.9708542713568,85.4112925165018)
--(axis cs:30.6934673366834,83.7040461668233)
--(axis cs:30.4160804020101,81.530053708669)
--(axis cs:30.2,79.5328540325829)
--(axis cs:30.1386934673367,78.9208356166775)
--(axis cs:29.8613065326633,75.9191367934687)
--(axis cs:29.58391959799,72.5758458255156)
--(axis cs:29.4,70.2033530366883)
--(axis cs:29.3065326633166,68.9578538453823)
--(axis cs:29.0291457286432,65.077697521306)
--(axis cs:28.7517587939699,60.8547108921503)
--(axis cs:28.6,58.3723017088971)
--(axis cs:28.4743718592965,56.2171912893542)
--(axis cs:28.4,54.8997829786501)
--(axis cs:28.4,54.8997829786502)
--(axis cs:28.2,51.2109624641213)
--(axis cs:28.1969849246231,51.1537513174526)
--(axis cs:27.9195979899498,45.6956524533571)
--(axis cs:27.6422110552764,39.8837015021265)
--(axis cs:27.6,38.9719632662869)
--(axis cs:27.364824120603,33.7844409010888)
--(axis cs:27.2,30.066209946349)
--(axis cs:27.2,30.066209946349)
--(axis cs:27.2,30.066209946349)
--(axis cs:27.0874371859297,27.5025235446665)
--(axis cs:27,25.500771623542)
--(axis cs:26.8100502512563,21.1295302570196)
--(axis cs:26.5326633165829,14.7295614937139)
--(axis cs:26.4,11.6842299877078)
--(axis cs:26.2552763819095,8.38930027827109)
--(axis cs:26.2,7.13883060835094)
--(axis cs:26.2,7.13883060835094)
--(axis cs:26,2.63840243291342)
--(axis cs:25.9778894472362,2.14109954247385)
--(axis cs:25.7005025125628,-4.12987278974576)
--(axis cs:25.6,-6.42260975883451)
--(axis cs:25.4231155778895,-10.4886999991342)
--(axis cs:25.4,-11.0224436329282)
--(axis cs:25.4,-11.0224436329282)
--(axis cs:25.1457286432161,-16.917247606071)
--(axis cs:25,-20.306588317854)
--(axis cs:25,-20.306588317854)
--(axis cs:24.8683417085427,-23.3667300917434)
--(axis cs:24.6,-29.5599923498612)
--(axis cs:24.5909547738693,-29.7669492694569)
--(axis cs:24.313567839196,-36.0047416561041)
--(axis cs:24.2,-38.4703075627558)
--(axis cs:24.2,-38.4703075627558)
--(axis cs:24.0361809045226,-41.8972166691652)
--(axis cs:24,-42.6304661539731)
--(axis cs:23.7587939698492,-47.2737150341623)
--(axis cs:23.4814070351759,-52.0404080305575)
--(axis cs:23.4,-53.310924296303)
--(axis cs:23.2040201005025,-56.1132818713034)
--(axis cs:23.2,-56.1669829873022)
--(axis cs:22.9266331658291,-59.4794965315881)
--(axis cs:22.6492462311558,-62.2166452728162)
--(axis cs:22.3718592964824,-64.3905636761873)
--(axis cs:22.094472361809,-66.0335464794674)
--(axis cs:22,-66.4729523081709)
--(axis cs:21.8170854271357,-67.1502578218123)
--(axis cs:21.8,-67.2020998997528)
--(axis cs:21.5396984924623,-67.7587196069911)
--(axis cs:21.4,-67.8809293510209)
--(axis cs:21.2623115577889,-67.8821427539272)
--(axis cs:21.2,-67.8431078003785)
--(axis cs:20.9849246231156,-67.519655429438)
--(axis cs:20.7075376884422,-66.6978362528678)
--(axis cs:20.4301507537688,-65.4452520724249)
--(axis cs:20.4,-65.2833754073038)
--(axis cs:20.2,-64.0820782490627)
--(axis cs:20.1527638190955,-63.766491734365)
--(axis cs:19.8753768844221,-61.6870940477635)
--(axis cs:19.6,-59.279594842504)
--(axis cs:19.5979899497487,-59.2608633374662)
--(axis cs:19.4,-57.343660149064)
--(axis cs:19.4,-57.343660149064)
--(axis cs:19.3206030150754,-56.5397918856001)
--(axis cs:19.2,-55.2812578748781)
--(axis cs:19.043216080402,-53.5742509479005)
--(axis cs:18.7658291457286,-50.3703722697101)
--(axis cs:18.6,-48.348108662773)
--(axis cs:18.6,-48.348108662773)
--(axis cs:18.4884422110553,-46.9415034554687)
--(axis cs:18.2110552763819,-43.2457137839958)
--(axis cs:17.9336683417085,-39.1738722630645)
--(axis cs:17.8,-37.035963496254)
--(axis cs:17.8,-37.035963496254)
--(axis cs:17.6562814070352,-34.5857234140438)
--(axis cs:17.6,-33.5822225609493)
--(axis cs:17.6,-33.5822225609493)
--(axis cs:17.6,-33.5822225609493)
--(axis cs:17.6,-33.5822225609493)
--(axis cs:17.3788944723618,-29.4104321474237)
--(axis cs:17.1015075376884,-23.7328623677646)
--(axis cs:16.8241206030151,-17.6527434941478)
--(axis cs:16.8,-17.1073054754351)
--(axis cs:16.8,-17.1073054754351)
--(axis cs:16.8,-17.1073054754351)
--(axis cs:16.6,-12.5030113078691)
--(axis cs:16.5467336683417,-11.2592776027401)
--(axis cs:16.4,-7.81725511106294)
--(axis cs:16.4,-7.81725511106296)
--(axis cs:16.2693467336683,-4.7535237468284)
--(axis cs:16.2,-3.1344669957355)
--(axis cs:16.2,-3.13446699573548)
--(axis cs:16.2,-3.1344669957355)
--(axis cs:16,1.48307906851769)
--(axis cs:16,1.48307906851769)
--(axis cs:15.991959798995,1.66664261233706)
--(axis cs:15.8,5.99133541349602)
--(axis cs:15.8,5.99133541349602)
--(axis cs:15.7145728643216,7.87755458556069)
--(axis cs:15.6,10.3677209846779)
--(axis cs:15.6,10.3677209846779)
--(axis cs:15.4371859296482,13.8265537578366)
--(axis cs:15.4,14.6034721626125)
--(axis cs:15.4,14.6034721626125)
--(axis cs:15.4,14.6034721626125)
--(axis cs:15.4,14.6034721626125)
--(axis cs:15.1597989949749,19.4905987666925)
--(axis cs:14.8824120603015,24.7677429951237)
--(axis cs:14.8,26.2437840385428)
--(axis cs:14.6050251256281,29.5497945254553)
--(axis cs:14.6,29.6314694641404)
--(axis cs:14.6,29.6314694641404)
--(axis cs:14.6,29.6314694641404)
--(axis cs:14.6,29.6314694641404)
--(axis cs:14.6,29.6314694641404)
--(axis cs:14.6,29.6314694641404)
--(axis cs:14.3276381909548,33.7894872572376)
--(axis cs:14.0502512562814,37.4805169445729)
--(axis cs:13.8,40.3438984602564)
--(axis cs:13.772864321608,40.6283179757378)
--(axis cs:13.6,42.3239201840891)
--(axis cs:13.4954773869347,43.2540294234484)
--(axis cs:13.2180904522613,45.3873720121519)
--(axis cs:13.2,45.5100596030906)
--(axis cs:12.9407035175879,47.0530272269255)
--(axis cs:12.6633165829146,48.2619532911422)
--(axis cs:12.3859296482412,49.031068755662)
--(axis cs:12.1085427135678,49.3958679386948)
--(axis cs:11.8311557788945,49.4136038267254)
--(axis cs:11.5537688442211,49.163348588551)
--(axis cs:11.4,48.9444163597034)
--(axis cs:11.2763819095477,48.7422611126196)
--(axis cs:11,48.2458103942795)
--(axis cs:10.9989949748744,48.2439651153648)
--(axis cs:10.721608040201,47.7440434799307)
--(axis cs:10.6,47.5369878638706)
--(axis cs:10.4442211055276,47.2902651962225)
--(axis cs:10.2,46.9543480136159)
--(axis cs:10.1668341708543,46.9143253129303)
--(axis cs:10,46.7345248292127)
--(axis cs:9.88944723618091,46.6345091203673)
--(axis cs:9.61206030150754,46.4402401453819)
--(axis cs:9.6,46.4334307076727)
--(axis cs:9.33467336683417,46.3116605359354)
--(axis cs:9.0572864321608,46.2287592209514)
--(axis cs:8.8,46.1916001258632)
--(axis cs:8.8,46.1916001258632)
--(axis cs:8.77989949748744,46.1907145265748)
--(axis cs:8.50251256281407,46.2076673978519)
--(axis cs:8.22512562814071,46.2692860728966)
--(axis cs:8.2,46.2769485396106)
--(axis cs:7.94773869346734,46.3721678970787)
--(axis cs:7.8,46.4412978734824)
--(axis cs:7.67035175879397,46.5093029372916)
--(axis cs:7.3929648241206,46.6692983165472)
--(axis cs:7.11557788944723,46.8440423771842)
--(axis cs:6.83819095477387,47.0476513287615)
--(axis cs:6.8,47.0796630205436)
--(axis cs:6.6,47.268808185439)
--(axis cs:6.5608040201005,47.310318752335)
--(axis cs:6.28341708542714,47.6397970043988)
--(axis cs:6.2,47.7484147093721)
--(axis cs:6.00603015075377,48.009160861258)
--(axis cs:5.7286432160804,48.3634251610482)
--(axis cs:5.45125628140703,48.6405079760044)
--(axis cs:5.17386934673367,48.7955750674283)
--(axis cs:4.8964824120603,48.8066470247532)
--(axis cs:4.61909547738694,48.6775947804149)
--(axis cs:4.34170854271357,48.439396779789)
--(axis cs:4.0643216080402,48.14958967136)
--(axis cs:4,48.0832118619897)
--(axis cs:3.78693467336683,47.8854850446107)
--(axis cs:3.6,47.7557140336327)
--(axis cs:3.50954773869347,47.7137794150518)
--(axis cs:3.2321608040201,47.6943257058618)
--(axis cs:3.2,47.7045633447066)
--(axis cs:2.95477386934673,47.8840879547764)
--(axis cs:2.67738693467337,48.3303076511744)
--(axis cs:2.6,48.5077715976074)
--(axis cs:2.4,49.0858630691106)
--(axis cs:2.4,49.0858630691106)
--cycle;

\path [draw=white, fill=white, opacity=0.85]
(axis cs:2.4,23.3478187174071)
--(axis cs:2.4,-28.6546378587269)
--(axis cs:2.4,-28.6546378587269)
--(axis cs:2.6,-26.9162138692453)
--(axis cs:2.67738693467337,-26.3488481132441)
--(axis cs:2.95477386934673,-24.7899152048412)
--(axis cs:3.2,-23.9958653469609)
--(axis cs:3.2321608040201,-23.9301599178133)
--(axis cs:3.50954773869347,-23.6920825204448)
--(axis cs:3.6,-23.7273938586863)
--(axis cs:3.78693467336683,-23.9434576049576)
--(axis cs:4,-24.3617480048971)
--(axis cs:4.0643216080402,-24.5125859101477)
--(axis cs:4.34170854271357,-25.209506418845)
--(axis cs:4.61909547738694,-25.8436555294267)
--(axis cs:4.8964824120603,-26.2823709407339)
--(axis cs:5.17386934673367,-26.4535688980145)
--(axis cs:5.45125628140703,-26.3385365325915)
--(axis cs:5.7286432160804,-25.9670701555505)
--(axis cs:6.00603015075377,-25.4149628812737)
--(axis cs:6.2,-24.9833447259447)
--(axis cs:6.28341708542714,-24.8000627406424)
--(axis cs:6.5608040201005,-24.2373430041278)
--(axis cs:6.6,-24.1663077397238)
--(axis cs:6.8,-23.8453449023471)
--(axis cs:6.83819095477387,-23.7916806989344)
--(axis cs:7.11557788944723,-23.4498120771452)
--(axis cs:7.3929648241206,-23.1334899997283)
--(axis cs:7.67035175879397,-22.7981437319796)
--(axis cs:7.8,-22.6359481557701)
--(axis cs:7.94773869346734,-22.4527754943666)
--(axis cs:8.2,-22.1467716276749)
--(axis cs:8.22512562814071,-22.1172345605194)
--(axis cs:8.50251256281407,-21.8037222438674)
--(axis cs:8.77989949748744,-21.5181004627015)
--(axis cs:8.8,-21.4994029475301)
--(axis cs:8.8,-21.4994029475301)
--(axis cs:9.0572864321608,-21.2834974915695)
--(axis cs:9.33467336683417,-21.0628862216311)
--(axis cs:9.6,-20.8536684287182)
--(axis cs:9.61206030150754,-20.8447503146948)
--(axis cs:9.88944723618091,-20.6692857833742)
--(axis cs:10,-20.6210235191672)
--(axis cs:10.1668341708543,-20.5826039052749)
--(axis cs:10.2,-20.5803365563602)
--(axis cs:10.4442211055276,-20.6194769432359)
--(axis cs:10.6,-20.6941687922)
--(axis cs:10.721608040201,-20.7797807142402)
--(axis cs:10.9989949748744,-21.0518512301491)
--(axis cs:11,-21.0530132716607)
--(axis cs:11.2763819095477,-21.4101193345033)
--(axis cs:11.4,-21.5870999952169)
--(axis cs:11.5537688442211,-21.8144543958028)
--(axis cs:11.8311557788945,-22.201343580118)
--(axis cs:12.1085427135678,-22.5068734237729)
--(axis cs:12.3859296482412,-22.7126927234752)
--(axis cs:12.6633165829146,-22.8483222162089)
--(axis cs:12.9407035175879,-22.9909428460187)
--(axis cs:13.2,-23.2404384361448)
--(axis cs:13.2180904522613,-23.2654959760597)
--(axis cs:13.4954773869347,-23.8257036202521)
--(axis cs:13.6,-24.1389774320246)
--(axis cs:13.772864321608,-24.8088186508624)
--(axis cs:13.8,-24.9325205545202)
--(axis cs:14.0502512562814,-26.3288130058)
--(axis cs:14.3276381909548,-28.4616316523578)
--(axis cs:14.6,-31.2830775005734)
--(axis cs:14.6,-31.2830775005734)
--(axis cs:14.6,-31.2830775005734)
--(axis cs:14.6,-31.2830775005734)
--(axis cs:14.6,-31.2830775005734)
--(axis cs:14.6,-31.2830775005734)
--(axis cs:14.6050251256281,-31.3431063826184)
--(axis cs:14.8,-33.9027848300674)
--(axis cs:14.8824120603015,-35.1108641589827)
--(axis cs:15.1597989949749,-39.6358583451671)
--(axis cs:15.4,-44.0369061338864)
--(axis cs:15.4,-44.0369061338864)
--(axis cs:15.4,-44.0369061338864)
--(axis cs:15.4,-44.0369061338864)
--(axis cs:15.4371859296482,-44.7551066877968)
--(axis cs:15.6,-48.0147238013343)
--(axis cs:15.6,-48.0147238013343)
--(axis cs:15.7145728643216,-50.4211151975541)
--(axis cs:15.8,-52.2745634672871)
--(axis cs:15.8,-52.2745634672871)
--(axis cs:15.991959798995,-56.6173482344268)
--(axis cs:16,-56.8043915220759)
--(axis cs:16,-56.8043915220759)
--(axis cs:16.2,-61.5772588872597)
--(axis cs:16.2,-61.5772588872597)
--(axis cs:16.2,-61.5772588872597)
--(axis cs:16.2693467336683,-63.2801528486911)
--(axis cs:16.4,-66.5382575550371)
--(axis cs:16.4,-66.5382575550371)
--(axis cs:16.5467336683417,-70.2453597350486)
--(axis cs:16.6,-71.5945976759851)
--(axis cs:16.8,-76.625778064492)
--(axis cs:16.8,-76.625778064492)
--(axis cs:16.8,-76.625778064492)
--(axis cs:16.8241206030151,-77.225219400182)
--(axis cs:17.1015075376884,-83.9281823453994)
--(axis cs:17.3788944723618,-90.1813279303002)
--(axis cs:17.6,-94.8039167822559)
--(axis cs:17.6,-94.8039167822559)
--(axis cs:17.6,-94.8039167822559)
--(axis cs:17.6,-94.8039167822559)
--(axis cs:17.6562814070352,-95.929990783976)
--(axis cs:17.8,-98.7104329341465)
--(axis cs:17.8,-98.7104329341465)
--(axis cs:17.9336683417085,-101.169258392425)
--(axis cs:18.2110552763819,-105.87883209139)
--(axis cs:18.4884422110553,-110.103773747698)
--(axis cs:18.6,-111.692564900529)
--(axis cs:18.6,-111.692564900529)
--(axis cs:18.7658291457286,-113.964139569412)
--(axis cs:19.043216080402,-117.531696558478)
--(axis cs:19.2,-119.433064506333)
--(axis cs:19.3206030150754,-120.851424113842)
--(axis cs:19.4,-121.769601289213)
--(axis cs:19.4,-121.769601289213)
--(axis cs:19.5979899497487,-124.009658757444)
--(axis cs:19.6,-124.031905164877)
--(axis cs:19.8753768844221,-126.942192564569)
--(axis cs:20.1527638190955,-129.521721301043)
--(axis cs:20.2,-129.919764231586)
--(axis cs:20.4,-131.461394137553)
--(axis cs:20.4301507537688,-131.67291420567)
--(axis cs:20.7075376884422,-133.34187507716)
--(axis cs:20.9849246231156,-134.482641650794)
--(axis cs:21.2,-135.00399303522)
--(axis cs:21.2623115577889,-135.098741445164)
--(axis cs:21.4,-135.223900083321)
--(axis cs:21.5396984924623,-135.237087297458)
--(axis cs:21.8,-134.942413733406)
--(axis cs:21.8170854271357,-134.907997617711)
--(axis cs:22,-134.413612481603)
--(axis cs:22.094472361809,-134.060590299905)
--(axis cs:22.3718592964824,-132.576847257711)
--(axis cs:22.6492462311558,-130.332420766551)
--(axis cs:22.9266331658291,-127.249966048142)
--(axis cs:23.2,-123.369133676168)
--(axis cs:23.2040201005025,-123.305889367066)
--(axis cs:23.4,-120.012021171569)
--(axis cs:23.4814070351759,-118.525563056012)
--(axis cs:23.7587939698492,-112.984925111275)
--(axis cs:24,-107.655456236331)
--(axis cs:24.0361809045226,-106.822688727496)
--(axis cs:24.2,-102.967753944623)
--(axis cs:24.2,-102.967753944623)
--(axis cs:24.313567839196,-100.231870010637)
--(axis cs:24.5909547738693,-93.4130156201666)
--(axis cs:24.6,-93.1888639700008)
--(axis cs:24.8683417085427,-86.5350950615183)
--(axis cs:25,-83.2862955853016)
--(axis cs:25,-83.2862955853016)
--(axis cs:25.1457286432161,-79.7234316500442)
--(axis cs:25.4,-73.609343106329)
--(axis cs:25.4,-73.609343106329)
--(axis cs:25.4231155778895,-73.0612487981295)
--(axis cs:25.6,-68.9149572242337)
--(axis cs:25.7005025125628,-66.5965654909534)
--(axis cs:25.9778894472362,-60.3067799068847)
--(axis cs:26,-59.8110889840419)
--(axis cs:26.2,-55.3501560641037)
--(axis cs:26.2,-55.3501560641037)
--(axis cs:26.2552763819095,-54.1190873523674)
--(axis cs:26.4,-50.8893583823906)
--(axis cs:26.5326633165829,-47.9162103346351)
--(axis cs:26.8100502512563,-41.6798621918439)
--(axis cs:27,-37.4389628384322)
--(axis cs:27.0874371859297,-35.5117699142062)
--(axis cs:27.2,-33.064653645675)
--(axis cs:27.2,-33.064653645675)
--(axis cs:27.2,-33.064653645675)
--(axis cs:27.364824120603,-29.565351216867)
--(axis cs:27.6,-24.7639256507098)
--(axis cs:27.6422110552764,-23.9286767020233)
--(axis cs:27.9195979899498,-18.6587513923198)
--(axis cs:28.1969849246231,-13.8168865262236)
--(axis cs:28.2,-13.7670107027253)
--(axis cs:28.4,-10.6076480811577)
--(axis cs:28.4,-10.6076480811577)
--(axis cs:28.4743718592965,-9.51046018711322)
--(axis cs:28.6,-7.75197957682888)
--(axis cs:28.7517587939699,-5.77543755018661)
--(axis cs:29.0291457286432,-2.46977505809583)
--(axis cs:29.3065326633166,0.602124294379447)
--(axis cs:29.4,1.61035414097449)
--(axis cs:29.58391959799,3.57384796909401)
--(axis cs:29.8613065326633,6.47883790418994)
--(axis cs:30.1386934673367,9.26813433733884)
--(axis cs:30.2,9.85972845686843)
--(axis cs:30.4160804020101,11.8481399142613)
--(axis cs:30.6934673366834,14.1466967230281)
--(axis cs:30.9708542713568,16.0748550920825)
--(axis cs:31,16.250723746091)
--(axis cs:31.2,17.307112530739)
--(axis cs:31.2482412060302,17.5243417783011)
--(axis cs:31.5256281407035,18.5002809790392)
--(axis cs:31.8030150753769,19.0005867724389)
--(axis cs:32,19.0404801127389)
--(axis cs:32,19.0404801127389)
--(axis cs:32.0804020100502,18.974719127321)
--(axis cs:32.3577889447236,18.4239443058094)
--(axis cs:32.635175879397,17.4722117188428)
--(axis cs:32.8,16.7554680193292)
--(axis cs:32.9125628140704,16.209802758861)
--(axis cs:33.1899497487437,14.7256417883422)
--(axis cs:33.4,13.5190023577874)
--(axis cs:33.4673366834171,13.1227674625136)
--(axis cs:33.7447236180905,11.4584752322531)
--(axis cs:33.8,11.1214415118313)
--(axis cs:34.0221105527638,9.75657878860437)
--(axis cs:34.2994974874372,8.07317946044103)
--(axis cs:34.4,7.47552030175993)
--(axis cs:34.5768844221106,6.43521575518374)
--(axis cs:34.8,5.1127806797286)
--(axis cs:34.8542713567839,4.78280805273698)
--(axis cs:35.1316582914573,3.04908784760243)
--(axis cs:35.2,2.61446513590749)
--(axis cs:35.2,2.6144651359075)
--(axis cs:35.4,1.31638065004281)
--(axis cs:35.4090452261307,1.25573598345992)
--(axis cs:35.6,-0.0797708132044903)
--(axis cs:35.6,-0.0797708132044903)
--(axis cs:35.686432160804,-0.718409424639631)
--(axis cs:35.9638190954774,-2.83599879441)
--(axis cs:36.2,-4.60397535982682)
--(axis cs:36.2,-4.60397535982682)
--(axis cs:36.2412060301508,-4.90045282908875)
--(axis cs:36.5185929648241,-6.75581995207391)
--(axis cs:36.7959798994975,-8.31253741602243)
--(axis cs:37.0733668341709,-9.54568003255512)
--(axis cs:37.3507537688442,-10.4942968759138)
--(axis cs:37.6281407035176,-11.2566050551015)
--(axis cs:37.905527638191,-11.9832605663354)
--(axis cs:38,-12.2559016232786)
--(axis cs:38,-12.2559016232786)
--(axis cs:38.1829145728643,-12.8488703717887)
--(axis cs:38.4603015075377,-13.8489343625537)
--(axis cs:38.7376884422111,-14.8736273038617)
--(axis cs:39.0150753768844,-15.8549980471658)
--(axis cs:39.2,-16.4736265491738)
--(axis cs:39.2924623115578,-16.7726375761565)
--(axis cs:39.4,-17.1093758409785)
--(axis cs:39.5698492462312,-17.6069086441713)
--(axis cs:39.8472361809045,-18.2733985523171)
--(axis cs:40,-18.5359269221382)
--(axis cs:40.1246231155779,-18.6854080550145)
--(axis cs:40.4,-18.7945105055788)
--(axis cs:40.4020100502513,-18.7941648018576)
--(axis cs:40.6793969849246,-18.5869931099193)
--(axis cs:40.956783919598,-18.0764434604509)
--(axis cs:41.2341708542714,-17.3244339895012)
--(axis cs:41.5115577889447,-16.4535091637832)
--(axis cs:41.6,-16.1786640831098)
--(axis cs:41.6,-16.1786640831098)
--(axis cs:41.7889447236181,-15.6317291648307)
--(axis cs:42.0663316582915,-14.9457752120964)
--(axis cs:42.3437185929648,-14.4535537170554)
--(axis cs:42.4,-14.3866914454542)
--(axis cs:42.6211055276382,-14.2555645795632)
--(axis cs:42.8,-14.3030756247073)
--(axis cs:42.8,-14.3030756247073)
--(axis cs:42.8984924623116,-14.3886329980988)
--(axis cs:43,-14.5193223071094)
--(axis cs:43.1758793969849,-14.8373560904385)
--(axis cs:43.4532663316583,-15.5060704987367)
--(axis cs:43.7306532663317,-16.2996271199408)
--(axis cs:44,-17.1598880296701)
--(axis cs:44.008040201005,-17.1870709607904)
--(axis cs:44.2854271356784,-18.1834033526641)
--(axis cs:44.4,-18.6289336405308)
--(axis cs:44.5628140703518,-19.29791990695)
--(axis cs:44.8402010050251,-20.5190965908287)
--(axis cs:45,-21.2641633268601)
--(axis cs:45.1175879396985,-21.8307356458092)
--(axis cs:45.3949748743719,-23.1841122105272)
--(axis cs:45.6723618090452,-24.4873309369476)
--(axis cs:45.9497487437186,-25.6849628061422)
--(axis cs:46.227135678392,-26.76575266401)
--(axis cs:46.5045226130653,-27.7619676213177)
--(axis cs:46.6,-28.097238996679)
--(axis cs:46.7819095477387,-28.7365351778312)
--(axis cs:47.0592964824121,-29.6796802302126)
--(axis cs:47.3366834170854,-30.5462785908454)
--(axis cs:47.6140703517588,-31.3299680816858)
--(axis cs:47.8,-31.8218260886943)
--(axis cs:47.8,-31.8218260886943)
--(axis cs:47.8914572864322,-32.0578310967656)
--(axis cs:48.1688442211055,-32.7330434957416)
--(axis cs:48.4462311557789,-33.3056607204614)
--(axis cs:48.7236180904523,-33.7429745781417)
--(axis cs:48.8,-33.838571705303)
--(axis cs:49.0010050251256,-34.0356035388419)
--(axis cs:49.278391959799,-34.1407467909812)
--(axis cs:49.5557788944724,-34.0138458286363)
--(axis cs:49.8331658291457,-33.6484861325391)
--(axis cs:50.1105527638191,-33.0779645262751)
--(axis cs:50.3879396984925,-32.3728318583451)
--(axis cs:50.6,-31.8054970382571)
--(axis cs:50.6653266331658,-31.6347505406474)
--(axis cs:50.9427135678392,-30.9353350831484)
--(axis cs:51.2201005025126,-30.2589602045679)
--(axis cs:51.4974874371859,-29.6025848682589)
--(axis cs:51.7748743718593,-28.9944600288966)
--(axis cs:52,-28.5761451238758)
--(axis cs:52.0522613065327,-28.4932856244704)
--(axis cs:52.329648241206,-28.1250021834955)
--(axis cs:52.6070351758794,-27.8053744074757)
--(axis cs:52.8844221105528,-27.4587415545673)
--(axis cs:53.1618090452261,-27.0412005322446)
--(axis cs:53.2,-26.9770366448749)
--(axis cs:53.4391959798995,-26.5312410762488)
--(axis cs:53.7165829145729,-25.8916349798029)
--(axis cs:53.9939698492462,-25.1030132019874)
--(axis cs:54.2713567839196,-24.1915147951427)
--(axis cs:54.548743718593,-23.236664746433)
--(axis cs:54.8261306532663,-22.3727036731374)
--(axis cs:55,-21.9558339791348)
--(axis cs:55,-21.9558339791348)
--(axis cs:55.1035175879397,-21.7752574824435)
--(axis cs:55.3809045226131,-21.5391378913506)
--(axis cs:55.4,-21.5352321736444)
--(axis cs:55.6582914572864,-21.6114509227483)
--(axis cs:55.9356783919598,-21.8835658764258)
--(axis cs:56.2130653266332,-22.2687226084899)
--(axis cs:56.4904522613065,-22.7371746149646)
--(axis cs:56.7678391959799,-23.3197943560724)
--(axis cs:57.0452261306533,-24.10371187938)
--(axis cs:57.3226130653266,-25.2214938182323)
--(axis cs:57.6,-26.8327927298966)
--(axis cs:57.6,-26.8327927298966)
--(axis cs:57.6,36.9439371019943)
--(axis cs:57.6,36.9439371019943)
--(axis cs:57.6,36.9439371019943)
--(axis cs:57.3226130653266,35.1328347319346)
--(axis cs:57.0452261306533,33.5757485212721)
--(axis cs:56.7678391959799,32.1556509954803)
--(axis cs:56.4904522613065,30.7795843454136)
--(axis cs:56.2130653266332,29.3973820745103)
--(axis cs:55.9356783919598,28.012840288915)
--(axis cs:55.6582914572864,26.6884110772008)
--(axis cs:55.4,25.6120364446697)
--(axis cs:55.3809045226131,25.5419107821923)
--(axis cs:55.1035175879397,24.7026520955106)
--(axis cs:55,24.4799604536235)
--(axis cs:55,24.4799604536236)
--(axis cs:54.8261306532663,24.2157355344035)
--(axis cs:54.548743718593,23.9994442793998)
--(axis cs:54.2713567839196,23.9103189397362)
--(axis cs:53.9939698492462,23.8459930227504)
--(axis cs:53.7165829145729,23.7583939602592)
--(axis cs:53.4391959798995,23.6527176156003)
--(axis cs:53.2,23.5851154706158)
--(axis cs:53.1618090452261,23.5797948276645)
--(axis cs:52.8844221105528,23.5770056110896)
--(axis cs:52.6070351758794,23.5818040646802)
--(axis cs:52.329648241206,23.5398424351843)
--(axis cs:52.0522613065327,23.4273949115494)
--(axis cs:52,23.3981050617869)
--(axis cs:51.7748743718593,23.2395380353605)
--(axis cs:51.4974874371859,22.9456711932929)
--(axis cs:51.2201005025126,22.5174565413149)
--(axis cs:50.9427135678392,21.9546006557771)
--(axis cs:50.6653266331658,21.2858191150549)
--(axis cs:50.6,21.1181850750474)
--(axis cs:50.3879396984925,20.5545973512348)
--(axis cs:50.1105527638191,19.7503897672394)
--(axis cs:49.8331658291457,18.84872871726)
--(axis cs:49.5557788944724,17.8559458082952)
--(axis cs:49.278391959799,16.8159162240402)
--(axis cs:49.0010050251256,15.8132412764574)
--(axis cs:48.8,15.1794359579211)
--(axis cs:48.7236180904523,14.9722773667795)
--(axis cs:48.4462311557789,14.4053049496945)
--(axis cs:48.1688442211055,14.1711047395406)
--(axis cs:47.8914572864322,14.3529113747746)
--(axis cs:47.8,14.5223190793341)
--(axis cs:47.8,14.5223190793341)
--(axis cs:47.6140703517588,15.0440008750955)
--(axis cs:47.3366834170854,16.1601356473213)
--(axis cs:47.0592964824121,17.5145287036442)
--(axis cs:46.7819095477387,18.9546558786408)
--(axis cs:46.6,19.8903829855193)
--(axis cs:46.5045226130653,20.36838441726)
--(axis cs:46.227135678392,21.6606752772953)
--(axis cs:45.9497487437186,22.7421683914257)
--(axis cs:45.6723618090452,23.5587082432723)
--(axis cs:45.3949748743719,24.09733960644)
--(axis cs:45.1175879396985,24.3866991917692)
--(axis cs:45,24.4492864680758)
--(axis cs:44.8402010050251,24.4916787928549)
--(axis cs:44.5628140703518,24.4745619700625)
--(axis cs:44.4,24.4319647026886)
--(axis cs:44.2854271356784,24.3975813904414)
--(axis cs:44.008040201005,24.3059525773099)
--(axis cs:44,24.3032015854852)
--(axis cs:43.7306532663317,24.2018635509296)
--(axis cs:43.4532663316583,24.0509423853253)
--(axis cs:43.1758793969849,23.8547428440605)
--(axis cs:43,23.7336779158824)
--(axis cs:42.8984924623116,23.6769307616276)
--(axis cs:42.8,23.6365935920798)
--(axis cs:42.8,23.6365935920798)
--(axis cs:42.6211055276382,23.6037056673165)
--(axis cs:42.4,23.5952547892702)
--(axis cs:42.3437185929648,23.5922709632585)
--(axis cs:42.0663316582915,23.5421278995183)
--(axis cs:41.7889447236181,23.4109048500418)
--(axis cs:41.6,23.2805685848357)
--(axis cs:41.6,23.2805685848357)
--(axis cs:41.5115577889447,23.2127528871178)
--(axis cs:41.2341708542714,22.9689601117118)
--(axis cs:40.956783919598,22.6801618852835)
--(axis cs:40.6793969849246,22.397703164554)
--(axis cs:40.4020100502513,22.2346574695467)
--(axis cs:40.4,22.2342950521491)
--(axis cs:40.1246231155779,22.335379860476)
--(axis cs:40,22.4900728455196)
--(axis cs:39.8472361809045,22.7830216827848)
--(axis cs:39.5698492462312,23.5782021964871)
--(axis cs:39.4,24.2157703791889)
--(axis cs:39.2924623115578,24.6743092776615)
--(axis cs:39.2,25.0979304383707)
--(axis cs:39.0150753768844,26.0061447077164)
--(axis cs:38.7376884422111,27.4281857558276)
--(axis cs:38.4603015075377,28.7976868802896)
--(axis cs:38.1829145728643,30.018118967764)
--(axis cs:38,30.713332001647)
--(axis cs:38,30.713332001647)
--(axis cs:37.905527638191,31.0341585721672)
--(axis cs:37.6281407035176,31.8090116933262)
--(axis cs:37.3507537688442,32.3170083915252)
--(axis cs:37.0733668341709,32.5692117110436)
--(axis cs:36.7959798994975,32.6270064826336)
--(axis cs:36.5185929648241,32.6102464641617)
--(axis cs:36.2412060301508,32.7034704024718)
--(axis cs:36.2,32.7411600197285)
--(axis cs:36.2,32.7411600197285)
--(axis cs:35.9638190954774,33.1223591505006)
--(axis cs:35.686432160804,33.9283463914377)
--(axis cs:35.6,34.2624451344479)
--(axis cs:35.6,34.2624451344479)
--(axis cs:35.4090452261307,35.1530063918653)
--(axis cs:35.4,35.2006519151461)
--(axis cs:35.2,36.3977506442636)
--(axis cs:35.2,36.3977506442636)
--(axis cs:35.1316582914573,36.8767443636219)
--(axis cs:34.8542713567839,39.1122848599447)
--(axis cs:34.8,39.5869058984689)
--(axis cs:34.5768844221106,41.6040889213009)
--(axis cs:34.4,43.254787814792)
--(axis cs:34.2994974874372,44.2056985218802)
--(axis cs:34.0221105527638,46.8172995055517)
--(axis cs:33.8,48.832491656143)
--(axis cs:33.7447236180905,49.3181609613471)
--(axis cs:33.4673366834171,51.6412368233895)
--(axis cs:33.4,52.1748097835267)
--(axis cs:33.1899497487437,53.7530116259501)
--(axis cs:32.9125628140704,55.5743132117415)
--(axis cs:32.8,56.2110987246289)
--(axis cs:32.635175879397,57.0256225773808)
--(axis cs:32.3577889447236,58.0514504828759)
--(axis cs:32.0804020100502,58.6246577297602)
--(axis cs:32,58.7073157762714)
--(axis cs:32,58.7073157762714)
--(axis cs:31.8030150753769,58.7550154222336)
--(axis cs:31.5256281407035,58.4438737682335)
--(axis cs:31.2482412060302,57.7015014135449)
--(axis cs:31.2,57.5312435641429)
--(axis cs:31,56.6948814819171)
--(axis cs:30.9708542713568,56.5536163057011)
--(axis cs:30.6934673366834,54.9380210551115)
--(axis cs:30.4160804020101,52.8154511403781)
--(axis cs:30.2,50.8146295483096)
--(axis cs:30.1386934673367,50.1941900730988)
--(axis cs:29.8613065326633,47.1046228468236)
--(axis cs:29.58391959799,43.5783019432682)
--(axis cs:29.4,41.0329057167453)
--(axis cs:29.3065326633166,39.6861530831018)
--(axis cs:29.0291457286432,35.4557385582628)
--(axis cs:28.7517587939699,30.8249344684051)
--(axis cs:28.6,28.112790045422)
--(axis cs:28.4743718592965,25.7750803077879)
--(axis cs:28.4,24.3553328539378)
--(axis cs:28.4,24.3553328539379)
--(axis cs:28.2,20.4176279957381)
--(axis cs:28.1969849246231,20.356940216127)
--(axis cs:27.9195979899498,14.6039424656071)
--(axis cs:27.6422110552764,8.5278969213436)
--(axis cs:27.6,7.57852865976427)
--(axis cs:27.364824120603,2.19967331292168)
--(axis cs:27.2,-1.62808895845996)
--(axis cs:27.2,-1.62808895845993)
--(axis cs:27.2,-1.62808895845993)
--(axis cs:27.0874371859297,-4.2504066395026)
--(axis cs:27,-6.28977337809273)
--(axis cs:26.8100502512563,-10.7269864643189)
--(axis cs:26.5326633165829,-17.2101592952136)
--(axis cs:26.4,-20.2923357315195)
--(axis cs:26.2552763819095,-23.6206192964836)
--(axis cs:26.2,-24.8810270874105)
--(axis cs:26.2,-24.8810270874105)
--(axis cs:26,-29.4017057473924)
--(axis cs:25.9778894472362,-29.8998356893931)
--(axis cs:25.7005025125628,-36.1611581721019)
--(axis cs:25.6,-38.4407454499634)
--(axis cs:25.4231155778895,-42.4657969723113)
--(axis cs:25.4,-42.9922085140707)
--(axis cs:25.4,-42.9922085140707)
--(axis cs:25.1457286432161,-48.7753916927015)
--(axis cs:25,-52.0769560699209)
--(axis cs:25,-52.0769560699209)
--(axis cs:24.8683417085427,-55.042212934488)
--(axis cs:24.6,-61.0062275235652)
--(axis cs:24.5909547738693,-61.204688874271)
--(axis cs:24.313567839196,-67.1580644352178)
--(axis cs:24.2,-69.4930623080797)
--(axis cs:24.2,-69.4930623080797)
--(axis cs:24.0361809045226,-72.7154517527186)
--(axis cs:24,-73.4015352194212)
--(axis cs:23.7587939698492,-77.7234428424964)
--(axis cs:23.4814070351759,-82.1356745609322)
--(axis cs:23.4,-83.3087587329101)
--(axis cs:23.2040201005025,-85.8916836237657)
--(axis cs:23.2,-85.9411559906055)
--(axis cs:22.9266331658291,-89.0039852222794)
--(axis cs:22.6492462311558,-91.5914625791002)
--(axis cs:22.3718592964824,-93.7350059262487)
--(axis cs:22.094472361809,-95.446679087226)
--(axis cs:22,-95.9234824575197)
--(axis cs:21.8170854271357,-96.6802933104731)
--(axis cs:21.8,-96.7397318882584)
--(axis cs:21.5396984924623,-97.4110145466479)
--(axis cs:21.4,-97.5928419537216)
--(axis cs:21.2623115577889,-97.6499158897788)
--(axis cs:21.2,-97.6355748562817)
--(axis cs:20.9849246231156,-97.4001696315692)
--(axis cs:20.7075376884422,-96.7213536762297)
--(axis cs:20.4301507537688,-95.6575288817541)
--(axis cs:20.4,-95.5183159388454)
--(axis cs:20.2,-94.4733113391119)
--(axis cs:20.1527638190955,-94.1958351339706)
--(axis cs:19.8753768844221,-92.3496553844695)
--(axis cs:19.6,-90.1802445775141)
--(axis cs:19.5979899497487,-90.1631905209455)
--(axis cs:19.4,-88.4008465152157)
--(axis cs:19.4,-88.4008465152157)
--(axis cs:19.3206030150754,-87.6521799789886)
--(axis cs:19.2,-86.4711582980918)
--(axis cs:19.043216080402,-84.8589347200962)
--(axis cs:18.7658291457286,-81.8339660425816)
--(axis cs:18.6,-79.9355368237191)
--(axis cs:18.6,-79.9355368237192)
--(axis cs:18.4884422110553,-78.6200427408193)
--(axis cs:18.2110552763819,-75.191887228279)
--(axis cs:17.9336683417085,-71.4486685943471)
--(axis cs:17.8,-69.4786983757047)
--(axis cs:17.8,-69.4786983757047)
--(axis cs:17.6562814070352,-67.203090066059)
--(axis cs:17.6,-66.2648930792045)
--(axis cs:17.6,-66.2648930792046)
--(axis cs:17.6,-66.2648930792046)
--(axis cs:17.6,-66.2648930792046)
--(axis cs:17.3788944723618,-62.3355426798263)
--(axis cs:17.1015075376884,-56.9727963285401)
--(axis cs:16.8241206030151,-51.2402086846227)
--(axis cs:16.8,-50.7252458184172)
--(axis cs:16.8,-50.7252458184172)
--(axis cs:16.8,-50.7252458184172)
--(axis cs:16.6,-46.3638125451151)
--(axis cs:16.5467336683417,-45.1806432617823)
--(axis cs:16.4,-41.8917493725222)
--(axis cs:16.4,-41.8917493725222)
--(axis cs:16.2693467336683,-38.941183133838)
--(axis cs:16.2,-37.3711691799533)
--(axis cs:16.2,-37.3711691799532)
--(axis cs:16.2,-37.3711691799533)
--(axis cs:16,-32.8448552290333)
--(axis cs:16,-32.8448552290333)
--(axis cs:15.991959798995,-32.6633411745475)
--(axis cs:15.8,-28.349308071612)
--(axis cs:15.8,-28.349308071612)
--(axis cs:15.7145728643216,-26.4437853051799)
--(axis cs:15.6,-23.904370020386)
--(axis cs:15.6,-23.904370020386)
--(axis cs:15.4371859296482,-20.3289898983773)
--(axis cs:15.4,-19.5178708254458)
--(axis cs:15.4,-19.5178708254458)
--(axis cs:15.4,-19.5178708254458)
--(axis cs:15.4,-19.5178708254459)
--(axis cs:15.1597989949749,-14.3502325386384)
--(axis cs:14.8824120603015,-8.6480052311961)
--(axis cs:14.8,-7.02309216806604)
--(axis cs:14.6050251256281,-3.30934719658133)
--(axis cs:14.6,-3.21599572284345)
--(axis cs:14.6,-3.21599572284345)
--(axis cs:14.6,-3.21599572284344)
--(axis cs:14.6,-3.21599572284343)
--(axis cs:14.6,-3.21599572284342)
--(axis cs:14.6,-3.21599572284342)
--(axis cs:14.3276381909548,1.64727847685993)
--(axis cs:14.0502512562814,6.12321445666872)
--(axis cs:13.8,9.69135208893364)
--(axis cs:13.772864321608,10.0510561340121)
--(axis cs:13.6,12.2185752085908)
--(axis cs:13.4954773869347,13.4255198272517)
--(axis cs:13.2180904522613,16.2423629333192)
--(axis cs:13.2,16.4064382785957)
--(axis cs:12.9407035175879,18.4868500282231)
--(axis cs:12.6633165829146,20.1241286725682)
--(axis cs:12.3859296482412,21.1416966409008)
--(axis cs:12.1085427135678,21.568160359123)
--(axis cs:11.8311557788945,21.4740669945985)
--(axis cs:11.5537688442211,20.9730077119053)
--(axis cs:11.4,20.5757017167955)
--(axis cs:11.2763819095477,20.2202288159038)
--(axis cs:11,19.3724709210187)
--(axis cs:10.9989949748744,19.369372588339)
--(axis cs:10.721608040201,18.5441486355542)
--(axis cs:10.6,18.211844353698)
--(axis cs:10.4442211055276,17.8263267719632)
--(axis cs:10.2,17.3267799936438)
--(axis cs:10.1668341708543,17.2701846982391)
--(axis cs:10,17.0281604707009)
--(axis cs:9.88944723618091,16.9053019684374)
--(axis cs:9.61206030150754,16.7027244361162)
--(axis cs:9.6,16.6968469273476)
--(axis cs:9.33467336683417,16.6136728373447)
--(axis cs:9.0572864321608,16.5913487974714)
--(axis cs:8.8,16.6324509042911)
--(axis cs:8.8,16.6324509042911)
--(axis cs:8.77989949748744,16.6393413247069)
--(axis cs:8.50251256281407,16.7877647705874)
--(axis cs:8.22512562814071,17.0107649159271)
--(axis cs:8.2,17.0343341960399)
--(axis cs:7.94773869346734,17.3000268649506)
--(axis cs:7.8,17.4753419933507)
--(axis cs:7.67035175879397,17.6395557894507)
--(axis cs:7.3929648241206,18.0044196051362)
--(axis cs:7.11557788944723,18.3794137643896)
--(axis cs:6.83819095477387,18.8022062697645)
--(axis cs:6.8,18.868337856087)
--(axis cs:6.6,19.2589360813536)
--(axis cs:6.5608040201005,19.3445067092379)
--(axis cs:6.28341708542714,20.0184229729382)
--(axis cs:6.2,20.2378955587417)
--(axis cs:6.00603015075377,20.7580564719073)
--(axis cs:5.7286432160804,21.4446154278173)
--(axis cs:5.45125628140703,21.9545389306808)
--(axis cs:5.17386934673367,22.205392703052)
--(axis cs:4.8964824120603,22.1597615677615)
--(axis cs:4.61909547738694,21.8276901896423)
--(axis cs:4.34170854271357,21.2714638723857)
--(axis cs:4.0643216080402,20.6127254804459)
--(axis cs:4,20.4637823739917)
--(axis cs:3.78693467336683,20.0291866362371)
--(axis cs:3.6,19.764647055705)
--(axis cs:3.50954773869347,19.6924320554778)
--(axis cs:3.2321608040201,19.7585095756452)
--(axis cs:3.2,19.7983360415377)
--(axis cs:2.95477386934673,20.3517053445921)
--(axis cs:2.67738693467337,21.5371758820326)
--(axis cs:2.6,21.9792283441662)
--(axis cs:2.4,23.3478187174071)
--(axis cs:2.4,23.3478187174071)
--cycle;

\addplot [semithick, black, mark=*, mark size=0.4, mark options={solid}, only marks]
table {%
2.4 0
2.6 -1.3
3.2 -2.7
3.6 0
4 -2.7
6.2 -2.7
6.6 -2.7
6.8 -1.3
7.8 -2.7
8.2 -2.7
8.8 -1.3
8.8 -2.7
9.6 -2.7
10 -2.7
10.2 -5.4
10.6 -2.7
11 -5.4
11.4 0
13.2 -2.7
13.6 -2.7
13.8 0
14.6 -13.3
14.6 -5.4
14.6 -5.4
14.6 -9.3
14.6 -16
14.6 -22.8
14.8 -2.7
15.4 -22.8
15.4 -32.1
15.4 -53.5
15.4 -54.9
15.6 -40.2
15.6 -21.5
15.8 -21.5
15.8 -50.8
16 -42.9
16 -26.8
16.2 -21.5
16.2 -50.8
16.2 -61.7
16.4 -5.4
16.4 -80.4
16.6 -59
16.8 -71
16.8 -91.1
16.8 -77.7
17.6 -37.5
17.6 -85.6
17.6 -123.1
17.6 -101.9
17.8 -99.1
17.8 -104.4
18.6 -112.5
18.6 -50.8
19.2 -123.1
19.4 -85.6
19.4 -72.3
19.6 -127.2
20.2 -123.1
20.4 -117.9
21.2 -134
21.4 -101.9
21.8 -108.4
22 -123.1
23.2 -123.1
23.4 -128.5
24 -112.5
24.2 -95.1
24.2 -81.8
24.6 -53.5
25 -64.4
25 -57.6
25.4 -72.3
25.4 -44.3
25.6 -26.8
26 -5.4
26.2 -107.1
26.2 -21.5
26.4 -65.6
27 -16
27.2 -45.6
27.2 -24.2
27.2 9.5
27.6 4
28.2 12
28.4 -21.5
28.4 37.5
28.6 46.9
29.4 -17.4
30.2 36.2
31 75
31.2 8.1
32 54.9
32 48.2
32.8 46.9
33.4 16
33.8 45.6
34.4 1.3
34.8 75
35.2 -16
35.2 -54.9
35.4 69.6
35.6 34.8
35.6 32.1
36.2 -37.5
36.2 22.8
38 46.9
38 10.7
39.2 5.4
39.4 -1.3
40 -21.5
40.4 -13.3
41.6 30.8
41.6 -10.7
42.4 29.4
42.8 0
42.8 -10.7
43 14.7
44 -1.3
44.4 0
45 10.7
46.6 10.7
47.8 -26.8
47.8 -14.7
48.8 -13.3
50.6 0
52 10.7
53.2 -14.7
55 -2.7
55 10.7
55.4 -2.7
57.6 10.7
};
\addplot [line width=0.32pt, black]
table {%
2.4 -2.6534095706599
2.4 -2.6534095706599
2.6 -2.46849276253959
2.67738693467337 -2.40583611560574
2.95477386934673 -2.21910493012455
3.2 -2.09876465271159
3.2321608040201 -2.08582517108405
3.50954773869347 -1.99982523248352
3.6 -1.98137340149063
3.78693467336683 -1.95713548436025
4 -1.94898281545271
4.0643216080402 -1.94993021485091
4.34170854271357 -1.96902127322961
4.61909547738694 -2.0079826698922
4.8964824120603 -2.06130468648622
5.17386934673367 -2.12408809748125
5.45125628140703 -2.19199880095536
5.7286432160804 -2.2612273638666
6.00603015075377 -2.3284532046832
6.2 -2.37272458360149
6.28341708542714 -2.39081988385212
6.5608040201005 -2.44641814744498
6.6 -2.45368582918514
6.8 -2.48850352313002
6.83819095477387 -2.49473721458495
7.11557788944723 -2.53519915637781
7.3929648241206 -2.56453519729601
7.67035175879397 -2.57929397126447
7.8 -2.5803030812097
7.94773869346734 -2.57637431470798
8.2 -2.55621871581749
8.22512562814071 -2.55323482229615
8.50251256281407 -2.50797873664
8.77989949748744 -2.4393795689973
8.8 -2.43347602161952
8.8 -2.43347602161951
9.0572864321608 -2.34607434704906
9.33467336683417 -2.22460669214317
9.6 -2.07841075068531
9.61206030150754 -2.07101293928933
9.88944723618091 -1.88199190746836
10 -1.79643152423317
10.1668341708543 -1.65620960351789
10.2 -1.62677828135819
10.4442211055276 -1.39657508563633
10.6 -1.24116221925097
10.721608040201 -1.11781603934298
10.9989949748744 -0.841239320905039
11 -0.840271175320964
11.2763819095477 -0.59494525929971
11.4 -0.505699139210705
11.5537688442211 -0.420723341948754
11.8311557788945 -0.36363829275977
12.1085427135678 -0.469356532324944
12.3859296482412 -0.785498041287209
12.6633165829146 -1.36209677182035
12.9407035175879 -2.25204640889782
13.2 -3.41700007877452
13.2180904522613 -3.51156652137022
13.4954773869347 -5.2000918965002
13.6 -5.9602011117169
13.772864321608 -7.37888125842515
13.8 -7.62058423279327
14.0502512562814 -10.1027992745656
14.3276381909548 -13.4071765877489
14.6 -17.2495366117084
14.6 -17.2495366117084
14.6 -17.2495366117084
14.6 -17.2495366117084
14.6 -17.2495366117084
14.6 -17.2495366117084
14.6050251256281 -17.3262267895999
14.8 -20.4629384990667
14.8824120603015 -21.8794346950894
15.1597989949749 -26.9930454419028
15.4 -31.7773884796661
15.4 -31.7773884796661
15.4 -31.7773884796661
15.4 -31.7773884796661
15.4371859296482 -32.542048293087
15.6 -35.9595469108602
15.6 -35.9595469108602
15.7145728643216 -38.432450251367
15.8 -40.3119357694496
15.8 -40.3119357694496
15.991959798995 -44.6403447044871
16 -44.8246233755546
16 -44.8246233755546
16.2 -49.4742140336065
16.2 -49.4742140336065
16.2 -49.4742140336065
16.2693467336683 -51.1106679912646
16.4 -54.2150034637796
16.4 -54.2150034637796
16.5467336683417 -57.7130014984155
16.6 -58.9792051105501
16.8 -63.6755119414546
16.8 -63.6755119414546
16.8 -63.6755119414546
16.8241206030151 -64.2327140424024
17.1015075376884 -70.4504893369697
17.3788944723618 -76.2584353050632
17.6 -80.5344049307302
17.6 -80.5344049307302
17.6 -80.5344049307302
17.6 -80.5344049307302
17.6562814070352 -81.5665404250175
17.8 -84.0945656549256
17.8 -84.0945656549256
17.9336683417085 -86.3089634933861
18.2110552763819 -90.5353596598346
18.4884422110553 -94.3619082442588
18.6 -95.8140508621243
18.6 -95.8140508621243
18.7658291457286 -97.8990528059966
19.043216080402 -101.195315639287
19.2 -102.952111402212
19.3206030150754 -104.251802046415
19.4 -105.085223902214
19.4 -105.085223902214
19.5979899497487 -107.086424639195
19.6 -107.106074871196
19.8753768844221 -109.645923974519
20.1527638190955 -111.858778217507
20.2 -112.196537785349
20.4 -113.489855038199
20.4301507537688 -113.665221543712
20.7075376884422 -115.031614376695
20.9849246231156 -115.941405641181
21.2 -116.319783945751
21.2623115577889 -116.374328667472
21.4 -116.408371018521
21.5396984924623 -116.324050922053
21.8 -115.841072810832
21.8170854271357 -115.794145464092
22 -115.168547469561
22.094472361809 -114.753634693565
22.3718592964824 -113.15592659198
22.6492462311558 -110.961941672826
22.9266331658291 -108.126975635211
23.2 -104.655144833387
23.2040201005025 -104.598786495416
23.4 -101.66038995224
23.4814070351759 -100.330618808472
23.7587939698492 -95.3541839768856
24 -90.5284957278764
24.0361809045226 -89.7690702401074
24.2 -86.2304081263511
24.2 -86.2304081263511
24.313567839196 -83.6949672229275
24.5909547738693 -77.3088522472188
24.6 -77.097545746783
24.8683417085427 -70.7886539980031
25 -67.6816258276112
25 -67.6816258276112
25.1457286432161 -64.2494116713728
25.4 -58.3007758101999
25.4 -58.3007758101999
25.4231155778895 -57.7635228852204
25.6 -53.6778513370986
25.7005025125628 -51.3788618315277
25.9778894472362 -45.1033077981389
26 -44.6063973657172
26.2 -40.1155915757571
26.2 -40.1155915757571
26.2552763819095 -38.8698533244255
26.4 -35.590847056955
26.5326633165829 -32.5631848149244
26.8100502512563 -26.2034243280814
27 -21.8643681082625
27.0874371859297 -19.8810882768544
27.2 -17.3463713020675
27.2 -17.3463713020674
27.2 -17.3463713020675
27.364824120603 -13.6828389519727
27.6 -8.59269849547275
27.6422110552764 -7.70038989033984
27.9195979899498 -2.02740446335638
28.1969849246231 3.2700268449517
28.2 3.32530864650642
28.4 6.87384238639008
28.4 6.87384238639007
28.4743718592965 8.13231006033735
28.6 10.1804052342966
28.7517587939699 12.5247484591093
29.0291457286432 16.4929817500835
29.3065326633166 20.1441386887406
29.4 21.3216299288599
29.58391959799 23.5760749561811
29.8613065326633 26.7917303755068
30.1386934673367 29.7311622052188
30.2 30.337179002589
30.4160804020101 32.3317955273197
30.6934673366834 34.5423588890698
30.9708542713568 36.3142356988918
31 36.472802614004
31.2 37.419178047441
31.2482412060302 37.612921595923
31.5256281407035 38.4720773736364
31.8030150753769 38.8778010973362
32 38.8738979445051
32 38.8738979445051
32.0804020100502 38.7996884285406
32.3577889447236 38.2376973943426
32.635175879397 37.2489171481118
32.8 36.483283371979
32.9125628140704 35.8920579853013
33.1899497487437 34.2393267071461
33.4 32.846906070657
33.4673366834171 32.3820021429515
33.7447236180905 30.3883180968001
33.8 29.9769665839872
34.0221105527638 28.286939147078
34.2994974874372 26.1394389911606
34.4 25.3651540582759
34.5768844221106 24.0196523382423
34.8 22.3498432890987
34.8542713567839 21.9475464563409
35.1316582914573 19.9629161056122
35.2 19.5061078900856
35.2 19.5061078900856
35.4 18.2585162825945
35.4090452261307 18.2043711876626
35.6 17.0913371606217
35.6 17.0913371606217
35.686432160804 16.604968483399
35.9638190954774 15.1431801780453
36.2 14.0685923299508
36.2 14.0685923299508
36.2412060301508 13.9015087866915
36.5185929648241 12.9272132560439
36.7959798994975 12.1572345333056
37.0733668341709 11.5117658392442
37.3507537688442 10.9113557578057
37.6281407035176 10.2762033191123
37.905527638191 9.52544900291591
38 9.22871518918417
38 9.22871518918417
38.1829145728643 8.58462429798764
38.4603015075377 7.47437625886798
38.7376884422111 6.27727922598295
39.0150753768844 5.07557333027529
39.2 4.31215194459846
39.2924623115578 3.9508358507525
39.4 3.5531972691052
39.5698492462312 2.9856467761579
39.8472361809045 2.25481156523384
40 1.97707296169071
40.1246231155779 1.82498590273073
40.4 1.71989227328514
40.4020100502513 1.72024633384457
40.6793969849246 1.90535502731735
40.956783919598 2.30185921241629
41.2341708542714 2.82226306110528
41.5115577889447 3.3796218616673
41.6 3.55095225086294
41.6 3.55095225086295
41.7889447236181 3.88958784260554
42.0663316582915 4.29817634371095
42.3437185929648 4.56935862310157
42.4 4.60428167190799
42.6211055276382 4.67407054387667
42.8 4.66675898368624
42.8 4.66675898368624
42.8984924623116 4.6441488817644
43 4.60717780438648
43.1758793969849 4.50869337681098
43.4532663316583 4.27243594329427
43.7306532663317 3.9511182154944
44 3.57165677790755
44.008040201005 3.55944080825975
44.2854271356784 3.10708901888864
44.4 2.90151553107891
44.5628140703518 2.58832103155624
44.8402010050251 1.98629110101312
45 1.59256157060784
45.1175879396985 1.27798177298001
45.3949748743719 0.456613697956364
45.6723618090452 -0.464311346837647
45.9497487437186 -1.47139720735824
46.227135678392 -2.55253869335737
46.5045226130653 -3.69679160202887
46.6 -4.10342800557983
46.7819095477387 -4.89093964959518
47.0592964824121 -6.08257576328419
47.3366834170854 -7.19307147176204
47.6140703517588 -8.14298360329515
47.8 -8.64975350468008
47.8 -8.64975350468008
47.8914572864322 -8.85245986099551
48.1688442211055 -9.28096937810048
48.4462311557789 -9.45017788538343
48.7236180904523 -9.3853486056811
48.8 -9.32956787369094
49.0010050251256 -9.11118113119227
49.278391959799 -8.66241528347048
49.5557788944724 -8.07895001017055
49.8331658291457 -7.39987870763955
50.1105527638191 -6.66378737951786
50.3879396984925 -5.90911725355517
50.6 -5.34365598160485
50.6653266331658 -5.17446571279625
50.9427135678392 -4.49036721368564
51.2201005025126 -3.87075183162648
51.4974874371859 -3.328456837483
51.7748743718593 -2.87746099676801
52 -2.58902003104448
52.0522613065327 -2.5329453564605
52.329648241206 -2.29257987415561
52.6070351758794 -2.11178517139776
52.8844221105528 -1.94086797173888
53.1618090452261 -1.73070285229006
53.2 -1.69596058712952
53.4391959798995 -1.43926173032426
53.7165829145729 -1.06662050977185
53.9939698492462 -0.628510089618501
54.2713567839196 -0.140597927703272
54.548743718593 0.381389766483391
54.8261306532663 0.921515930633067
55 1.26206323724438
55 1.26206323724438
55.1035175879397 1.46369730653355
55.3809045226131 2.00138644542086
55.4 2.03840213551264
55.6582914572864 2.53848007722626
55.9356783919598 3.0646372062446
56.2130653266332 3.5643297330102
56.4904522613065 4.02120486522453
56.7678391959799 4.41792831970396
57.0452261306533 4.73601832094603
57.3226130653266 4.95567045685117
57.6 5.05557218604884
57.6 5.05557218604884
};
\end{axis}

\end{tikzpicture}


==> fig/mcycle_slep_f1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick pos=both,
title={SLEP: \(\displaystyle f^{(1)}\) (mean component)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=2.4, xmax=57.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accelerometer reading},
ymin=-145.748941662331, ymax=85.5118543648729,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:2.4,23.3478187174071)
--(axis cs:2.4,-28.6546378587269)
--(axis cs:2.4,-28.6546378587269)
--(axis cs:2.6,-26.9162138692453)
--(axis cs:2.67738693467337,-26.3488481132441)
--(axis cs:2.95477386934673,-24.7899152048412)
--(axis cs:3.2,-23.9958653469609)
--(axis cs:3.2321608040201,-23.9301599178133)
--(axis cs:3.50954773869347,-23.6920825204448)
--(axis cs:3.6,-23.7273938586863)
--(axis cs:3.78693467336683,-23.9434576049576)
--(axis cs:4,-24.3617480048971)
--(axis cs:4.0643216080402,-24.5125859101477)
--(axis cs:4.34170854271357,-25.209506418845)
--(axis cs:4.61909547738694,-25.8436555294267)
--(axis cs:4.8964824120603,-26.2823709407339)
--(axis cs:5.17386934673367,-26.4535688980145)
--(axis cs:5.45125628140703,-26.3385365325915)
--(axis cs:5.7286432160804,-25.9670701555505)
--(axis cs:6.00603015075377,-25.4149628812737)
--(axis cs:6.2,-24.9833447259447)
--(axis cs:6.28341708542714,-24.8000627406424)
--(axis cs:6.5608040201005,-24.2373430041278)
--(axis cs:6.6,-24.1663077397238)
--(axis cs:6.8,-23.8453449023471)
--(axis cs:6.83819095477387,-23.7916806989344)
--(axis cs:7.11557788944723,-23.4498120771452)
--(axis cs:7.3929648241206,-23.1334899997283)
--(axis cs:7.67035175879397,-22.7981437319796)
--(axis cs:7.8,-22.6359481557701)
--(axis cs:7.94773869346734,-22.4527754943666)
--(axis cs:8.2,-22.1467716276749)
--(axis cs:8.22512562814071,-22.1172345605194)
--(axis cs:8.50251256281407,-21.8037222438674)
--(axis cs:8.77989949748744,-21.5181004627015)
--(axis cs:8.8,-21.4994029475301)
--(axis cs:8.8,-21.4994029475301)
--(axis cs:9.0572864321608,-21.2834974915695)
--(axis cs:9.33467336683417,-21.0628862216311)
--(axis cs:9.6,-20.8536684287182)
--(axis cs:9.61206030150754,-20.8447503146948)
--(axis cs:9.88944723618091,-20.6692857833742)
--(axis cs:10,-20.6210235191672)
--(axis cs:10.1668341708543,-20.5826039052749)
--(axis cs:10.2,-20.5803365563602)
--(axis cs:10.4442211055276,-20.6194769432359)
--(axis cs:10.6,-20.6941687922)
--(axis cs:10.721608040201,-20.7797807142402)
--(axis cs:10.9989949748744,-21.0518512301491)
--(axis cs:11,-21.0530132716607)
--(axis cs:11.2763819095477,-21.4101193345033)
--(axis cs:11.4,-21.5870999952169)
--(axis cs:11.5537688442211,-21.8144543958028)
--(axis cs:11.8311557788945,-22.201343580118)
--(axis cs:12.1085427135678,-22.5068734237729)
--(axis cs:12.3859296482412,-22.7126927234752)
--(axis cs:12.6633165829146,-22.8483222162089)
--(axis cs:12.9407035175879,-22.9909428460187)
--(axis cs:13.2,-23.2404384361448)
--(axis cs:13.2180904522613,-23.2654959760597)
--(axis cs:13.4954773869347,-23.8257036202521)
--(axis cs:13.6,-24.1389774320246)
--(axis cs:13.772864321608,-24.8088186508624)
--(axis cs:13.8,-24.9325205545202)
--(axis cs:14.0502512562814,-26.3288130058)
--(axis cs:14.3276381909548,-28.4616316523578)
--(axis cs:14.6,-31.2830775005734)
--(axis cs:14.6,-31.2830775005734)
--(axis cs:14.6,-31.2830775005734)
--(axis cs:14.6,-31.2830775005734)
--(axis cs:14.6,-31.2830775005734)
--(axis cs:14.6,-31.2830775005734)
--(axis cs:14.6050251256281,-31.3431063826184)
--(axis cs:14.8,-33.9027848300674)
--(axis cs:14.8824120603015,-35.1108641589827)
--(axis cs:15.1597989949749,-39.6358583451671)
--(axis cs:15.4,-44.0369061338864)
--(axis cs:15.4,-44.0369061338864)
--(axis cs:15.4,-44.0369061338864)
--(axis cs:15.4,-44.0369061338864)
--(axis cs:15.4371859296482,-44.7551066877968)
--(axis cs:15.6,-48.0147238013343)
--(axis cs:15.6,-48.0147238013343)
--(axis cs:15.7145728643216,-50.4211151975541)
--(axis cs:15.8,-52.2745634672871)
--(axis cs:15.8,-52.2745634672871)
--(axis cs:15.991959798995,-56.6173482344268)
--(axis cs:16,-56.8043915220759)
--(axis cs:16,-56.8043915220759)
--(axis cs:16.2,-61.5772588872597)
--(axis cs:16.2,-61.5772588872597)
--(axis cs:16.2,-61.5772588872597)
--(axis cs:16.2693467336683,-63.2801528486911)
--(axis cs:16.4,-66.5382575550371)
--(axis cs:16.4,-66.5382575550371)
--(axis cs:16.5467336683417,-70.2453597350486)
--(axis cs:16.6,-71.5945976759851)
--(axis cs:16.8,-76.625778064492)
--(axis cs:16.8,-76.625778064492)
--(axis cs:16.8,-76.625778064492)
--(axis cs:16.8241206030151,-77.225219400182)
--(axis cs:17.1015075376884,-83.9281823453994)
--(axis cs:17.3788944723618,-90.1813279303002)
--(axis cs:17.6,-94.8039167822559)
--(axis cs:17.6,-94.8039167822559)
--(axis cs:17.6,-94.8039167822559)
--(axis cs:17.6,-94.8039167822559)
--(axis cs:17.6562814070352,-95.929990783976)
--(axis cs:17.8,-98.7104329341465)
--(axis cs:17.8,-98.7104329341465)
--(axis cs:17.9336683417085,-101.169258392425)
--(axis cs:18.2110552763819,-105.87883209139)
--(axis cs:18.4884422110553,-110.103773747698)
--(axis cs:18.6,-111.692564900529)
--(axis cs:18.6,-111.692564900529)
--(axis cs:18.7658291457286,-113.964139569412)
--(axis cs:19.043216080402,-117.531696558478)
--(axis cs:19.2,-119.433064506333)
--(axis cs:19.3206030150754,-120.851424113842)
--(axis cs:19.4,-121.769601289213)
--(axis cs:19.4,-121.769601289213)
--(axis cs:19.5979899497487,-124.009658757444)
--(axis cs:19.6,-124.031905164877)
--(axis cs:19.8753768844221,-126.942192564569)
--(axis cs:20.1527638190955,-129.521721301043)
--(axis cs:20.2,-129.919764231586)
--(axis cs:20.4,-131.461394137553)
--(axis cs:20.4301507537688,-131.67291420567)
--(axis cs:20.7075376884422,-133.34187507716)
--(axis cs:20.9849246231156,-134.482641650794)
--(axis cs:21.2,-135.00399303522)
--(axis cs:21.2623115577889,-135.098741445164)
--(axis cs:21.4,-135.223900083321)
--(axis cs:21.5396984924623,-135.237087297458)
--(axis cs:21.8,-134.942413733406)
--(axis cs:21.8170854271357,-134.907997617711)
--(axis cs:22,-134.413612481603)
--(axis cs:22.094472361809,-134.060590299905)
--(axis cs:22.3718592964824,-132.576847257711)
--(axis cs:22.6492462311558,-130.332420766551)
--(axis cs:22.9266331658291,-127.249966048142)
--(axis cs:23.2,-123.369133676168)
--(axis cs:23.2040201005025,-123.305889367066)
--(axis cs:23.4,-120.012021171569)
--(axis cs:23.4814070351759,-118.525563056012)
--(axis cs:23.7587939698492,-112.984925111275)
--(axis cs:24,-107.655456236331)
--(axis cs:24.0361809045226,-106.822688727496)
--(axis cs:24.2,-102.967753944623)
--(axis cs:24.2,-102.967753944623)
--(axis cs:24.313567839196,-100.231870010637)
--(axis cs:24.5909547738693,-93.4130156201666)
--(axis cs:24.6,-93.1888639700008)
--(axis cs:24.8683417085427,-86.5350950615183)
--(axis cs:25,-83.2862955853016)
--(axis cs:25,-83.2862955853016)
--(axis cs:25.1457286432161,-79.7234316500442)
--(axis cs:25.4,-73.609343106329)
--(axis cs:25.4,-73.609343106329)
--(axis cs:25.4231155778895,-73.0612487981295)
--(axis cs:25.6,-68.9149572242337)
--(axis cs:25.7005025125628,-66.5965654909534)
--(axis cs:25.9778894472362,-60.3067799068847)
--(axis cs:26,-59.8110889840419)
--(axis cs:26.2,-55.3501560641037)
--(axis cs:26.2,-55.3501560641037)
--(axis cs:26.2552763819095,-54.1190873523674)
--(axis cs:26.4,-50.8893583823906)
--(axis cs:26.5326633165829,-47.9162103346351)
--(axis cs:26.8100502512563,-41.6798621918439)
--(axis cs:27,-37.4389628384322)
--(axis cs:27.0874371859297,-35.5117699142062)
--(axis cs:27.2,-33.064653645675)
--(axis cs:27.2,-33.064653645675)
--(axis cs:27.2,-33.064653645675)
--(axis cs:27.364824120603,-29.565351216867)
--(axis cs:27.6,-24.7639256507098)
--(axis cs:27.6422110552764,-23.9286767020233)
--(axis cs:27.9195979899498,-18.6587513923198)
--(axis cs:28.1969849246231,-13.8168865262236)
--(axis cs:28.2,-13.7670107027253)
--(axis cs:28.4,-10.6076480811577)
--(axis cs:28.4,-10.6076480811577)
--(axis cs:28.4743718592965,-9.51046018711322)
--(axis cs:28.6,-7.75197957682888)
--(axis cs:28.7517587939699,-5.77543755018661)
--(axis cs:29.0291457286432,-2.46977505809583)
--(axis cs:29.3065326633166,0.602124294379447)
--(axis cs:29.4,1.61035414097449)
--(axis cs:29.58391959799,3.57384796909401)
--(axis cs:29.8613065326633,6.47883790418994)
--(axis cs:30.1386934673367,9.26813433733884)
--(axis cs:30.2,9.85972845686843)
--(axis cs:30.4160804020101,11.8481399142613)
--(axis cs:30.6934673366834,14.1466967230281)
--(axis cs:30.9708542713568,16.0748550920825)
--(axis cs:31,16.250723746091)
--(axis cs:31.2,17.307112530739)
--(axis cs:31.2482412060302,17.5243417783011)
--(axis cs:31.5256281407035,18.5002809790392)
--(axis cs:31.8030150753769,19.0005867724389)
--(axis cs:32,19.0404801127389)
--(axis cs:32,19.0404801127389)
--(axis cs:32.0804020100502,18.974719127321)
--(axis cs:32.3577889447236,18.4239443058094)
--(axis cs:32.635175879397,17.4722117188428)
--(axis cs:32.8,16.7554680193292)
--(axis cs:32.9125628140704,16.209802758861)
--(axis cs:33.1899497487437,14.7256417883422)
--(axis cs:33.4,13.5190023577874)
--(axis cs:33.4673366834171,13.1227674625136)
--(axis cs:33.7447236180905,11.4584752322531)
--(axis cs:33.8,11.1214415118313)
--(axis cs:34.0221105527638,9.75657878860437)
--(axis cs:34.2994974874372,8.07317946044103)
--(axis cs:34.4,7.47552030175993)
--(axis cs:34.5768844221106,6.43521575518374)
--(axis cs:34.8,5.1127806797286)
--(axis cs:34.8542713567839,4.78280805273698)
--(axis cs:35.1316582914573,3.04908784760243)
--(axis cs:35.2,2.61446513590749)
--(axis cs:35.2,2.6144651359075)
--(axis cs:35.4,1.31638065004281)
--(axis cs:35.4090452261307,1.25573598345992)
--(axis cs:35.6,-0.0797708132044903)
--(axis cs:35.6,-0.0797708132044903)
--(axis cs:35.686432160804,-0.718409424639631)
--(axis cs:35.9638190954774,-2.83599879441)
--(axis cs:36.2,-4.60397535982682)
--(axis cs:36.2,-4.60397535982682)
--(axis cs:36.2412060301508,-4.90045282908875)
--(axis cs:36.5185929648241,-6.75581995207391)
--(axis cs:36.7959798994975,-8.31253741602243)
--(axis cs:37.0733668341709,-9.54568003255512)
--(axis cs:37.3507537688442,-10.4942968759138)
--(axis cs:37.6281407035176,-11.2566050551015)
--(axis cs:37.905527638191,-11.9832605663354)
--(axis cs:38,-12.2559016232786)
--(axis cs:38,-12.2559016232786)
--(axis cs:38.1829145728643,-12.8488703717887)
--(axis cs:38.4603015075377,-13.8489343625537)
--(axis cs:38.7376884422111,-14.8736273038617)
--(axis cs:39.0150753768844,-15.8549980471658)
--(axis cs:39.2,-16.4736265491738)
--(axis cs:39.2924623115578,-16.7726375761565)
--(axis cs:39.4,-17.1093758409785)
--(axis cs:39.5698492462312,-17.6069086441713)
--(axis cs:39.8472361809045,-18.2733985523171)
--(axis cs:40,-18.5359269221382)
--(axis cs:40.1246231155779,-18.6854080550145)
--(axis cs:40.4,-18.7945105055788)
--(axis cs:40.4020100502513,-18.7941648018576)
--(axis cs:40.6793969849246,-18.5869931099193)
--(axis cs:40.956783919598,-18.0764434604509)
--(axis cs:41.2341708542714,-17.3244339895012)
--(axis cs:41.5115577889447,-16.4535091637832)
--(axis cs:41.6,-16.1786640831098)
--(axis cs:41.6,-16.1786640831098)
--(axis cs:41.7889447236181,-15.6317291648307)
--(axis cs:42.0663316582915,-14.9457752120964)
--(axis cs:42.3437185929648,-14.4535537170554)
--(axis cs:42.4,-14.3866914454542)
--(axis cs:42.6211055276382,-14.2555645795632)
--(axis cs:42.8,-14.3030756247073)
--(axis cs:42.8,-14.3030756247073)
--(axis cs:42.8984924623116,-14.3886329980988)
--(axis cs:43,-14.5193223071094)
--(axis cs:43.1758793969849,-14.8373560904385)
--(axis cs:43.4532663316583,-15.5060704987367)
--(axis cs:43.7306532663317,-16.2996271199408)
--(axis cs:44,-17.1598880296701)
--(axis cs:44.008040201005,-17.1870709607904)
--(axis cs:44.2854271356784,-18.1834033526641)
--(axis cs:44.4,-18.6289336405308)
--(axis cs:44.5628140703518,-19.29791990695)
--(axis cs:44.8402010050251,-20.5190965908287)
--(axis cs:45,-21.2641633268601)
--(axis cs:45.1175879396985,-21.8307356458092)
--(axis cs:45.3949748743719,-23.1841122105272)
--(axis cs:45.6723618090452,-24.4873309369476)
--(axis cs:45.9497487437186,-25.6849628061422)
--(axis cs:46.227135678392,-26.76575266401)
--(axis cs:46.5045226130653,-27.7619676213177)
--(axis cs:46.6,-28.097238996679)
--(axis cs:46.7819095477387,-28.7365351778312)
--(axis cs:47.0592964824121,-29.6796802302126)
--(axis cs:47.3366834170854,-30.5462785908454)
--(axis cs:47.6140703517588,-31.3299680816858)
--(axis cs:47.8,-31.8218260886943)
--(axis cs:47.8,-31.8218260886943)
--(axis cs:47.8914572864322,-32.0578310967656)
--(axis cs:48.1688442211055,-32.7330434957416)
--(axis cs:48.4462311557789,-33.3056607204614)
--(axis cs:48.7236180904523,-33.7429745781417)
--(axis cs:48.8,-33.838571705303)
--(axis cs:49.0010050251256,-34.0356035388419)
--(axis cs:49.278391959799,-34.1407467909812)
--(axis cs:49.5557788944724,-34.0138458286363)
--(axis cs:49.8331658291457,-33.6484861325391)
--(axis cs:50.1105527638191,-33.0779645262751)
--(axis cs:50.3879396984925,-32.3728318583451)
--(axis cs:50.6,-31.8054970382571)
--(axis cs:50.6653266331658,-31.6347505406474)
--(axis cs:50.9427135678392,-30.9353350831484)
--(axis cs:51.2201005025126,-30.2589602045679)
--(axis cs:51.4974874371859,-29.6025848682589)
--(axis cs:51.7748743718593,-28.9944600288966)
--(axis cs:52,-28.5761451238758)
--(axis cs:52.0522613065327,-28.4932856244704)
--(axis cs:52.329648241206,-28.1250021834955)
--(axis cs:52.6070351758794,-27.8053744074757)
--(axis cs:52.8844221105528,-27.4587415545673)
--(axis cs:53.1618090452261,-27.0412005322446)
--(axis cs:53.2,-26.9770366448749)
--(axis cs:53.4391959798995,-26.5312410762488)
--(axis cs:53.7165829145729,-25.8916349798029)
--(axis cs:53.9939698492462,-25.1030132019874)
--(axis cs:54.2713567839196,-24.1915147951427)
--(axis cs:54.548743718593,-23.236664746433)
--(axis cs:54.8261306532663,-22.3727036731374)
--(axis cs:55,-21.9558339791348)
--(axis cs:55,-21.9558339791348)
--(axis cs:55.1035175879397,-21.7752574824435)
--(axis cs:55.3809045226131,-21.5391378913506)
--(axis cs:55.4,-21.5352321736444)
--(axis cs:55.6582914572864,-21.6114509227483)
--(axis cs:55.9356783919598,-21.8835658764258)
--(axis cs:56.2130653266332,-22.2687226084899)
--(axis cs:56.4904522613065,-22.7371746149646)
--(axis cs:56.7678391959799,-23.3197943560724)
--(axis cs:57.0452261306533,-24.10371187938)
--(axis cs:57.3226130653266,-25.2214938182323)
--(axis cs:57.6,-26.8327927298966)
--(axis cs:57.6,-26.8327927298966)
--(axis cs:57.6,36.9439371019943)
--(axis cs:57.6,36.9439371019943)
--(axis cs:57.6,36.9439371019943)
--(axis cs:57.3226130653266,35.1328347319346)
--(axis cs:57.0452261306533,33.5757485212721)
--(axis cs:56.7678391959799,32.1556509954803)
--(axis cs:56.4904522613065,30.7795843454136)
--(axis cs:56.2130653266332,29.3973820745103)
--(axis cs:55.9356783919598,28.012840288915)
--(axis cs:55.6582914572864,26.6884110772008)
--(axis cs:55.4,25.6120364446697)
--(axis cs:55.3809045226131,25.5419107821923)
--(axis cs:55.1035175879397,24.7026520955106)
--(axis cs:55,24.4799604536235)
--(axis cs:55,24.4799604536236)
--(axis cs:54.8261306532663,24.2157355344035)
--(axis cs:54.548743718593,23.9994442793998)
--(axis cs:54.2713567839196,23.9103189397362)
--(axis cs:53.9939698492462,23.8459930227504)
--(axis cs:53.7165829145729,23.7583939602592)
--(axis cs:53.4391959798995,23.6527176156003)
--(axis cs:53.2,23.5851154706158)
--(axis cs:53.1618090452261,23.5797948276645)
--(axis cs:52.8844221105528,23.5770056110896)
--(axis cs:52.6070351758794,23.5818040646802)
--(axis cs:52.329648241206,23.5398424351843)
--(axis cs:52.0522613065327,23.4273949115494)
--(axis cs:52,23.3981050617869)
--(axis cs:51.7748743718593,23.2395380353605)
--(axis cs:51.4974874371859,22.9456711932929)
--(axis cs:51.2201005025126,22.5174565413149)
--(axis cs:50.9427135678392,21.9546006557771)
--(axis cs:50.6653266331658,21.2858191150549)
--(axis cs:50.6,21.1181850750474)
--(axis cs:50.3879396984925,20.5545973512348)
--(axis cs:50.1105527638191,19.7503897672394)
--(axis cs:49.8331658291457,18.84872871726)
--(axis cs:49.5557788944724,17.8559458082952)
--(axis cs:49.278391959799,16.8159162240402)
--(axis cs:49.0010050251256,15.8132412764574)
--(axis cs:48.8,15.1794359579211)
--(axis cs:48.7236180904523,14.9722773667795)
--(axis cs:48.4462311557789,14.4053049496945)
--(axis cs:48.1688442211055,14.1711047395406)
--(axis cs:47.8914572864322,14.3529113747746)
--(axis cs:47.8,14.5223190793341)
--(axis cs:47.8,14.5223190793341)
--(axis cs:47.6140703517588,15.0440008750955)
--(axis cs:47.3366834170854,16.1601356473213)
--(axis cs:47.0592964824121,17.5145287036442)
--(axis cs:46.7819095477387,18.9546558786408)
--(axis cs:46.6,19.8903829855193)
--(axis cs:46.5045226130653,20.36838441726)
--(axis cs:46.227135678392,21.6606752772953)
--(axis cs:45.9497487437186,22.7421683914257)
--(axis cs:45.6723618090452,23.5587082432723)
--(axis cs:45.3949748743719,24.09733960644)
--(axis cs:45.1175879396985,24.3866991917692)
--(axis cs:45,24.4492864680758)
--(axis cs:44.8402010050251,24.4916787928549)
--(axis cs:44.5628140703518,24.4745619700625)
--(axis cs:44.4,24.4319647026886)
--(axis cs:44.2854271356784,24.3975813904414)
--(axis cs:44.008040201005,24.3059525773099)
--(axis cs:44,24.3032015854852)
--(axis cs:43.7306532663317,24.2018635509296)
--(axis cs:43.4532663316583,24.0509423853253)
--(axis cs:43.1758793969849,23.8547428440605)
--(axis cs:43,23.7336779158824)
--(axis cs:42.8984924623116,23.6769307616276)
--(axis cs:42.8,23.6365935920798)
--(axis cs:42.8,23.6365935920798)
--(axis cs:42.6211055276382,23.6037056673165)
--(axis cs:42.4,23.5952547892702)
--(axis cs:42.3437185929648,23.5922709632585)
--(axis cs:42.0663316582915,23.5421278995183)
--(axis cs:41.7889447236181,23.4109048500418)
--(axis cs:41.6,23.2805685848357)
--(axis cs:41.6,23.2805685848357)
--(axis cs:41.5115577889447,23.2127528871178)
--(axis cs:41.2341708542714,22.9689601117118)
--(axis cs:40.956783919598,22.6801618852835)
--(axis cs:40.6793969849246,22.397703164554)
--(axis cs:40.4020100502513,22.2346574695467)
--(axis cs:40.4,22.2342950521491)
--(axis cs:40.1246231155779,22.335379860476)
--(axis cs:40,22.4900728455196)
--(axis cs:39.8472361809045,22.7830216827848)
--(axis cs:39.5698492462312,23.5782021964871)
--(axis cs:39.4,24.2157703791889)
--(axis cs:39.2924623115578,24.6743092776615)
--(axis cs:39.2,25.0979304383707)
--(axis cs:39.0150753768844,26.0061447077164)
--(axis cs:38.7376884422111,27.4281857558276)
--(axis cs:38.4603015075377,28.7976868802896)
--(axis cs:38.1829145728643,30.018118967764)
--(axis cs:38,30.713332001647)
--(axis cs:38,30.713332001647)
--(axis cs:37.905527638191,31.0341585721672)
--(axis cs:37.6281407035176,31.8090116933262)
--(axis cs:37.3507537688442,32.3170083915252)
--(axis cs:37.0733668341709,32.5692117110436)
--(axis cs:36.7959798994975,32.6270064826336)
--(axis cs:36.5185929648241,32.6102464641617)
--(axis cs:36.2412060301508,32.7034704024718)
--(axis cs:36.2,32.7411600197285)
--(axis cs:36.2,32.7411600197285)
--(axis cs:35.9638190954774,33.1223591505006)
--(axis cs:35.686432160804,33.9283463914377)
--(axis cs:35.6,34.2624451344479)
--(axis cs:35.6,34.2624451344479)
--(axis cs:35.4090452261307,35.1530063918653)
--(axis cs:35.4,35.2006519151461)
--(axis cs:35.2,36.3977506442636)
--(axis cs:35.2,36.3977506442636)
--(axis cs:35.1316582914573,36.8767443636219)
--(axis cs:34.8542713567839,39.1122848599447)
--(axis cs:34.8,39.5869058984689)
--(axis cs:34.5768844221106,41.6040889213009)
--(axis cs:34.4,43.254787814792)
--(axis cs:34.2994974874372,44.2056985218802)
--(axis cs:34.0221105527638,46.8172995055517)
--(axis cs:33.8,48.832491656143)
--(axis cs:33.7447236180905,49.3181609613471)
--(axis cs:33.4673366834171,51.6412368233895)
--(axis cs:33.4,52.1748097835267)
--(axis cs:33.1899497487437,53.7530116259501)
--(axis cs:32.9125628140704,55.5743132117415)
--(axis cs:32.8,56.2110987246289)
--(axis cs:32.635175879397,57.0256225773808)
--(axis cs:32.3577889447236,58.0514504828759)
--(axis cs:32.0804020100502,58.6246577297602)
--(axis cs:32,58.7073157762714)
--(axis cs:32,58.7073157762714)
--(axis cs:31.8030150753769,58.7550154222336)
--(axis cs:31.5256281407035,58.4438737682335)
--(axis cs:31.2482412060302,57.7015014135449)
--(axis cs:31.2,57.5312435641429)
--(axis cs:31,56.6948814819171)
--(axis cs:30.9708542713568,56.5536163057011)
--(axis cs:30.6934673366834,54.9380210551115)
--(axis cs:30.4160804020101,52.8154511403781)
--(axis cs:30.2,50.8146295483096)
--(axis cs:30.1386934673367,50.1941900730988)
--(axis cs:29.8613065326633,47.1046228468236)
--(axis cs:29.58391959799,43.5783019432682)
--(axis cs:29.4,41.0329057167453)
--(axis cs:29.3065326633166,39.6861530831018)
--(axis cs:29.0291457286432,35.4557385582628)
--(axis cs:28.7517587939699,30.8249344684051)
--(axis cs:28.6,28.112790045422)
--(axis cs:28.4743718592965,25.7750803077879)
--(axis cs:28.4,24.3553328539378)
--(axis cs:28.4,24.3553328539379)
--(axis cs:28.2,20.4176279957381)
--(axis cs:28.1969849246231,20.356940216127)
--(axis cs:27.9195979899498,14.6039424656071)
--(axis cs:27.6422110552764,8.5278969213436)
--(axis cs:27.6,7.57852865976427)
--(axis cs:27.364824120603,2.19967331292168)
--(axis cs:27.2,-1.62808895845996)
--(axis cs:27.2,-1.62808895845993)
--(axis cs:27.2,-1.62808895845993)
--(axis cs:27.0874371859297,-4.2504066395026)
--(axis cs:27,-6.28977337809273)
--(axis cs:26.8100502512563,-10.7269864643189)
--(axis cs:26.5326633165829,-17.2101592952136)
--(axis cs:26.4,-20.2923357315195)
--(axis cs:26.2552763819095,-23.6206192964836)
--(axis cs:26.2,-24.8810270874105)
--(axis cs:26.2,-24.8810270874105)
--(axis cs:26,-29.4017057473924)
--(axis cs:25.9778894472362,-29.8998356893931)
--(axis cs:25.7005025125628,-36.1611581721019)
--(axis cs:25.6,-38.4407454499634)
--(axis cs:25.4231155778895,-42.4657969723113)
--(axis cs:25.4,-42.9922085140707)
--(axis cs:25.4,-42.9922085140707)
--(axis cs:25.1457286432161,-48.7753916927015)
--(axis cs:25,-52.0769560699209)
--(axis cs:25,-52.0769560699209)
--(axis cs:24.8683417085427,-55.042212934488)
--(axis cs:24.6,-61.0062275235652)
--(axis cs:24.5909547738693,-61.204688874271)
--(axis cs:24.313567839196,-67.1580644352178)
--(axis cs:24.2,-69.4930623080797)
--(axis cs:24.2,-69.4930623080797)
--(axis cs:24.0361809045226,-72.7154517527186)
--(axis cs:24,-73.4015352194212)
--(axis cs:23.7587939698492,-77.7234428424964)
--(axis cs:23.4814070351759,-82.1356745609322)
--(axis cs:23.4,-83.3087587329101)
--(axis cs:23.2040201005025,-85.8916836237657)
--(axis cs:23.2,-85.9411559906055)
--(axis cs:22.9266331658291,-89.0039852222794)
--(axis cs:22.6492462311558,-91.5914625791002)
--(axis cs:22.3718592964824,-93.7350059262487)
--(axis cs:22.094472361809,-95.446679087226)
--(axis cs:22,-95.9234824575197)
--(axis cs:21.8170854271357,-96.6802933104731)
--(axis cs:21.8,-96.7397318882584)
--(axis cs:21.5396984924623,-97.4110145466479)
--(axis cs:21.4,-97.5928419537216)
--(axis cs:21.2623115577889,-97.6499158897788)
--(axis cs:21.2,-97.6355748562817)
--(axis cs:20.9849246231156,-97.4001696315692)
--(axis cs:20.7075376884422,-96.7213536762297)
--(axis cs:20.4301507537688,-95.6575288817541)
--(axis cs:20.4,-95.5183159388454)
--(axis cs:20.2,-94.4733113391119)
--(axis cs:20.1527638190955,-94.1958351339706)
--(axis cs:19.8753768844221,-92.3496553844695)
--(axis cs:19.6,-90.1802445775141)
--(axis cs:19.5979899497487,-90.1631905209455)
--(axis cs:19.4,-88.4008465152157)
--(axis cs:19.4,-88.4008465152157)
--(axis cs:19.3206030150754,-87.6521799789886)
--(axis cs:19.2,-86.4711582980918)
--(axis cs:19.043216080402,-84.8589347200962)
--(axis cs:18.7658291457286,-81.8339660425816)
--(axis cs:18.6,-79.9355368237191)
--(axis cs:18.6,-79.9355368237192)
--(axis cs:18.4884422110553,-78.6200427408193)
--(axis cs:18.2110552763819,-75.191887228279)
--(axis cs:17.9336683417085,-71.4486685943471)
--(axis cs:17.8,-69.4786983757047)
--(axis cs:17.8,-69.4786983757047)
--(axis cs:17.6562814070352,-67.203090066059)
--(axis cs:17.6,-66.2648930792045)
--(axis cs:17.6,-66.2648930792046)
--(axis cs:17.6,-66.2648930792046)
--(axis cs:17.6,-66.2648930792046)
--(axis cs:17.3788944723618,-62.3355426798263)
--(axis cs:17.1015075376884,-56.9727963285401)
--(axis cs:16.8241206030151,-51.2402086846227)
--(axis cs:16.8,-50.7252458184172)
--(axis cs:16.8,-50.7252458184172)
--(axis cs:16.8,-50.7252458184172)
--(axis cs:16.6,-46.3638125451151)
--(axis cs:16.5467336683417,-45.1806432617823)
--(axis cs:16.4,-41.8917493725222)
--(axis cs:16.4,-41.8917493725222)
--(axis cs:16.2693467336683,-38.941183133838)
--(axis cs:16.2,-37.3711691799533)
--(axis cs:16.2,-37.3711691799532)
--(axis cs:16.2,-37.3711691799533)
--(axis cs:16,-32.8448552290333)
--(axis cs:16,-32.8448552290333)
--(axis cs:15.991959798995,-32.6633411745475)
--(axis cs:15.8,-28.349308071612)
--(axis cs:15.8,-28.349308071612)
--(axis cs:15.7145728643216,-26.4437853051799)
--(axis cs:15.6,-23.904370020386)
--(axis cs:15.6,-23.904370020386)
--(axis cs:15.4371859296482,-20.3289898983773)
--(axis cs:15.4,-19.5178708254458)
--(axis cs:15.4,-19.5178708254458)
--(axis cs:15.4,-19.5178708254458)
--(axis cs:15.4,-19.5178708254459)
--(axis cs:15.1597989949749,-14.3502325386384)
--(axis cs:14.8824120603015,-8.6480052311961)
--(axis cs:14.8,-7.02309216806604)
--(axis cs:14.6050251256281,-3.30934719658133)
--(axis cs:14.6,-3.21599572284345)
--(axis cs:14.6,-3.21599572284345)
--(axis cs:14.6,-3.21599572284344)
--(axis cs:14.6,-3.21599572284343)
--(axis cs:14.6,-3.21599572284342)
--(axis cs:14.6,-3.21599572284342)
--(axis cs:14.3276381909548,1.64727847685993)
--(axis cs:14.0502512562814,6.12321445666872)
--(axis cs:13.8,9.69135208893364)
--(axis cs:13.772864321608,10.0510561340121)
--(axis cs:13.6,12.2185752085908)
--(axis cs:13.4954773869347,13.4255198272517)
--(axis cs:13.2180904522613,16.2423629333192)
--(axis cs:13.2,16.4064382785957)
--(axis cs:12.9407035175879,18.4868500282231)
--(axis cs:12.6633165829146,20.1241286725682)
--(axis cs:12.3859296482412,21.1416966409008)
--(axis cs:12.1085427135678,21.568160359123)
--(axis cs:11.8311557788945,21.4740669945985)
--(axis cs:11.5537688442211,20.9730077119053)
--(axis cs:11.4,20.5757017167955)
--(axis cs:11.2763819095477,20.2202288159038)
--(axis cs:11,19.3724709210187)
--(axis cs:10.9989949748744,19.369372588339)
--(axis cs:10.721608040201,18.5441486355542)
--(axis cs:10.6,18.211844353698)
--(axis cs:10.4442211055276,17.8263267719632)
--(axis cs:10.2,17.3267799936438)
--(axis cs:10.1668341708543,17.2701846982391)
--(axis cs:10,17.0281604707009)
--(axis cs:9.88944723618091,16.9053019684374)
--(axis cs:9.61206030150754,16.7027244361162)
--(axis cs:9.6,16.6968469273476)
--(axis cs:9.33467336683417,16.6136728373447)
--(axis cs:9.0572864321608,16.5913487974714)
--(axis cs:8.8,16.6324509042911)
--(axis cs:8.8,16.6324509042911)
--(axis cs:8.77989949748744,16.6393413247069)
--(axis cs:8.50251256281407,16.7877647705874)
--(axis cs:8.22512562814071,17.0107649159271)
--(axis cs:8.2,17.0343341960399)
--(axis cs:7.94773869346734,17.3000268649506)
--(axis cs:7.8,17.4753419933507)
--(axis cs:7.67035175879397,17.6395557894507)
--(axis cs:7.3929648241206,18.0044196051362)
--(axis cs:7.11557788944723,18.3794137643896)
--(axis cs:6.83819095477387,18.8022062697645)
--(axis cs:6.8,18.868337856087)
--(axis cs:6.6,19.2589360813536)
--(axis cs:6.5608040201005,19.3445067092379)
--(axis cs:6.28341708542714,20.0184229729382)
--(axis cs:6.2,20.2378955587417)
--(axis cs:6.00603015075377,20.7580564719073)
--(axis cs:5.7286432160804,21.4446154278173)
--(axis cs:5.45125628140703,21.9545389306808)
--(axis cs:5.17386934673367,22.205392703052)
--(axis cs:4.8964824120603,22.1597615677615)
--(axis cs:4.61909547738694,21.8276901896423)
--(axis cs:4.34170854271357,21.2714638723857)
--(axis cs:4.0643216080402,20.6127254804459)
--(axis cs:4,20.4637823739917)
--(axis cs:3.78693467336683,20.0291866362371)
--(axis cs:3.6,19.764647055705)
--(axis cs:3.50954773869347,19.6924320554778)
--(axis cs:3.2321608040201,19.7585095756452)
--(axis cs:3.2,19.7983360415377)
--(axis cs:2.95477386934673,20.3517053445921)
--(axis cs:2.67738693467337,21.5371758820326)
--(axis cs:2.6,21.9792283441662)
--(axis cs:2.4,23.3478187174071)
--(axis cs:2.4,23.3478187174071)
--cycle;
\addlegendimage{area legend, draw=black, fill=black, opacity=0.1}
\addlegendentry{95\% confidence}

\addplot [line width=0.32pt, black]
table {%
2.4 -2.6534095706599
2.4 -2.6534095706599
2.6 -2.46849276253959
2.67738693467337 -2.40583611560574
2.95477386934673 -2.21910493012455
3.2 -2.09876465271159
3.2321608040201 -2.08582517108405
3.50954773869347 -1.99982523248352
3.6 -1.98137340149063
3.78693467336683 -1.95713548436025
4 -1.94898281545271
4.0643216080402 -1.94993021485091
4.34170854271357 -1.96902127322961
4.61909547738694 -2.0079826698922
4.8964824120603 -2.06130468648622
5.17386934673367 -2.12408809748125
5.45125628140703 -2.19199880095536
5.7286432160804 -2.2612273638666
6.00603015075377 -2.3284532046832
6.2 -2.37272458360149
6.28341708542714 -2.39081988385212
6.5608040201005 -2.44641814744498
6.6 -2.45368582918514
6.8 -2.48850352313002
6.83819095477387 -2.49473721458495
7.11557788944723 -2.53519915637781
7.3929648241206 -2.56453519729601
7.67035175879397 -2.57929397126447
7.8 -2.5803030812097
7.94773869346734 -2.57637431470798
8.2 -2.55621871581749
8.22512562814071 -2.55323482229615
8.50251256281407 -2.50797873664
8.77989949748744 -2.4393795689973
8.8 -2.43347602161952
8.8 -2.43347602161951
9.0572864321608 -2.34607434704906
9.33467336683417 -2.22460669214317
9.6 -2.07841075068531
9.61206030150754 -2.07101293928933
9.88944723618091 -1.88199190746836
10 -1.79643152423317
10.1668341708543 -1.65620960351789
10.2 -1.62677828135819
10.4442211055276 -1.39657508563633
10.6 -1.24116221925097
10.721608040201 -1.11781603934298
10.9989949748744 -0.841239320905039
11 -0.840271175320964
11.2763819095477 -0.59494525929971
11.4 -0.505699139210705
11.5537688442211 -0.420723341948754
11.8311557788945 -0.36363829275977
12.1085427135678 -0.469356532324944
12.3859296482412 -0.785498041287209
12.6633165829146 -1.36209677182035
12.9407035175879 -2.25204640889782
13.2 -3.41700007877452
13.2180904522613 -3.51156652137022
13.4954773869347 -5.2000918965002
13.6 -5.9602011117169
13.772864321608 -7.37888125842515
13.8 -7.62058423279327
14.0502512562814 -10.1027992745656
14.3276381909548 -13.4071765877489
14.6 -17.2495366117084
14.6 -17.2495366117084
14.6 -17.2495366117084
14.6 -17.2495366117084
14.6 -17.2495366117084
14.6 -17.2495366117084
14.6050251256281 -17.3262267895999
14.8 -20.4629384990667
14.8824120603015 -21.8794346950894
15.1597989949749 -26.9930454419028
15.4 -31.7773884796661
15.4 -31.7773884796661
15.4 -31.7773884796661
15.4 -31.7773884796661
15.4371859296482 -32.542048293087
15.6 -35.9595469108602
15.6 -35.9595469108602
15.7145728643216 -38.432450251367
15.8 -40.3119357694496
15.8 -40.3119357694496
15.991959798995 -44.6403447044871
16 -44.8246233755546
16 -44.8246233755546
16.2 -49.4742140336065
16.2 -49.4742140336065
16.2 -49.4742140336065
16.2693467336683 -51.1106679912646
16.4 -54.2150034637796
16.4 -54.2150034637796
16.5467336683417 -57.7130014984155
16.6 -58.9792051105501
16.8 -63.6755119414546
16.8 -63.6755119414546
16.8 -63.6755119414546
16.8241206030151 -64.2327140424024
17.1015075376884 -70.4504893369697
17.3788944723618 -76.2584353050632
17.6 -80.5344049307302
17.6 -80.5344049307302
17.6 -80.5344049307302
17.6 -80.5344049307302
17.6562814070352 -81.5665404250175
17.8 -84.0945656549256
17.8 -84.0945656549256
17.9336683417085 -86.3089634933861
18.2110552763819 -90.5353596598346
18.4884422110553 -94.3619082442588
18.6 -95.8140508621243
18.6 -95.8140508621243
18.7658291457286 -97.8990528059966
19.043216080402 -101.195315639287
19.2 -102.952111402212
19.3206030150754 -104.251802046415
19.4 -105.085223902214
19.4 -105.085223902214
19.5979899497487 -107.086424639195
19.6 -107.106074871196
19.8753768844221 -109.645923974519
20.1527638190955 -111.858778217507
20.2 -112.196537785349
20.4 -113.489855038199
20.4301507537688 -113.665221543712
20.7075376884422 -115.031614376695
20.9849246231156 -115.941405641181
21.2 -116.319783945751
21.2623115577889 -116.374328667472
21.4 -116.408371018521
21.5396984924623 -116.324050922053
21.8 -115.841072810832
21.8170854271357 -115.794145464092
22 -115.168547469561
22.094472361809 -114.753634693565
22.3718592964824 -113.15592659198
22.6492462311558 -110.961941672826
22.9266331658291 -108.126975635211
23.2 -104.655144833387
23.2040201005025 -104.598786495416
23.4 -101.66038995224
23.4814070351759 -100.330618808472
23.7587939698492 -95.3541839768856
24 -90.5284957278764
24.0361809045226 -89.7690702401074
24.2 -86.2304081263511
24.2 -86.2304081263511
24.313567839196 -83.6949672229275
24.5909547738693 -77.3088522472188
24.6 -77.097545746783
24.8683417085427 -70.7886539980031
25 -67.6816258276112
25 -67.6816258276112
25.1457286432161 -64.2494116713728
25.4 -58.3007758101999
25.4 -58.3007758101999
25.4231155778895 -57.7635228852204
25.6 -53.6778513370986
25.7005025125628 -51.3788618315277
25.9778894472362 -45.1033077981389
26 -44.6063973657172
26.2 -40.1155915757571
26.2 -40.1155915757571
26.2552763819095 -38.8698533244255
26.4 -35.590847056955
26.5326633165829 -32.5631848149244
26.8100502512563 -26.2034243280814
27 -21.8643681082625
27.0874371859297 -19.8810882768544
27.2 -17.3463713020675
27.2 -17.3463713020674
27.2 -17.3463713020675
27.364824120603 -13.6828389519727
27.6 -8.59269849547275
27.6422110552764 -7.70038989033984
27.9195979899498 -2.02740446335638
28.1969849246231 3.2700268449517
28.2 3.32530864650642
28.4 6.87384238639008
28.4 6.87384238639007
28.4743718592965 8.13231006033735
28.6 10.1804052342966
28.7517587939699 12.5247484591093
29.0291457286432 16.4929817500835
29.3065326633166 20.1441386887406
29.4 21.3216299288599
29.58391959799 23.5760749561811
29.8613065326633 26.7917303755068
30.1386934673367 29.7311622052188
30.2 30.337179002589
30.4160804020101 32.3317955273197
30.6934673366834 34.5423588890698
30.9708542713568 36.3142356988918
31 36.472802614004
31.2 37.419178047441
31.2482412060302 37.612921595923
31.5256281407035 38.4720773736364
31.8030150753769 38.8778010973362
32 38.8738979445051
32 38.8738979445051
32.0804020100502 38.7996884285406
32.3577889447236 38.2376973943426
32.635175879397 37.2489171481118
32.8 36.483283371979
32.9125628140704 35.8920579853013
33.1899497487437 34.2393267071461
33.4 32.846906070657
33.4673366834171 32.3820021429515
33.7447236180905 30.3883180968001
33.8 29.9769665839872
34.0221105527638 28.286939147078
34.2994974874372 26.1394389911606
34.4 25.3651540582759
34.5768844221106 24.0196523382423
34.8 22.3498432890987
34.8542713567839 21.9475464563409
35.1316582914573 19.9629161056122
35.2 19.5061078900856
35.2 19.5061078900856
35.4 18.2585162825945
35.4090452261307 18.2043711876626
35.6 17.0913371606217
35.6 17.0913371606217
35.686432160804 16.604968483399
35.9638190954774 15.1431801780453
36.2 14.0685923299508
36.2 14.0685923299508
36.2412060301508 13.9015087866915
36.5185929648241 12.9272132560439
36.7959798994975 12.1572345333056
37.0733668341709 11.5117658392442
37.3507537688442 10.9113557578057
37.6281407035176 10.2762033191123
37.905527638191 9.52544900291591
38 9.22871518918417
38 9.22871518918417
38.1829145728643 8.58462429798764
38.4603015075377 7.47437625886798
38.7376884422111 6.27727922598295
39.0150753768844 5.07557333027529
39.2 4.31215194459846
39.2924623115578 3.9508358507525
39.4 3.5531972691052
39.5698492462312 2.9856467761579
39.8472361809045 2.25481156523384
40 1.97707296169071
40.1246231155779 1.82498590273073
40.4 1.71989227328514
40.4020100502513 1.72024633384457
40.6793969849246 1.90535502731735
40.956783919598 2.30185921241629
41.2341708542714 2.82226306110528
41.5115577889447 3.3796218616673
41.6 3.55095225086294
41.6 3.55095225086295
41.7889447236181 3.88958784260554
42.0663316582915 4.29817634371095
42.3437185929648 4.56935862310157
42.4 4.60428167190799
42.6211055276382 4.67407054387667
42.8 4.66675898368624
42.8 4.66675898368624
42.8984924623116 4.6441488817644
43 4.60717780438648
43.1758793969849 4.50869337681098
43.4532663316583 4.27243594329427
43.7306532663317 3.9511182154944
44 3.57165677790755
44.008040201005 3.55944080825975
44.2854271356784 3.10708901888864
44.4 2.90151553107891
44.5628140703518 2.58832103155624
44.8402010050251 1.98629110101312
45 1.59256157060784
45.1175879396985 1.27798177298001
45.3949748743719 0.456613697956364
45.6723618090452 -0.464311346837647
45.9497487437186 -1.47139720735824
46.227135678392 -2.55253869335737
46.5045226130653 -3.69679160202887
46.6 -4.10342800557983
46.7819095477387 -4.89093964959518
47.0592964824121 -6.08257576328419
47.3366834170854 -7.19307147176204
47.6140703517588 -8.14298360329515
47.8 -8.64975350468008
47.8 -8.64975350468008
47.8914572864322 -8.85245986099551
48.1688442211055 -9.28096937810048
48.4462311557789 -9.45017788538343
48.7236180904523 -9.3853486056811
48.8 -9.32956787369094
49.0010050251256 -9.11118113119227
49.278391959799 -8.66241528347048
49.5557788944724 -8.07895001017055
49.8331658291457 -7.39987870763955
50.1105527638191 -6.66378737951786
50.3879396984925 -5.90911725355517
50.6 -5.34365598160485
50.6653266331658 -5.17446571279625
50.9427135678392 -4.49036721368564
51.2201005025126 -3.87075183162648
51.4974874371859 -3.328456837483
51.7748743718593 -2.87746099676801
52 -2.58902003104448
52.0522613065327 -2.5329453564605
52.329648241206 -2.29257987415561
52.6070351758794 -2.11178517139776
52.8844221105528 -1.94086797173888
53.1618090452261 -1.73070285229006
53.2 -1.69596058712952
53.4391959798995 -1.43926173032426
53.7165829145729 -1.06662050977185
53.9939698492462 -0.628510089618501
54.2713567839196 -0.140597927703272
54.548743718593 0.381389766483391
54.8261306532663 0.921515930633067
55 1.26206323724438
55 1.26206323724438
55.1035175879397 1.46369730653355
55.3809045226131 2.00138644542086
55.4 2.03840213551264
55.6582914572864 2.53848007722626
55.9356783919598 3.0646372062446
56.2130653266332 3.5643297330102
56.4904522613065 4.02120486522453
56.7678391959799 4.41792831970396
57.0452261306533 4.73601832094603
57.3226130653266 4.95567045685117
57.6 5.05557218604884
57.6 5.05557218604884
};
\addlegendentry{posterior mean}
\addplot [semithick, black, mark=*, mark size=0.4, mark options={solid}, only marks]
table {%
2.4 0
2.6 -1.3
3.2 -2.7
3.6 0
4 -2.7
6.2 -2.7
6.6 -2.7
6.8 -1.3
7.8 -2.7
8.2 -2.7
8.8 -1.3
8.8 -2.7
9.6 -2.7
10 -2.7
10.2 -5.4
10.6 -2.7
11 -5.4
11.4 0
13.2 -2.7
13.6 -2.7
13.8 0
14.6 -13.3
14.6 -5.4
14.6 -5.4
14.6 -9.3
14.6 -16
14.6 -22.8
14.8 -2.7
15.4 -22.8
15.4 -32.1
15.4 -53.5
15.4 -54.9
15.6 -40.2
15.6 -21.5
15.8 -21.5
15.8 -50.8
16 -42.9
16 -26.8
16.2 -21.5
16.2 -50.8
16.2 -61.7
16.4 -5.4
16.4 -80.4
16.6 -59
16.8 -71
16.8 -91.1
16.8 -77.7
17.6 -37.5
17.6 -85.6
17.6 -123.1
17.6 -101.9
17.8 -99.1
17.8 -104.4
18.6 -112.5
18.6 -50.8
19.2 -123.1
19.4 -85.6
19.4 -72.3
19.6 -127.2
20.2 -123.1
20.4 -117.9
21.2 -134
21.4 -101.9
21.8 -108.4
22 -123.1
23.2 -123.1
23.4 -128.5
24 -112.5
24.2 -95.1
24.2 -81.8
24.6 -53.5
25 -64.4
25 -57.6
25.4 -72.3
25.4 -44.3
25.6 -26.8
26 -5.4
26.2 -107.1
26.2 -21.5
26.4 -65.6
27 -16
27.2 -45.6
27.2 -24.2
27.2 9.5
27.6 4
28.2 12
28.4 -21.5
28.4 37.5
28.6 46.9
29.4 -17.4
30.2 36.2
31 75
31.2 8.1
32 54.9
32 48.2
32.8 46.9
33.4 16
33.8 45.6
34.4 1.3
34.8 75
35.2 -16
35.2 -54.9
35.4 69.6
35.6 34.8
35.6 32.1
36.2 -37.5
36.2 22.8
38 46.9
38 10.7
39.2 5.4
39.4 -1.3
40 -21.5
40.4 -13.3
41.6 30.8
41.6 -10.7
42.4 29.4
42.8 0
42.8 -10.7
43 14.7
44 -1.3
44.4 0
45 10.7
46.6 10.7
47.8 -26.8
47.8 -14.7
48.8 -13.3
50.6 0
52 10.7
53.2 -14.7
55 -2.7
55 10.7
55.4 -2.7
57.6 10.7
};
\addlegendentry{observations}
\end{axis}

\end{tikzpicture}


==> fig/mcycle_slep_f2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick pos=both,
title={SLEP: \(\displaystyle \phi(f^{(2)})\) (noise standard deviation component)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=2.4, xmax=57.6,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\phantom{Accelerometer reading}},
ymin=0, ymax=80,
ytick style={color=black}
]
\path [draw=black, fill=black, opacity=0.1]
(axis cs:2.4,30.4198811503385)
--(axis cs:2.4,16.7951602138775)
--(axis cs:2.4,16.7951602138775)
--(axis cs:2.6,16.7951602138933)
--(axis cs:2.67738693467337,16.7951602138995)
--(axis cs:2.95477386934673,16.7951602139215)
--(axis cs:3.2,16.7951602139409)
--(axis cs:3.2321608040201,16.7951602139435)
--(axis cs:3.50954773869347,16.7951602139654)
--(axis cs:3.6,16.7951602139725)
--(axis cs:3.78693467336683,16.7951602139873)
--(axis cs:4,16.7951602140041)
--(axis cs:4.0643216080402,16.7951602140091)
--(axis cs:4.34170854271357,16.7951602140309)
--(axis cs:4.61909547738694,16.7951602140526)
--(axis cs:4.8964824120603,16.7951602140743)
--(axis cs:5.17386934673367,16.7951602140958)
--(axis cs:5.45125628140703,16.7951602141173)
--(axis cs:5.7286432160804,16.7951602141387)
--(axis cs:6.00603015075377,16.7951602141599)
--(axis cs:6.2,16.7951602141747)
--(axis cs:6.28341708542714,16.7951602141811)
--(axis cs:6.5608040201005,16.7951602142021)
--(axis cs:6.6,16.7951602142051)
--(axis cs:6.8,16.7951602142201)
--(axis cs:6.83819095477387,16.795160214223)
--(axis cs:7.11557788944723,16.7951602142437)
--(axis cs:7.3929648241206,16.7951602142643)
--(axis cs:7.67035175879397,16.7951602142847)
--(axis cs:7.8,16.7951602142942)
--(axis cs:7.94773869346734,16.7951602143049)
--(axis cs:8.2,16.7951602143232)
--(axis cs:8.22512562814071,16.795160214325)
--(axis cs:8.50251256281407,16.7951602143449)
--(axis cs:8.77989949748744,16.7951602143645)
--(axis cs:8.8,16.7951602143659)
--(axis cs:8.8,16.7951602143659)
--(axis cs:9.0572864321608,16.795160214384)
--(axis cs:9.33467336683417,16.7951602144032)
--(axis cs:9.6,16.7951602144213)
--(axis cs:9.61206030150754,16.7951602144222)
--(axis cs:9.88944723618091,16.7951602144409)
--(axis cs:10,16.7951602144483)
--(axis cs:10.1668341708543,16.7951602144594)
--(axis cs:10.2,16.7951602144616)
--(axis cs:10.4442211055276,16.7951602144776)
--(axis cs:10.6,16.7951602144878)
--(axis cs:10.721608040201,16.7951602144956)
--(axis cs:10.9989949748744,16.7951602145133)
--(axis cs:11,16.7951602145134)
--(axis cs:11.2763819095477,16.7951602145307)
--(axis cs:11.4,16.7951602145384)
--(axis cs:11.5537688442211,16.7951602145478)
--(axis cs:11.8311557788945,16.7951602145646)
--(axis cs:12.1085427135678,16.7951602145811)
--(axis cs:12.3859296482412,16.7951602145972)
--(axis cs:12.6633165829146,16.7951602146131)
--(axis cs:12.9407035175879,16.7951602146285)
--(axis cs:13.2,16.7951602146427)
--(axis cs:13.2180904522613,16.7951602146437)
--(axis cs:13.4954773869347,16.7951602146584)
--(axis cs:13.6,16.7951602146639)
--(axis cs:13.772864321608,16.7951602146728)
--(axis cs:13.8,16.7951602146742)
--(axis cs:14.0502512562814,16.7951602146868)
--(axis cs:14.3276381909548,16.7951602147004)
--(axis cs:14.6,16.7951602147133)
--(axis cs:14.6,16.7951602147133)
--(axis cs:14.6,16.7951602147133)
--(axis cs:14.6,16.7951602147133)
--(axis cs:14.6,16.7951602147133)
--(axis cs:14.6,16.7951602147133)
--(axis cs:14.6050251256281,16.7951602147136)
--(axis cs:14.8,16.7951602147226)
--(axis cs:14.8824120603015,16.7951602147263)
--(axis cs:15.1597989949749,16.7951602147387)
--(axis cs:15.4,16.795160214749)
--(axis cs:15.4,16.795160214749)
--(axis cs:15.4,16.795160214749)
--(axis cs:15.4,16.795160214749)
--(axis cs:15.4371859296482,16.7951602147506)
--(axis cs:15.6,16.7951602147574)
--(axis cs:15.6,16.7951602147574)
--(axis cs:15.7145728643216,16.795160214762)
--(axis cs:15.8,16.7951602147655)
--(axis cs:15.8,16.7951602147655)
--(axis cs:15.991959798995,16.7951602147731)
--(axis cs:16,16.7951602147734)
--(axis cs:16,16.7951602147734)
--(axis cs:16.2,16.795160214781)
--(axis cs:16.2,16.795160214781)
--(axis cs:16.2,16.795160214781)
--(axis cs:16.2693467336683,16.7951602147836)
--(axis cs:16.4,16.7951602147884)
--(axis cs:16.4,16.7951602147884)
--(axis cs:16.5467336683417,16.7951602147937)
--(axis cs:16.6,16.7951602147956)
--(axis cs:16.8,16.7951602148026)
--(axis cs:16.8,16.7951602148026)
--(axis cs:16.8,16.7951602148026)
--(axis cs:16.8241206030151,16.7951602148034)
--(axis cs:17.1015075376884,16.7951602148126)
--(axis cs:17.3788944723618,16.7951602148213)
--(axis cs:17.6,16.795160214828)
--(axis cs:17.6,16.795160214828)
--(axis cs:17.6,16.795160214828)
--(axis cs:17.6,16.795160214828)
--(axis cs:17.6562814070352,16.7951602148296)
--(axis cs:17.8,16.7951602148337)
--(axis cs:17.8,16.7951602148337)
--(axis cs:17.9336683417085,16.7951602148374)
--(axis cs:18.2110552763819,16.7951602148448)
--(axis cs:18.4884422110553,16.7951602148517)
--(axis cs:18.6,16.7951602148543)
--(axis cs:18.6,16.7951602148543)
--(axis cs:18.7658291457286,16.7951602148582)
--(axis cs:19.043216080402,16.7951602148642)
--(axis cs:19.2,16.7951602148674)
--(axis cs:19.3206030150754,16.7951602148697)
--(axis cs:19.4,16.7951602148712)
--(axis cs:19.4,16.7951602148712)
--(axis cs:19.5979899497487,16.7951602148748)
--(axis cs:19.6,16.7951602148749)
--(axis cs:19.8753768844221,16.7951602148795)
--(axis cs:20.1527638190955,16.7951602148838)
--(axis cs:20.2,16.7951602148844)
--(axis cs:20.4,16.7951602148872)
--(axis cs:20.4301507537688,16.7951602148876)
--(axis cs:20.7075376884422,16.7951602148909)
--(axis cs:20.9849246231156,16.7951602148939)
--(axis cs:21.2,16.7951602148959)
--(axis cs:21.2623115577889,16.7951602148964)
--(axis cs:21.4,16.7951602148975)
--(axis cs:21.5396984924623,16.7951602148985)
--(axis cs:21.8,16.7951602149001)
--(axis cs:21.8170854271357,16.7951602149002)
--(axis cs:22,16.7951602149011)
--(axis cs:22.094472361809,16.7951602149015)
--(axis cs:22.3718592964824,16.7951602149023)
--(axis cs:22.6492462311558,16.7951602149028)
--(axis cs:22.9266331658291,16.7951602149028)
--(axis cs:23.2,16.7951602149024)
--(axis cs:23.2040201005025,16.7951602149024)
--(axis cs:23.4,16.7951602149019)
--(axis cs:23.4814070351759,16.7951602149016)
--(axis cs:23.7587939698492,16.7951602149005)
--(axis cs:24,16.7951602148991)
--(axis cs:24.0361809045226,16.7951602148989)
--(axis cs:24.2,16.7951602148978)
--(axis cs:24.2,16.7951602148978)
--(axis cs:24.313567839196,16.7951602148969)
--(axis cs:24.5909547738693,16.7951602148945)
--(axis cs:24.6,16.7951602148945)
--(axis cs:24.8683417085427,16.7951602148918)
--(axis cs:25,16.7951602148903)
--(axis cs:25,16.7951602148903)
--(axis cs:25.1457286432161,16.7951602148886)
--(axis cs:25.4,16.7951602148854)
--(axis cs:25.4,16.7951602148854)
--(axis cs:25.4231155778895,16.7951602148851)
--(axis cs:25.6,16.7951602148826)
--(axis cs:25.7005025125628,16.7951602148812)
--(axis cs:25.9778894472362,16.7951602148769)
--(axis cs:26,16.7951602148765)
--(axis cs:26.2,16.7951602148731)
--(axis cs:26.2,16.7951602148731)
--(axis cs:26.2552763819095,16.7951602148722)
--(axis cs:26.4,16.7951602148696)
--(axis cs:26.5326633165829,16.7951602148671)
--(axis cs:26.8100502512563,16.7951602148617)
--(axis cs:27,16.7951602148578)
--(axis cs:27.0874371859297,16.7951602148559)
--(axis cs:27.2,16.7951602148535)
--(axis cs:27.2,16.7951602148535)
--(axis cs:27.2,16.7951602148535)
--(axis cs:27.364824120603,16.7951602148498)
--(axis cs:27.6,16.7951602148443)
--(axis cs:27.6422110552764,16.7951602148433)
--(axis cs:27.9195979899498,16.7951602148365)
--(axis cs:28.1969849246231,16.7951602148293)
--(axis cs:28.2,16.7951602148292)
--(axis cs:28.4,16.7951602148238)
--(axis cs:28.4,16.7951602148238)
--(axis cs:28.4743718592965,16.7951602148218)
--(axis cs:28.6,16.7951602148183)
--(axis cs:28.7517587939699,16.7951602148139)
--(axis cs:29.0291457286432,16.7951602148058)
--(axis cs:29.3065326633166,16.7951602147973)
--(axis cs:29.4,16.7951602147944)
--(axis cs:29.58391959799,16.7951602147885)
--(axis cs:29.8613065326633,16.7951602147794)
--(axis cs:30.1386934673367,16.79516021477)
--(axis cs:30.2,16.7951602147679)
--(axis cs:30.4160804020101,16.7951602147604)
--(axis cs:30.6934673366834,16.7951602147504)
--(axis cs:30.9708542713568,16.7951602147402)
--(axis cs:31,16.7951602147391)
--(axis cs:31.2,16.7951602147315)
--(axis cs:31.2482412060302,16.7951602147296)
--(axis cs:31.5256281407035,16.7951602147188)
--(axis cs:31.8030150753769,16.7951602147078)
--(axis cs:32,16.7951602146998)
--(axis cs:32,16.7951602146998)
--(axis cs:32.0804020100502,16.7951602146965)
--(axis cs:32.3577889447236,16.7951602146849)
--(axis cs:32.635175879397,16.7951602146731)
--(axis cs:32.8,16.7951602146659)
--(axis cs:32.9125628140704,16.795160214661)
--(axis cs:33.1899497487437,16.7951602146487)
--(axis cs:33.4,16.7951602146392)
--(axis cs:33.4673366834171,16.7951602146361)
--(axis cs:33.7447236180905,16.7951602146233)
--(axis cs:33.8,16.7951602146207)
--(axis cs:34.0221105527638,16.7951602146103)
--(axis cs:34.2994974874372,16.7951602145971)
--(axis cs:34.4,16.7951602145922)
--(axis cs:34.5768844221106,16.7951602145836)
--(axis cs:34.8,16.7951602145726)
--(axis cs:34.8542713567839,16.7951602145699)
--(axis cs:35.1316582914573,16.795160214556)
--(axis cs:35.2,16.7951602145525)
--(axis cs:35.2,16.7951602145525)
--(axis cs:35.4,16.7951602145424)
--(axis cs:35.4090452261307,16.7951602145419)
--(axis cs:35.6,16.7951602145321)
--(axis cs:35.6,16.7951602145321)
--(axis cs:35.686432160804,16.7951602145276)
--(axis cs:35.9638190954774,16.7951602145131)
--(axis cs:36.2,16.7951602145006)
--(axis cs:36.2,16.7951602145006)
--(axis cs:36.2412060301508,16.7951602144984)
--(axis cs:36.5185929648241,16.7951602144835)
--(axis cs:36.7959798994975,16.7951602144684)
--(axis cs:37.0733668341709,16.7951602144531)
--(axis cs:37.3507537688442,16.7951602144377)
--(axis cs:37.6281407035176,16.7951602144221)
--(axis cs:37.905527638191,16.7951602144064)
--(axis cs:38,16.795160214401)
--(axis cs:38,16.795160214401)
--(axis cs:38.1829145728643,16.7951602143905)
--(axis cs:38.4603015075377,16.7951602143744)
--(axis cs:38.7376884422111,16.7951602143582)
--(axis cs:39.0150753768844,16.7951602143418)
--(axis cs:39.2,16.7951602143309)
--(axis cs:39.2924623115578,16.7951602143253)
--(axis cs:39.4,16.7951602143189)
--(axis cs:39.5698492462312,16.7951602143087)
--(axis cs:39.8472361809045,16.795160214292)
--(axis cs:40,16.7951602142827)
--(axis cs:40.1246231155779,16.7951602142751)
--(axis cs:40.4,16.7951602142582)
--(axis cs:40.4020100502513,16.7951602142581)
--(axis cs:40.6793969849246,16.795160214241)
--(axis cs:40.956783919598,16.7951602142237)
--(axis cs:41.2341708542714,16.7951602142064)
--(axis cs:41.5115577889447,16.7951602141889)
--(axis cs:41.6,16.7951602141834)
--(axis cs:41.6,16.7951602141834)
--(axis cs:41.7889447236181,16.7951602141714)
--(axis cs:42.0663316582915,16.7951602141538)
--(axis cs:42.3437185929648,16.795160214136)
--(axis cs:42.4,16.7951602141324)
--(axis cs:42.6211055276382,16.7951602141182)
--(axis cs:42.8,16.7951602141067)
--(axis cs:42.8,16.7951602141067)
--(axis cs:42.8984924623116,16.7951602141003)
--(axis cs:43,16.7951602140937)
--(axis cs:43.1758793969849,16.7951602140823)
--(axis cs:43.4532663316583,16.7951602140642)
--(axis cs:43.7306532663317,16.7951602140461)
--(axis cs:44,16.7951602140284)
--(axis cs:44.008040201005,16.7951602140279)
--(axis cs:44.2854271356784,16.7951602140096)
--(axis cs:44.4,16.7951602140021)
--(axis cs:44.5628140703518,16.7951602139913)
--(axis cs:44.8402010050251,16.795160213973)
--(axis cs:45,16.7951602139624)
--(axis cs:45.1175879396985,16.7951602139545)
--(axis cs:45.3949748743719,16.7951602139361)
--(axis cs:45.6723618090452,16.7951602139176)
--(axis cs:45.9497487437186,16.7951602138991)
--(axis cs:46.227135678392,16.7951602138805)
--(axis cs:46.5045226130653,16.7951602138619)
--(axis cs:46.6,16.7951602138555)
--(axis cs:46.7819095477387,16.7951602138433)
--(axis cs:47.0592964824121,16.7951602138247)
--(axis cs:47.3366834170854,16.7951602138061)
--(axis cs:47.6140703517588,16.7951602137874)
--(axis cs:47.8,16.7951602137749)
--(axis cs:47.8,16.7951602137749)
--(axis cs:47.8914572864322,16.7951602137688)
--(axis cs:48.1688442211055,16.7951602137501)
--(axis cs:48.4462311557789,16.7951602137315)
--(axis cs:48.7236180904523,16.7951602137128)
--(axis cs:48.8,16.7951602137077)
--(axis cs:49.0010050251256,16.7951602136942)
--(axis cs:49.278391959799,16.7951602136756)
--(axis cs:49.5557788944724,16.795160213657)
--(axis cs:49.8331658291457,16.7951602136384)
--(axis cs:50.1105527638191,16.7951602136199)
--(axis cs:50.3879396984925,16.7951602136013)
--(axis cs:50.6,16.7951602135872)
--(axis cs:50.6653266331658,16.7951602135828)
--(axis cs:50.9427135678392,16.7951602135644)
--(axis cs:51.2201005025126,16.795160213546)
--(axis cs:51.4974874371859,16.7951602135276)
--(axis cs:51.7748743718593,16.7951602135092)
--(axis cs:52,16.7951602134944)
--(axis cs:52.0522613065327,16.7951602134909)
--(axis cs:52.329648241206,16.7951602134727)
--(axis cs:52.6070351758794,16.7951602134545)
--(axis cs:52.8844221105528,16.7951602134363)
--(axis cs:53.1618090452261,16.7951602134183)
--(axis cs:53.2,16.7951602134158)
--(axis cs:53.4391959798995,16.7951602134002)
--(axis cs:53.7165829145729,16.7951602133823)
--(axis cs:53.9939698492462,16.7951602133644)
--(axis cs:54.2713567839196,16.7951602133465)
--(axis cs:54.548743718593,16.7951602133288)
--(axis cs:54.8261306532663,16.7951602133111)
--(axis cs:55,16.7951602133)
--(axis cs:55,16.7951602133)
--(axis cs:55.1035175879397,16.7951602132934)
--(axis cs:55.3809045226131,16.7951602132759)
--(axis cs:55.4,16.7951602132747)
--(axis cs:55.6582914572864,16.7951602132584)
--(axis cs:55.9356783919598,16.795160213241)
--(axis cs:56.2130653266332,16.7951602132237)
--(axis cs:56.4904522613065,16.7951602132065)
--(axis cs:56.7678391959799,16.7951602131893)
--(axis cs:57.0452261306533,16.7951602131723)
--(axis cs:57.3226130653266,16.7951602131553)
--(axis cs:57.6,16.7951602131385)
--(axis cs:57.6,16.7951602131385)
--(axis cs:57.6,30.4198811515138)
--(axis cs:57.6,30.4198811515138)
--(axis cs:57.6,30.4198811515138)
--(axis cs:57.3226130653266,30.419881151487)
--(axis cs:57.0452261306533,30.4198811514601)
--(axis cs:56.7678391959799,30.4198811514329)
--(axis cs:56.4904522613065,30.4198811514057)
--(axis cs:56.2130653266332,30.4198811513783)
--(axis cs:55.9356783919598,30.4198811513508)
--(axis cs:55.6582914572864,30.4198811513231)
--(axis cs:55.4,30.4198811512972)
--(axis cs:55.3809045226131,30.4198811512953)
--(axis cs:55.1035175879397,30.4198811512674)
--(axis cs:55,30.4198811512569)
--(axis cs:55,30.4198811512569)
--(axis cs:54.8261306532663,30.4198811512393)
--(axis cs:54.548743718593,30.4198811512112)
--(axis cs:54.2713567839196,30.4198811511829)
--(axis cs:53.9939698492462,30.4198811511546)
--(axis cs:53.7165829145729,30.4198811511261)
--(axis cs:53.4391959798995,30.4198811510975)
--(axis cs:53.2,30.4198811510728)
--(axis cs:53.1618090452261,30.4198811510688)
--(axis cs:52.8844221105528,30.4198811510401)
--(axis cs:52.6070351758794,30.4198811510112)
--(axis cs:52.329648241206,30.4198811509823)
--(axis cs:52.0522613065327,30.4198811509533)
--(axis cs:52,30.4198811509478)
--(axis cs:51.7748743718593,30.4198811509241)
--(axis cs:51.4974874371859,30.419881150895)
--(axis cs:51.2201005025126,30.4198811508657)
--(axis cs:50.9427135678392,30.4198811508364)
--(axis cs:50.6653266331658,30.4198811508071)
--(axis cs:50.6,30.4198811508002)
--(axis cs:50.3879396984925,30.4198811507777)
--(axis cs:50.1105527638191,30.4198811507482)
--(axis cs:49.8331658291457,30.4198811507187)
--(axis cs:49.5557788944724,30.4198811506891)
--(axis cs:49.278391959799,30.4198811506596)
--(axis cs:49.0010050251256,30.41988115063)
--(axis cs:48.8,30.4198811506085)
--(axis cs:48.7236180904523,30.4198811506003)
--(axis cs:48.4462311557789,30.4198811505707)
--(axis cs:48.1688442211055,30.419881150541)
--(axis cs:47.8914572864322,30.4198811505114)
--(axis cs:47.8,30.4198811505016)
--(axis cs:47.8,30.4198811505016)
--(axis cs:47.6140703517588,30.4198811504817)
--(axis cs:47.3366834170854,30.4198811504521)
--(axis cs:47.0592964824121,30.4198811504224)
--(axis cs:46.7819095477387,30.4198811503928)
--(axis cs:46.6,30.4198811503734)
--(axis cs:46.5045226130653,30.4198811503632)
--(axis cs:46.227135678392,30.4198811503337)
--(axis cs:45.9497487437186,30.4198811503042)
--(axis cs:45.6723618090452,30.4198811502747)
--(axis cs:45.3949748743719,30.4198811502453)
--(axis cs:45.1175879396985,30.4198811502159)
--(axis cs:45,30.4198811502035)
--(axis cs:44.8402010050251,30.4198811501866)
--(axis cs:44.5628140703518,30.4198811501574)
--(axis cs:44.4,30.4198811501403)
--(axis cs:44.2854271356784,30.4198811501283)
--(axis cs:44.008040201005,30.4198811500992)
--(axis cs:44,30.4198811500984)
--(axis cs:43.7306532663317,30.4198811500703)
--(axis cs:43.4532663316583,30.4198811500414)
--(axis cs:43.1758793969849,30.4198811500127)
--(axis cs:43,30.4198811499946)
--(axis cs:42.8984924623116,30.4198811499841)
--(axis cs:42.8,30.419881149974)
--(axis cs:42.8,30.419881149974)
--(axis cs:42.6211055276382,30.4198811499556)
--(axis cs:42.4,30.419881149933)
--(axis cs:42.3437185929648,30.4198811499273)
--(axis cs:42.0663316582915,30.4198811498991)
--(axis cs:41.7889447236181,30.419881149871)
--(axis cs:41.6,30.419881149852)
--(axis cs:41.6,30.419881149852)
--(axis cs:41.5115577889447,30.4198811498431)
--(axis cs:41.2341708542714,30.4198811498154)
--(axis cs:40.956783919598,30.4198811497878)
--(axis cs:40.6793969849246,30.4198811497604)
--(axis cs:40.4020100502513,30.4198811497332)
--(axis cs:40.4,30.4198811497329)
--(axis cs:40.1246231155779,30.4198811497061)
--(axis cs:40,30.419881149694)
--(axis cs:39.8472361809045,30.4198811496793)
--(axis cs:39.5698492462312,30.4198811496526)
--(axis cs:39.4,30.4198811496364)
--(axis cs:39.2924623115578,30.4198811496262)
--(axis cs:39.2,30.4198811496174)
--(axis cs:39.0150753768844,30.4198811495999)
--(axis cs:38.7376884422111,30.4198811495739)
--(axis cs:38.4603015075377,30.4198811495482)
--(axis cs:38.1829145728643,30.4198811495226)
--(axis cs:38,30.4198811495059)
--(axis cs:38,30.4198811495059)
--(axis cs:37.905527638191,30.4198811494973)
--(axis cs:37.6281407035176,30.4198811494723)
--(axis cs:37.3507537688442,30.4198811494475)
--(axis cs:37.0733668341709,30.4198811494229)
--(axis cs:36.7959798994975,30.4198811493987)
--(axis cs:36.5185929648241,30.4198811493747)
--(axis cs:36.2412060301508,30.419881149351)
--(axis cs:36.2,30.4198811493475)
--(axis cs:36.2,30.4198811493475)
--(axis cs:35.9638190954774,30.4198811493276)
--(axis cs:35.686432160804,30.4198811493045)
--(axis cs:35.6,30.4198811492974)
--(axis cs:35.6,30.4198811492974)
--(axis cs:35.4090452261307,30.4198811492818)
--(axis cs:35.4,30.419881149281)
--(axis cs:35.2,30.4198811492648)
--(axis cs:35.2,30.4198811492648)
--(axis cs:35.1316582914573,30.4198811492593)
--(axis cs:34.8542713567839,30.4198811492372)
--(axis cs:34.8,30.4198811492329)
--(axis cs:34.5768844221106,30.4198811492155)
--(axis cs:34.4,30.4198811492018)
--(axis cs:34.2994974874372,30.419881149194)
--(axis cs:34.0221105527638,30.419881149173)
--(axis cs:33.8,30.4198811491564)
--(axis cs:33.7447236180905,30.4198811491523)
--(axis cs:33.4673366834171,30.4198811491319)
--(axis cs:33.4,30.419881149127)
--(axis cs:33.1899497487437,30.419881149112)
--(axis cs:32.9125628140704,30.4198811490924)
--(axis cs:32.8,30.4198811490845)
--(axis cs:32.635175879397,30.4198811490732)
--(axis cs:32.3577889447236,30.4198811490543)
--(axis cs:32.0804020100502,30.4198811490359)
--(axis cs:32,30.4198811490307)
--(axis cs:32,30.4198811490307)
--(axis cs:31.8030150753769,30.4198811490179)
--(axis cs:31.5256281407035,30.4198811490003)
--(axis cs:31.2482412060302,30.4198811489832)
--(axis cs:31.2,30.4198811489802)
--(axis cs:31,30.4198811489682)
--(axis cs:30.9708542713568,30.4198811489664)
--(axis cs:30.6934673366834,30.4198811489501)
--(axis cs:30.4160804020101,30.4198811489343)
--(axis cs:30.2,30.4198811489223)
--(axis cs:30.1386934673367,30.4198811489189)
--(axis cs:29.8613065326633,30.419881148904)
--(axis cs:29.58391959799,30.4198811488895)
--(axis cs:29.4,30.4198811488802)
--(axis cs:29.3065326633166,30.4198811488756)
--(axis cs:29.0291457286432,30.4198811488621)
--(axis cs:28.7517587939699,30.4198811488491)
--(axis cs:28.6,30.4198811488422)
--(axis cs:28.4743718592965,30.4198811488366)
--(axis cs:28.4,30.4198811488334)
--(axis cs:28.4,30.4198811488334)
--(axis cs:28.2,30.4198811488248)
--(axis cs:28.1969849246231,30.4198811488247)
--(axis cs:27.9195979899498,30.4198811488133)
--(axis cs:27.6422110552764,30.4198811488024)
--(axis cs:27.6,30.4198811488008)
--(axis cs:27.364824120603,30.4198811487921)
--(axis cs:27.2,30.4198811487862)
--(axis cs:27.2,30.4198811487862)
--(axis cs:27.2,30.4198811487862)
--(axis cs:27.0874371859297,30.4198811487823)
--(axis cs:27,30.4198811487794)
--(axis cs:26.8100502512563,30.4198811487731)
--(axis cs:26.5326633165829,30.4198811487645)
--(axis cs:26.4,30.4198811487606)
--(axis cs:26.2552763819095,30.4198811487565)
--(axis cs:26.2,30.4198811487549)
--(axis cs:26.2,30.4198811487549)
--(axis cs:26,30.4198811487496)
--(axis cs:25.9778894472362,30.419881148749)
--(axis cs:25.7005025125628,30.4198811487422)
--(axis cs:25.6,30.4198811487399)
--(axis cs:25.4231155778895,30.4198811487359)
--(axis cs:25.4,30.4198811487355)
--(axis cs:25.4,30.4198811487355)
--(axis cs:25.1457286432161,30.4198811487303)
--(axis cs:25,30.4198811487276)
--(axis cs:25,30.4198811487276)
--(axis cs:24.8683417085427,30.4198811487253)
--(axis cs:24.6,30.419881148721)
--(axis cs:24.5909547738693,30.4198811487209)
--(axis cs:24.313567839196,30.4198811487171)
--(axis cs:24.2,30.4198811487158)
--(axis cs:24.2,30.4198811487158)
--(axis cs:24.0361809045226,30.419881148714)
--(axis cs:24,30.4198811487136)
--(axis cs:23.7587939698492,30.4198811487115)
--(axis cs:23.4814070351759,30.4198811487096)
--(axis cs:23.4,30.4198811487092)
--(axis cs:23.2040201005025,30.4198811487084)
--(axis cs:23.2,30.4198811487084)
--(axis cs:22.9266331658291,30.4198811487078)
--(axis cs:22.6492462311558,30.4198811487078)
--(axis cs:22.3718592964824,30.4198811487085)
--(axis cs:22.094472361809,30.4198811487099)
--(axis cs:22,30.4198811487105)
--(axis cs:21.8170854271357,30.4198811487119)
--(axis cs:21.8,30.419881148712)
--(axis cs:21.5396984924623,30.4198811487146)
--(axis cs:21.4,30.4198811487162)
--(axis cs:21.2623115577889,30.4198811487179)
--(axis cs:21.2,30.4198811487188)
--(axis cs:20.9849246231156,30.4198811487219)
--(axis cs:20.7075376884422,30.4198811487266)
--(axis cs:20.4301507537688,30.419881148732)
--(axis cs:20.4,30.4198811487326)
--(axis cs:20.2,30.419881148737)
--(axis cs:20.1527638190955,30.419881148738)
--(axis cs:19.8753768844221,30.4198811487448)
--(axis cs:19.6,30.4198811487522)
--(axis cs:19.5979899497487,30.4198811487522)
--(axis cs:19.4,30.419881148758)
--(axis cs:19.4,30.419881148758)
--(axis cs:19.3206030150754,30.4198811487604)
--(axis cs:19.2,30.4198811487641)
--(axis cs:19.043216080402,30.4198811487692)
--(axis cs:18.7658291457286,30.4198811487788)
--(axis cs:18.6,30.4198811487848)
--(axis cs:18.6,30.4198811487848)
--(axis cs:18.4884422110553,30.4198811487891)
--(axis cs:18.2110552763819,30.4198811488)
--(axis cs:17.9336683417085,30.4198811488118)
--(axis cs:17.8,30.4198811488177)
--(axis cs:17.8,30.4198811488177)
--(axis cs:17.6562814070352,30.4198811488242)
--(axis cs:17.6,30.4198811488268)
--(axis cs:17.6,30.4198811488268)
--(axis cs:17.6,30.4198811488268)
--(axis cs:17.6,30.4198811488268)
--(axis cs:17.3788944723618,30.4198811488374)
--(axis cs:17.1015075376884,30.4198811488513)
--(axis cs:16.8241206030151,30.4198811488659)
--(axis cs:16.8,30.4198811488672)
--(axis cs:16.8,30.4198811488672)
--(axis cs:16.8,30.4198811488672)
--(axis cs:16.6,30.4198811488782)
--(axis cs:16.5467336683417,30.4198811488812)
--(axis cs:16.4,30.4198811488896)
--(axis cs:16.4,30.4198811488896)
--(axis cs:16.2693467336683,30.4198811488973)
--(axis cs:16.2,30.4198811489014)
--(axis cs:16.2,30.4198811489014)
--(axis cs:16.2,30.4198811489014)
--(axis cs:16,30.4198811489136)
--(axis cs:16,30.4198811489136)
--(axis cs:15.991959798995,30.4198811489141)
--(axis cs:15.8,30.4198811489261)
--(axis cs:15.8,30.4198811489261)
--(axis cs:15.7145728643216,30.4198811489316)
--(axis cs:15.6,30.4198811489391)
--(axis cs:15.6,30.4198811489391)
--(axis cs:15.4371859296482,30.4198811489499)
--(axis cs:15.4,30.4198811489524)
--(axis cs:15.4,30.4198811489524)
--(axis cs:15.4,30.4198811489524)
--(axis cs:15.4,30.4198811489524)
--(axis cs:15.1597989949749,30.4198811489688)
--(axis cs:14.8824120603015,30.4198811489884)
--(axis cs:14.8,30.4198811489944)
--(axis cs:14.6050251256281,30.4198811490087)
--(axis cs:14.6,30.4198811490091)
--(axis cs:14.6,30.4198811490091)
--(axis cs:14.6,30.4198811490091)
--(axis cs:14.6,30.4198811490091)
--(axis cs:14.6,30.4198811490091)
--(axis cs:14.6,30.4198811490091)
--(axis cs:14.3276381909548,30.4198811490297)
--(axis cs:14.0502512562814,30.4198811490513)
--(axis cs:13.8,30.4198811490714)
--(axis cs:13.772864321608,30.4198811490736)
--(axis cs:13.6,30.4198811490878)
--(axis cs:13.4954773869347,30.4198811490964)
--(axis cs:13.2180904522613,30.4198811491199)
--(axis cs:13.2,30.4198811491215)
--(axis cs:12.9407035175879,30.419881149144)
--(axis cs:12.6633165829146,30.4198811491686)
--(axis cs:12.3859296482412,30.4198811491937)
--(axis cs:12.1085427135678,30.4198811492194)
--(axis cs:11.8311557788945,30.4198811492457)
--(axis cs:11.5537688442211,30.4198811492724)
--(axis cs:11.4,30.4198811492874)
--(axis cs:11.2763819095477,30.4198811492996)
--(axis cs:11,30.4198811493271)
--(axis cs:10.9989949748744,30.4198811493272)
--(axis cs:10.721608040201,30.4198811493554)
--(axis cs:10.6,30.4198811493678)
--(axis cs:10.4442211055276,30.4198811493839)
--(axis cs:10.2,30.4198811494095)
--(axis cs:10.1668341708543,30.4198811494129)
--(axis cs:10,30.4198811494306)
--(axis cs:9.88944723618091,30.4198811494424)
--(axis cs:9.61206030150754,30.4198811494722)
--(axis cs:9.6,30.4198811494735)
--(axis cs:9.33467336683417,30.4198811495024)
--(axis cs:9.0572864321608,30.419881149533)
--(axis cs:8.8,30.4198811495616)
--(axis cs:8.8,30.4198811495616)
--(axis cs:8.77989949748744,30.4198811495639)
--(axis cs:8.50251256281407,30.4198811495952)
--(axis cs:8.22512562814071,30.4198811496267)
--(axis cs:8.2,30.4198811496296)
--(axis cs:7.94773869346734,30.4198811496586)
--(axis cs:7.8,30.4198811496757)
--(axis cs:7.67035175879397,30.4198811496908)
--(axis cs:7.3929648241206,30.4198811497233)
--(axis cs:7.11557788944723,30.419881149756)
--(axis cs:6.83819095477387,30.419881149789)
--(axis cs:6.8,30.4198811497935)
--(axis cs:6.6,30.4198811498175)
--(axis cs:6.5608040201005,30.4198811498222)
--(axis cs:6.28341708542714,30.4198811498556)
--(axis cs:6.2,30.4198811498657)
--(axis cs:6.00603015075377,30.4198811498892)
--(axis cs:5.7286432160804,30.4198811499231)
--(axis cs:5.45125628140703,30.4198811499571)
--(axis cs:5.17386934673367,30.4198811499912)
--(axis cs:4.8964824120603,30.4198811500255)
--(axis cs:4.61909547738694,30.4198811500599)
--(axis cs:4.34170854271357,30.4198811500945)
--(axis cs:4.0643216080402,30.4198811501291)
--(axis cs:4,30.4198811501372)
--(axis cs:3.78693467336683,30.4198811501638)
--(axis cs:3.6,30.4198811501873)
--(axis cs:3.50954773869347,30.4198811501987)
--(axis cs:3.2321608040201,30.4198811502336)
--(axis cs:3.2,30.4198811502376)
--(axis cs:2.95477386934673,30.4198811502685)
--(axis cs:2.67738693467337,30.4198811503035)
--(axis cs:2.6,30.4198811503132)
--(axis cs:2.4,30.4198811503385)
--(axis cs:2.4,30.4198811503385)
--cycle;

\addplot [line width=0.32pt, black]
table {%
2.4 22.8220876228786
2.4 22.8220876228786
2.6 22.8220876228786
2.67738693467337 22.8220876228786
2.95477386934673 22.8220876228786
3.2 22.8220876228786
3.2321608040201 22.8220876228786
3.50954773869347 22.8220876228786
3.6 22.8220876228786
3.78693467336683 22.8220876228786
4 22.8220876228786
4.0643216080402 22.8220876228786
4.34170854271357 22.8220876228786
4.61909547738694 22.8220876228786
4.8964824120603 22.8220876228786
5.17386934673367 22.8220876228786
5.45125628140703 22.8220876228786
5.7286432160804 22.8220876228786
6.00603015075377 22.8220876228786
6.2 22.8220876228786
6.28341708542714 22.8220876228786
6.5608040201005 22.8220876228786
6.6 22.8220876228786
6.8 22.8220876228786
6.83819095477387 22.8220876228786
7.11557788944723 22.8220876228786
7.3929648241206 22.8220876228786
7.67035175879397 22.8220876228786
7.8 22.8220876228786
7.94773869346734 22.8220876228786
8.2 22.8220876228786
8.22512562814071 22.8220876228786
8.50251256281407 22.8220876228786
8.77989949748744 22.8220876228786
8.8 22.8220876228786
8.8 22.8220876228786
9.0572864321608 22.8220876228786
9.33467336683417 22.8220876228786
9.6 22.8220876228786
9.61206030150754 22.8220876228786
9.88944723618091 22.8220876228786
10 22.8220876228786
10.1668341708543 22.8220876228786
10.2 22.8220876228786
10.4442211055276 22.8220876228786
10.6 22.8220876228786
10.721608040201 22.8220876228786
10.9989949748744 22.8220876228786
11 22.8220876228786
11.2763819095477 22.8220876228786
11.4 22.8220876228786
11.5537688442211 22.8220876228786
11.8311557788945 22.8220876228786
12.1085427135678 22.8220876228786
12.3859296482412 22.8220876228786
12.6633165829146 22.8220876228786
12.9407035175879 22.8220876228786
13.2 22.8220876228786
13.2180904522613 22.8220876228786
13.4954773869347 22.8220876228786
13.6 22.8220876228786
13.772864321608 22.8220876228786
13.8 22.8220876228786
14.0502512562814 22.8220876228786
14.3276381909548 22.8220876228786
14.6 22.8220876228786
14.6 22.8220876228786
14.6 22.8220876228786
14.6 22.8220876228786
14.6 22.8220876228786
14.6 22.8220876228786
14.6050251256281 22.8220876228786
14.8 22.8220876228786
14.8824120603015 22.8220876228786
15.1597989949749 22.8220876228786
15.4 22.8220876228786
15.4 22.8220876228786
15.4 22.8220876228786
15.4 22.8220876228786
15.4371859296482 22.8220876228786
15.6 22.8220876228786
15.6 22.8220876228786
15.7145728643216 22.8220876228786
15.8 22.8220876228786
15.8 22.8220876228786
15.991959798995 22.8220876228786
16 22.8220876228786
16 22.8220876228786
16.2 22.8220876228786
16.2 22.8220876228786
16.2 22.8220876228786
16.2693467336683 22.8220876228786
16.4 22.8220876228786
16.4 22.8220876228786
16.5467336683417 22.8220876228786
16.6 22.8220876228786
16.8 22.8220876228786
16.8 22.8220876228786
16.8 22.8220876228786
16.8241206030151 22.8220876228786
17.1015075376884 22.8220876228786
17.3788944723618 22.8220876228786
17.6 22.8220876228786
17.6 22.8220876228786
17.6 22.8220876228786
17.6 22.8220876228786
17.6562814070352 22.8220876228786
17.8 22.8220876228786
17.8 22.8220876228786
17.9336683417085 22.8220876228786
18.2110552763819 22.8220876228786
18.4884422110553 22.8220876228786
18.6 22.8220876228786
18.6 22.8220876228786
18.7658291457286 22.8220876228786
19.043216080402 22.8220876228786
19.2 22.8220876228786
19.3206030150754 22.8220876228786
19.4 22.8220876228786
19.4 22.8220876228786
19.5979899497487 22.8220876228786
19.6 22.8220876228786
19.8753768844221 22.8220876228786
20.1527638190955 22.8220876228786
20.2 22.8220876228786
20.4 22.8220876228786
20.4301507537688 22.8220876228786
20.7075376884422 22.8220876228786
20.9849246231156 22.8220876228786
21.2 22.8220876228786
21.2623115577889 22.8220876228786
21.4 22.8220876228786
21.5396984924623 22.8220876228786
21.8 22.8220876228786
21.8170854271357 22.8220876228786
22 22.8220876228786
22.094472361809 22.8220876228786
22.3718592964824 22.8220876228786
22.6492462311558 22.8220876228786
22.9266331658291 22.8220876228786
23.2 22.8220876228786
23.2040201005025 22.8220876228786
23.4 22.8220876228786
23.4814070351759 22.8220876228786
23.7587939698492 22.8220876228786
24 22.8220876228786
24.0361809045226 22.8220876228786
24.2 22.8220876228786
24.2 22.8220876228786
24.313567839196 22.8220876228786
24.5909547738693 22.8220876228786
24.6 22.8220876228786
24.8683417085427 22.8220876228786
25 22.8220876228786
25 22.8220876228786
25.1457286432161 22.8220876228786
25.4 22.8220876228786
25.4 22.8220876228786
25.4231155778895 22.8220876228786
25.6 22.8220876228786
25.7005025125628 22.8220876228786
25.9778894472362 22.8220876228786
26 22.8220876228786
26.2 22.8220876228786
26.2 22.8220876228786
26.2552763819095 22.8220876228786
26.4 22.8220876228786
26.5326633165829 22.8220876228786
26.8100502512563 22.8220876228786
27 22.8220876228786
27.0874371859297 22.8220876228786
27.2 22.8220876228786
27.2 22.8220876228786
27.2 22.8220876228786
27.364824120603 22.8220876228786
27.6 22.8220876228786
27.6422110552764 22.8220876228786
27.9195979899498 22.8220876228786
28.1969849246231 22.8220876228786
28.2 22.8220876228786
28.4 22.8220876228786
28.4 22.8220876228786
28.4743718592965 22.8220876228786
28.6 22.8220876228786
28.7517587939699 22.8220876228786
29.0291457286432 22.8220876228786
29.3065326633166 22.8220876228786
29.4 22.8220876228786
29.58391959799 22.8220876228786
29.8613065326633 22.8220876228786
30.1386934673367 22.8220876228786
30.2 22.8220876228786
30.4160804020101 22.8220876228786
30.6934673366834 22.8220876228786
30.9708542713568 22.8220876228786
31 22.8220876228786
31.2 22.8220876228786
31.2482412060302 22.8220876228786
31.5256281407035 22.8220876228786
31.8030150753769 22.8220876228786
32 22.8220876228786
32 22.8220876228786
32.0804020100502 22.8220876228786
32.3577889447236 22.8220876228786
32.635175879397 22.8220876228786
32.8 22.8220876228786
32.9125628140704 22.8220876228786
33.1899497487437 22.8220876228786
33.4 22.8220876228786
33.4673366834171 22.8220876228786
33.7447236180905 22.8220876228786
33.8 22.8220876228786
34.0221105527638 22.8220876228786
34.2994974874372 22.8220876228786
34.4 22.8220876228786
34.5768844221106 22.8220876228786
34.8 22.8220876228786
34.8542713567839 22.8220876228786
35.1316582914573 22.8220876228786
35.2 22.8220876228786
35.2 22.8220876228786
35.4 22.8220876228786
35.4090452261307 22.8220876228786
35.6 22.8220876228786
35.6 22.8220876228786
35.686432160804 22.8220876228786
35.9638190954774 22.8220876228786
36.2 22.8220876228786
36.2 22.8220876228786
36.2412060301508 22.8220876228786
36.5185929648241 22.8220876228786
36.7959798994975 22.8220876228786
37.0733668341709 22.8220876228786
37.3507537688442 22.8220876228786
37.6281407035176 22.8220876228786
37.905527638191 22.8220876228786
38 22.8220876228786
38 22.8220876228786
38.1829145728643 22.8220876228786
38.4603015075377 22.8220876228786
38.7376884422111 22.8220876228786
39.0150753768844 22.8220876228786
39.2 22.8220876228786
39.2924623115578 22.8220876228786
39.4 22.8220876228786
39.5698492462312 22.8220876228786
39.8472361809045 22.8220876228786
40 22.8220876228786
40.1246231155779 22.8220876228786
40.4 22.8220876228786
40.4020100502513 22.8220876228786
40.6793969849246 22.8220876228786
40.956783919598 22.8220876228786
41.2341708542714 22.8220876228786
41.5115577889447 22.8220876228786
41.6 22.8220876228786
41.6 22.8220876228786
41.7889447236181 22.8220876228786
42.0663316582915 22.8220876228786
42.3437185929648 22.8220876228786
42.4 22.8220876228786
42.6211055276382 22.8220876228786
42.8 22.8220876228786
42.8 22.8220876228786
42.8984924623116 22.8220876228786
43 22.8220876228786
43.1758793969849 22.8220876228786
43.4532663316583 22.8220876228786
43.7306532663317 22.8220876228786
44 22.8220876228786
44.008040201005 22.8220876228786
44.2854271356784 22.8220876228786
44.4 22.8220876228786
44.5628140703518 22.8220876228786
44.8402010050251 22.8220876228786
45 22.8220876228786
45.1175879396985 22.8220876228786
45.3949748743719 22.8220876228786
45.6723618090452 22.8220876228786
45.9497487437186 22.8220876228786
46.227135678392 22.8220876228786
46.5045226130653 22.8220876228786
46.6 22.8220876228786
46.7819095477387 22.8220876228786
47.0592964824121 22.8220876228786
47.3366834170854 22.8220876228786
47.6140703517588 22.8220876228786
47.8 22.8220876228786
47.8 22.8220876228786
47.8914572864322 22.8220876228786
48.1688442211055 22.8220876228786
48.4462311557789 22.8220876228786
48.7236180904523 22.8220876228786
48.8 22.8220876228786
49.0010050251256 22.8220876228786
49.278391959799 22.8220876228786
49.5557788944724 22.8220876228786
49.8331658291457 22.8220876228786
50.1105527638191 22.8220876228786
50.3879396984925 22.8220876228786
50.6 22.8220876228786
50.6653266331658 22.8220876228786
50.9427135678392 22.8220876228786
51.2201005025126 22.8220876228786
51.4974874371859 22.8220876228786
51.7748743718593 22.8220876228786
52 22.8220876228786
52.0522613065327 22.8220876228786
52.329648241206 22.8220876228786
52.6070351758794 22.8220876228786
52.8844221105528 22.8220876228786
53.1618090452261 22.8220876228786
53.2 22.8220876228786
53.4391959798995 22.8220876228786
53.7165829145729 22.8220876228786
53.9939698492462 22.8220876228786
54.2713567839196 22.8220876228786
54.548743718593 22.8220876228786
54.8261306532663 22.8220876228786
55 22.8220876228786
55 22.8220876228786
55.1035175879397 22.8220876228786
55.3809045226131 22.8220876228786
55.4 22.8220876228786
55.6582914572864 22.8220876228786
55.9356783919598 22.8220876228786
56.2130653266332 22.8220876228786
56.4904522613065 22.8220876228786
56.7678391959799 22.8220876228786
57.0452261306533 22.8220876228786
57.3226130653266 22.8220876228786
57.6 22.8220876228786
57.6 22.8220876228786
};
\end{axis}

\end{tikzpicture}


==> fig/rainforest.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-1.6410371763936,
xmax=1001.64103717639,
xlabel style={font=\color{white!15!black}},
xlabel={$t$: spatial dimension 1 (metres)},
ymin=-1.64433243176789,
ymax=501.644332431768,
ylabel style={font=\color{white!15!black}},
ylabel={$r$: spatial dimension 2 (metres)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,fill=white},
width=\figurewidth,
height=\figureheight,
legend image post style={scale=0}
]
\addlegendimage{only marks,no markers}
\addlegendentry{ log-intensity, $\log \lambda(r,t)$}
\addplot [forget plot] graphics [xmin=-1.6410371763936, xmax=1001.64103717639, ymin=-1.64433243176789, ymax=501.644332431768] {./fig/rainforest-1.png};

\end{axis}
\end{tikzpicture}%

==> fig/tree_locations.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-0.275806451612903,
xmax=1000.47580645161,
xlabel style={font=\color{white!15!black}},
xlabel={$t$: spatial dimension 1 (metres)},
ymin=-0.375691244239631,
ymax=500.47569124424,
ylabel style={font=\color{white!15!black}},
ylabel={$r$: spatial dimension 2 (metres)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width=\figurewidth,
height=\figureheight
]
\addplot [forget plot] graphics [xmin=-0.275806451612903, xmax=1000.47580645161, ymin=-0.375691244239631, ymax=500.47569124424] {./fig/tree_locations-1.png};
\end{axis}
\end{tikzpicture}%
